Wave propagation in the frequency regime in one-dimensional quasiperiodic media -Limiting absorption principle

We study the one-dimensional Helmholtz equation with (possibly perturbed) quasiperiodic coefficients. Quasiperiodic functions are the restriction of higher dimensional periodic functions along a certain (irrational) direction. In classical settings, for real-valued frequencies, this equation is generally not well-posed: existence of solutions in L 2 is not guaranteed and uniqueness in L $\infty$ may fail. This is a well-known difficulty of Helmholtz equations, but it has never been addressed in the quasiperiodic case. We tackle this issue by using the limiting absorption principle, which consists in adding some imaginary part (also called absorption) to the frequency in order to make the equation well-posed in L 2 , and then defining the physically relevant solution by making the absorption tend to zero. In previous work, we introduced a definition of the solution of the equation with absorption based on Dirichlet-to-Neumann (DtN) boundary conditions. This approach offers two key advantages: it facilitates the limiting process and has a direct numerical counterpart. In this work, we first explain why the DtN boundary conditions have to be replaced by Robin-to-Robin boundary conditions to make the absorption go to zero. We then prove, under technical assumptions on the frequency, that the limiting absorption principle holds and we propose a numerical method to compute the physical solution.

==> usol_loc_omega.txt <==
x	real_usol_omega1e	imag_usol_omega1e	real_usol_omega2e	imag_usol_omega2e	real_usol_omega3e	imag_usol_omega3e	real_usol_omega1p	imag_usol_omega1p	real_usol_omega2p	imag_usol_omega2p	real_usol_omega3p	imag_usol_omega3p	
-6.002e+00	2.025e-01	-6.178e-05	6.467e-01	2.596e-04	1.451e+00	-9.876e-04	-5.543e-01	-5.230e-01	3.976e-01	-8.287e-01	-2.139e-02	-7.570e-01	
-5.997e+00	2.024e-01	-6.204e-05	6.464e-01	2.348e-04	1.470e+00	-1.669e-03	-5.505e-01	-5.126e-01	3.558e-01	-8.473e-01	-7.708e-02	-7.490e-01	
-5.992e+00	2.023e-01	-6.228e-05	6.454e-01	2.102e-04	1.486e+00	-2.338e-03	-5.465e-01	-5.022e-01	3.140e-01	-8.641e-01	-1.316e-01	-7.369e-01	
-5.987e+00	2.021e-01	-6.250e-05	6.439e-01	1.855e-04	1.499e+00	-2.994e-03	-5.423e-01	-4.917e-01	2.721e-01	-8.790e-01	-1.846e-01	-7.207e-01	
-5.982e+00	2.019e-01	-6.271e-05	6.419e-01	1.610e-04	1.509e+00	-3.637e-03	-5.380e-01	-4.811e-01	2.303e-01	-8.921e-01	-2.359e-01	-7.007e-01	
-5.977e+00	2.017e-01	-6.290e-05	6.393e-01	1.365e-04	1.515e+00	-4.264e-03	-5.334e-01	-4.704e-01	1.885e-01	-9.034e-01	-2.852e-01	-6.771e-01	
-5.972e+00	2.014e-01	-6.308e-05	6.361e-01	1.122e-04	1.519e+00	-4.877e-03	-5.287e-01	-4.596e-01	1.470e-01	-9.128e-01	-3.323e-01	-6.498e-01	
-5.967e+00	2.010e-01	-6.325e-05	6.325e-01	8.790e-05	1.520e+00	-5.473e-03	-5.237e-01	-4.488e-01	1.056e-01	-9.204e-01	-3.769e-01	-6.193e-01	
-5.962e+00	2.007e-01	-6.340e-05	6.283e-01	6.376e-05	1.518e+00	-6.053e-03	-5.186e-01	-4.379e-01	6.452e-02	-9.262e-01	-4.189e-01	-5.855e-01	
-5.957e+00	2.002e-01	-6.354e-05	6.236e-01	3.975e-05	1.513e+00	-6.616e-03	-5.133e-01	-4.269e-01	2.377e-02	-9.302e-01	-4.581e-01	-5.488e-01	
-5.952e+00	1.998e-01	-6.366e-05	6.184e-01	1.588e-05	1.505e+00	-7.160e-03	-5.079e-01	-4.158e-01	-1.661e-02	-9.324e-01	-4.943e-01	-5.094e-01	
-5.947e+00	1.993e-01	-6.377e-05	6.127e-01	-7.850e-06	1.494e+00	-7.685e-03	-5.022e-01	-4.046e-01	-5.654e-02	-9.328e-01	-5.272e-01	-4.674e-01	
-5.942e+00	1.987e-01	-6.387e-05	6.065e-01	-3.142e-05	1.481e+00	-8.191e-03	-4.964e-01	-3.934e-01	-9.597e-02	-9.315e-01	-5.569e-01	-4.232e-01	
-5.936e+00	1.981e-01	-6.395e-05	5.999e-01	-5.483e-05	1.465e+00	-8.677e-03	-4.904e-01	-3.821e-01	-1.349e-01	-9.283e-01	-5.830e-01	-3.770e-01	
-5.931e+00	1.975e-01	-6.402e-05	5.927e-01	-7.806e-05	1.446e+00	-9.142e-03	-4.843e-01	-3.707e-01	-1.731e-01	-9.235e-01	-6.055e-01	-3.290e-01	
-5.926e+00	1.969e-01	-6.408e-05	5.851e-01	-1.011e-04	1.424e+00	-9.586e-03	-4.780e-01	-3.592e-01	-2.108e-01	-9.169e-01	-6.244e-01	-2.794e-01	
-5.921e+00	1.962e-01	-6.413e-05	5.769e-01	-1.240e-04	1.400e+00	-1.001e-02	-4.715e-01	-3.477e-01	-2.477e-01	-9.085e-01	-6.394e-01	-2.287e-01	
-5.916e+00	1.954e-01	-6.416e-05	5.683e-01	-1.466e-04	1.373e+00	-1.041e-02	-4.648e-01	-3.361e-01	-2.838e-01	-8.985e-01	-6.505e-01	-1.769e-01	
-5.911e+00	1.946e-01	-6.418e-05	5.593e-01	-1.690e-04	1.343e+00	-1.078e-02	-4.579e-01	-3.244e-01	-3.192e-01	-8.868e-01	-6.578e-01	-1.245e-01	
-5.906e+00	1.938e-01	-6.419e-05	5.498e-01	-1.913e-04	1.311e+00	-1.114e-02	-4.509e-01	-3.126e-01	-3.537e-01	-8.734e-01	-6.610e-01	-7.175e-02	
-5.901e+00	1.929e-01	-6.418e-05	5.398e-01	-2.132e-04	1.277e+00	-1.147e-02	-4.437e-01	-3.008e-01	-3.872e-01	-8.584e-01	-6.603e-01	-1.885e-02	
-5.896e+00	1.920e-01	-6.416e-05	5.294e-01	-2.349e-04	1.240e+00	-1.177e-02	-4.364e-01	-2.889e-01	-4.198e-01	-8.417e-01	-6.556e-01	3.385e-02	
-5.891e+00	1.911e-01	-6.413e-05	5.185e-01	-2.564e-04	1.200e+00	-1.205e-02	-4.288e-01	-2.769e-01	-4.514e-01	-8.234e-01	-6.469e-01	8.607e-02	
-5.886e+00	1.901e-01	-6.409e-05	5.072e-01	-2.776e-04	1.159e+00	-1.230e-02	-4.211e-01	-2.648e-01	-4.819e-01	-8.036e-01	-6.342e-01	1.375e-01	
-5.881e+00	1.890e-01	-6.403e-05	4.954e-01	-2.985e-04	1.115e+00	-1.253e-02	-4.133e-01	-2.527e-01	-5.113e-01	-7.821e-01	-6.177e-01	1.878e-01	
-5.876e+00	1.879e-01	-6.396e-05	4.832e-01	-3.191e-04	1.069e+00	-1.273e-02	-4.052e-01	-2.405e-01	-5.395e-01	-7.592e-01	-5.974e-01	2.368e-01	
-5.871e+00	1.868e-01	-6.388e-05	4.706e-01	-3.394e-04	1.021e+00	-1.290e-02	-3.970e-01	-2.282e-01	-5.664e-01	-7.347e-01	-5.734e-01	2.841e-01	
-5.866e+00	1.856e-01	-6.379e-05	4.575e-01	-3.594e-04	9.706e-01	-1.304e-02	-3.886e-01	-2.158e-01	-5.921e-01	-7.088e-01	-5.458e-01	3.294e-01	
-5.861e+00	1.844e-01	-6.368e-05	4.440e-01	-3.791e-04	9.183e-01	-1.316e-02	-3.800e-01	-2.033e-01	-6.164e-01	-6.814e-01	-5.147e-01	3.725e-01	
-5.856e+00	1.832e-01	-6.356e-05	4.301e-01	-3.984e-04	8.642e-01	-1.325e-02	-3.712e-01	-1.908e-01	-6.394e-01	-6.526e-01	-4.804e-01	4.130e-01	
-5.851e+00	1.819e-01	-6.342e-05	4.158e-01	-4.173e-04	8.082e-01	-1.331e-02	-3.623e-01	-1.782e-01	-6.609e-01	-6.224e-01	-4.429e-01	4.507e-01	
-5.846e+00	1.805e-01	-6.327e-05	4.010e-01	-4.358e-04	7.505e-01	-1.333e-02	-3.532e-01	-1.655e-01	-6.809e-01	-5.909e-01	-4.026e-01	4.854e-01	
-5.841e+00	1.791e-01	-6.311e-05	3.859e-01	-4.540e-04	6.912e-01	-1.333e-02	-3.439e-01	-1.528e-01	-6.994e-01	-5.582e-01	-3.595e-01	5.167e-01	
-5.836e+00	1.777e-01	-6.294e-05	3.703e-01	-4.717e-04	6.302e-01	-1.330e-02	-3.344e-01	-1.399e-01	-7.163e-01	-5.241e-01	-3.141e-01	5.445e-01	
-5.831e+00	1.762e-01	-6.275e-05	3.543e-01	-4.889e-04	5.678e-01	-1.324e-02	-3.247e-01	-1.270e-01	-7.315e-01	-4.889e-01	-2.665e-01	5.686e-01	
-5.826e+00	1.746e-01	-6.255e-05	3.380e-01	-5.058e-04	5.041e-01	-1.315e-02	-3.149e-01	-1.140e-01	-7.450e-01	-4.526e-01	-2.170e-01	5.886e-01	
-5.821e+00	1.730e-01	-6.233e-05	3.213e-01	-5.221e-04	4.390e-01	-1.302e-02	-3.049e-01	-1.010e-01	-7.568e-01	-4.151e-01	-1.659e-01	6.045e-01	
-5.815e+00	1.714e-01	-6.210e-05	3.041e-01	-5.379e-04	3.729e-01	-1.287e-02	-2.947e-01	-8.788e-02	-7.668e-01	-3.767e-01	-1.136e-01	6.160e-01	
-5.810e+00	1.697e-01	-6.185e-05	2.867e-01	-5.532e-04	3.057e-01	-1.268e-02	-2.843e-01	-7.469e-02	-7.750e-01	-3.372e-01	-6.040e-02	6.231e-01	
-5.805e+00	1.679e-01	-6.159e-05	2.688e-01	-5.680e-04	2.377e-01	-1.247e-02	-2.737e-01	-6.143e-02	-7.813e-01	-2.969e-01	-6.650e-03	6.255e-01	
-5.800e+00	1.661e-01	-6.131e-05	2.506e-01	-5.821e-04	1.688e-01	-1.222e-02	-2.629e-01	-4.810e-02	-7.857e-01	-2.558e-01	4.727e-02	6.233e-01	
-5.795e+00	1.642e-01	-6.102e-05	2.320e-01	-5.957e-04	9.941e-02	-1.193e-02	-2.519e-01	-3.471e-02	-7.881e-01	-2.139e-01	1.010e-01	6.163e-01	
-5.790e+00	1.623e-01	-6.072e-05	2.132e-01	-6.087e-04	2.952e-02	-1.162e-02	-2.408e-01	-2.126e-02	-7.885e-01	-1.713e-01	1.541e-01	6.046e-01	
-5.785e+00	1.603e-01	-6.039e-05	1.939e-01	-6.210e-04	-4.068e-02	-1.128e-02	-2.295e-01	-7.751e-03	-7.868e-01	-1.281e-01	2.061e-01	5.881e-01	
-5.780e+00	1.583e-01	-6.005e-05	1.744e-01	-6.327e-04	-1.110e-01	-1.090e-02	-2.179e-01	5.813e-03	-7.831e-01	-8.447e-02	2.567e-01	5.668e-01	
-5.775e+00	1.562e-01	-5.970e-05	1.546e-01	-6.436e-04	-1.814e-01	-1.050e-02	-2.062e-01	1.943e-02	-7.773e-01	-4.041e-02	3.055e-01	5.409e-01	
-5.770e+00	1.540e-01	-5.932e-05	1.345e-01	-6.538e-04	-2.515e-01	-1.006e-02	-1.943e-01	3.309e-02	-7.693e-01	3.964e-03	3.519e-01	5.104e-01	
-5.765e+00	1.518e-01	-5.893e-05	1.141e-01	-6.633e-04	-3.213e-01	-9.591e-03	-1.823e-01	4.680e-02	-7.592e-01	4.854e-02	3.957e-01	4.756e-01	
-5.760e+00	1.495e-01	-5.853e-05	9.345e-02	-6.719e-04	-3.905e-01	-9.094e-03	-1.700e-01	6.055e-02	-7.469e-01	9.321e-02	4.363e-01	4.365e-01	
-5.755e+00	1.472e-01	-5.810e-05	7.257e-02	-6.797e-04	-4.590e-01	-8.568e-03	-1.575e-01	7.433e-02	-7.324e-01	1.379e-01	4.734e-01	3.935e-01	
-5.750e+00	1.448e-01	-5.765e-05	5.146e-02	-6.867e-04	-5.265e-01	-8.014e-03	-1.449e-01	8.815e-02	-7.157e-01	1.824e-01	5.066e-01	3.467e-01	
-5.745e+00	1.423e-01	-5.719e-05	3.016e-02	-6.928e-04	-5.928e-01	-7.432e-03	-1.321e-01	1.020e-01	-6.968e-01	2.266e-01	5.355e-01	2.966e-01	
-5.740e+00	1.398e-01	-5.671e-05	8.670e-03	-6.979e-04	-6.578e-01	-6.824e-03	-1.191e-01	1.158e-01	-6.757e-01	2.705e-01	5.597e-01	2.435e-01	
-5.735e+00	1.372e-01	-5.621e-05	-1.298e-02	-7.021e-04	-7.211e-01	-6.190e-03	-1.059e-01	1.297e-01	-6.524e-01	3.138e-01	5.790e-01	1.879e-01	
-5.730e+00	1.345e-01	-5.568e-05	-3.476e-02	-7.053e-04	-7.826e-01	-5.532e-03	-9.259e-02	1.436e-01	-6.270e-01	3.565e-01	5.930e-01	1.300e-01	
-5.725e+00	1.317e-01	-5.514e-05	-5.665e-02	-7.075e-04	-8.421e-01	-4.851e-03	-7.908e-02	1.574e-01	-5.993e-01	3.984e-01	6.016e-01	7.051e-02	
-5.720e+00	1.289e-01	-5.457e-05	-7.863e-02	-7.086e-04	-8.992e-01	-4.148e-03	-6.540e-02	1.713e-01	-5.696e-01	4.393e-01	6.043e-01	9.871e-03	
-5.715e+00	1.260e-01	-5.399e-05	-1.007e-01	-7.087e-04	-9.538e-01	-3.426e-03	-5.157e-02	1.851e-01	-5.377e-01	4.792e-01	6.012e-01	-5.135e-02	
-5.710e+00	1.230e-01	-5.338e-05	-1.227e-01	-7.076e-04	-1.006e+00	-2.686e-03	-3.758e-02	1.989e-01	-5.038e-01	5.177e-01	5.920e-01	-1.126e-01	
-5.705e+00	1.200e-01	-5.275e-05	-1.448e-01	-7.053e-04	-1.054e+00	-1.930e-03	-2.344e-02	2.126e-01	-4.680e-01	5.549e-01	5.767e-01	-1.731e-01	
-5.699e+00	1.168e-01	-5.209e-05	-1.668e-01	-7.018e-04	-1.100e+00	-1.160e-03	-9.160e-03	2.263e-01	-4.302e-01	5.905e-01	5.554e-01	-2.325e-01	
-5.694e+00	1.136e-01	-5.142e-05	-1.887e-01	-6.971e-04	-1.142e+00	-3.787e-04	5.256e-03	2.399e-01	-3.906e-01	6.243e-01	5.280e-01	-2.899e-01	
-5.689e+00	1.104e-01	-5.071e-05	-2.105e-01	-6.912e-04	-1.180e+00	4.122e-04	1.980e-02	2.535e-01	-3.492e-01	6.563e-01	4.948e-01	-3.447e-01	
-5.684e+00	1.070e-01	-4.998e-05	-2.321e-01	-6.839e-04	-1.214e+00	1.210e-03	3.446e-02	2.669e-01	-3.063e-01	6.862e-01	4.558e-01	-3.963e-01	
-5.679e+00	1.036e-01	-4.923e-05	-2.536e-01	-6.753e-04	-1.244e+00	2.011e-03	4.923e-02	2.802e-01	-2.617e-01	7.138e-01	4.115e-01	-4.440e-01	
-5.674e+00	1.000e-01	-4.845e-05	-2.748e-01	-6.654e-04	-1.270e+00	2.813e-03	6.410e-02	2.935e-01	-2.158e-01	7.391e-01	3.621e-01	-4.871e-01	
-5.669e+00	9.645e-02	-4.765e-05	-2.957e-01	-6.541e-04	-1.291e+00	3.614e-03	7.905e-02	3.065e-01	-1.686e-01	7.618e-01	3.080e-01	-5.251e-01	
-5.664e+00	9.277e-02	-4.681e-05	-3.163e-01	-6.414e-04	-1.307e+00	4.409e-03	9.408e-02	3.195e-01	-1.203e-01	7.818e-01	2.499e-01	-5.574e-01	
-5.659e+00	8.901e-02	-4.595e-05	-3.365e-01	-6.273e-04	-1.318e+00	5.195e-03	1.092e-01	3.322e-01	-7.106e-02	7.989e-01	1.882e-01	-5.834e-01	
-5.654e+00	8.517e-02	-4.506e-05	-3.563e-01	-6.118e-04	-1.323e+00	5.969e-03	1.243e-01	3.448e-01	-2.103e-02	8.130e-01	1.236e-01	-6.026e-01	
-5.649e+00	8.125e-02	-4.414e-05	-3.756e-01	-5.948e-04	-1.323e+00	6.728e-03	1.395e-01	3.571e-01	2.961e-02	8.240e-01	5.684e-02	-6.147e-01	
-5.644e+00	7.725e-02	-4.319e-05	-3.944e-01	-5.763e-04	-1.318e+00	7.467e-03	1.547e-01	3.692e-01	8.063e-02	8.317e-01	-1.129e-02	-6.192e-01	
-5.639e+00	7.317e-02	-4.221e-05	-4.125e-01	-5.564e-04	-1.307e+00	8.182e-03	1.698e-01	3.811e-01	1.318e-01	8.360e-01	-7.997e-02	-6.159e-01	
-5.634e+00	6.901e-02	-4.120e-05	-4.301e-01	-5.351e-04	-1.290e+00	8.871e-03	1.850e-01	3.927e-01	1.830e-01	8.367e-01	-1.483e-01	-6.047e-01	
-5.629e+00	6.477e-02	-4.016e-05	-4.469e-01	-5.122e-04	-1.267e+00	9.529e-03	2.001e-01	4.040e-01	2.339e-01	8.339e-01	-2.154e-01	-5.854e-01	
-5.624e+00	6.045e-02	-3.909e-05	-4.629e-01	-4.880e-04	-1.238e+00	1.015e-02	2.152e-01	4.150e-01	2.843e-01	8.273e-01	-2.804e-01	-5.582e-01	
-5.619e+00	5.606e-02	-3.799e-05	-4.782e-01	-4.623e-04	-1.203e+00	1.073e-02	2.302e-01	4.257e-01	3.339e-01	8.170e-01	-3.422e-01	-5.232e-01	
-5.619e+00	5.603e-02	-5.346e-05	-4.782e-01	-2.733e-04	-1.204e+00	9.979e-03	2.302e-01	4.255e-01	3.341e-01	8.164e-01	-3.416e-01	-5.215e-01	
-5.614e+00	5.156e-02	-5.186e-05	-4.926e-01	-2.510e-04	-1.163e+00	1.045e-02	2.451e-01	4.358e-01	3.827e-01	8.023e-01	-3.992e-01	-4.791e-01	
-5.609e+00	4.702e-02	-5.021e-05	-5.060e-01	-2.280e-04	-1.116e+00	1.088e-02	2.598e-01	4.458e-01	4.300e-01	7.844e-01	-4.518e-01	-4.295e-01	
-5.604e+00	4.241e-02	-4.852e-05	-5.185e-01	-2.045e-04	-1.064e+00	1.126e-02	2.745e-01	4.553e-01	4.757e-01	7.626e-01	-4.986e-01	-3.735e-01	
-5.599e+00	3.773e-02	-4.678e-05	-5.299e-01	-1.805e-04	-1.006e+00	1.158e-02	2.889e-01	4.644e-01	5.197e-01	7.370e-01	-5.387e-01	-3.116e-01	
-5.594e+00	3.299e-02	-4.500e-05	-5.402e-01	-1.560e-04	-9.423e-01	1.186e-02	3.031e-01	4.730e-01	5.615e-01	7.077e-01	-5.714e-01	-2.445e-01	
-5.589e+00	2.818e-02	-4.318e-05	-5.494e-01	-1.310e-04	-8.735e-01	1.207e-02	3.171e-01	4.811e-01	6.010e-01	6.746e-01	-5.960e-01	-1.733e-01	
-5.584e+00	2.331e-02	-4.132e-05	-5.573e-01	-1.056e-04	-7.996e-01	1.222e-02	3.309e-01	4.888e-01	6.379e-01	6.380e-01	-6.119e-01	-9.894e-02	
-5.578e+00	1.839e-02	-3.942e-05	-5.640e-01	-7.990e-05	-7.210e-01	1.231e-02	3.444e-01	4.959e-01	6.719e-01	5.978e-01	-6.188e-01	-2.241e-02	
-5.573e+00	1.342e-02	-3.748e-05	-5.695e-01	-5.386e-05	-6.381e-01	1.234e-02	3.576e-01	5.025e-01	7.028e-01	5.543e-01	-6.163e-01	5.508e-02	
-5.568e+00	8.396e-03	-3.551e-05	-5.736e-01	-2.757e-05	-5.511e-01	1.231e-02	3.704e-01	5.086e-01	7.303e-01	5.076e-01	-6.042e-01	1.323e-01	
-5.563e+00	3.331e-03	-3.350e-05	-5.763e-01	-1.071e-06	-4.606e-01	1.220e-02	3.829e-01	5.140e-01	7.543e-01	4.579e-01	-5.827e-01	2.081e-01	
-5.558e+00	-1.772e-03	-3.146e-05	-5.776e-01	2.556e-05	-3.669e-01	1.204e-02	3.950e-01	5.189e-01	7.746e-01	4.055e-01	-5.519e-01	2.812e-01	
-5.553e+00	-6.909e-03	-2.940e-05	-5.775e-01	5.228e-05	-2.706e-01	1.180e-02	4.066e-01	5.231e-01	7.909e-01	3.507e-01	-5.120e-01	3.502e-01	
-5.548e+00	-1.207e-02	-2.730e-05	-5.759e-01	7.901e-05	-1.723e-01	1.150e-02	4.179e-01	5.266e-01	8.031e-01	2.936e-01	-4.638e-01	4.141e-01	
-5.543e+00	-1.726e-02	-2.518e-05	-5.729e-01	1.057e-04	-7.240e-02	1.114e-02	4.286e-01	5.296e-01	8.111e-01	2.345e-01	-4.077e-01	4.717e-01	
-5.538e+00	-2.247e-02	-2.304e-05	-5.684e-01	1.323e-04	2.843e-02	1.071e-02	4.389e-01	5.318e-01	8.147e-01	1.740e-01	-3.447e-01	5.219e-01	
-5.533e+00	-2.768e-02	-2.088e-05	-5.624e-01	1.587e-04	1.296e-01	1.022e-02	4.486e-01	5.334e-01	8.139e-01	1.121e-01	-2.757e-01	5.638e-01	
-5.528e+00	-3.291e-02	-1.870e-05	-5.549e-01	1.848e-04	2.305e-01	9.671e-03	4.578e-01	5.342e-01	8.087e-01	4.938e-02	-2.019e-01	5.966e-01	
-5.523e+00	-3.813e-02	-1.651e-05	-5.459e-01	2.107e-04	3.305e-01	9.067e-03	4.664e-01	5.344e-01	7.991e-01	-1.388e-02	-1.244e-01	6.196e-01	
-5.518e+00	-4.334e-02	-1.431e-05	-5.355e-01	2.361e-04	4.290e-01	8.409e-03	4.744e-01	5.338e-01	7.849e-01	-7.727e-02	-4.463e-02	6.323e-01	
-5.513e+00	-4.854e-02	-1.210e-05	-5.236e-01	2.611e-04	5.253e-01	7.703e-03	4.818e-01	5.325e-01	7.664e-01	-1.404e-01	3.614e-02	6.345e-01	
-5.508e+00	-5.372e-02	-9.886e-06	-5.104e-01	2.856e-04	6.188e-01	6.952e-03	4.886e-01	5.306e-01	7.436e-01	-2.029e-01	1.165e-01	6.261e-01	
-5.503e+00	-5.887e-02	-7.670e-06	-4.957e-01	3.095e-04	7.090e-01	6.161e-03	4.947e-01	5.279e-01	7.165e-01	-2.644e-01	1.950e-01	6.070e-01	
-5.498e+00	-6.398e-02	-5.454e-06	-4.798e-01	3.328e-04	7.952e-01	5.335e-03	5.002e-01	5.244e-01	6.855e-01	-3.245e-01	2.704e-01	5.777e-01	
-5.493e+00	-6.906e-02	-3.242e-06	-4.625e-01	3.553e-04	8.769e-01	4.478e-03	5.050e-01	5.203e-01	6.506e-01	-3.828e-01	3.412e-01	5.387e-01	
-5.488e+00	-7.409e-02	-1.036e-06	-4.440e-01	3.770e-04	9.535e-01	3.596e-03	5.091e-01	5.155e-01	6.120e-01	-4.390e-01	4.062e-01	4.905e-01	
-5.483e+00	-7.907e-02	1.160e-06	-4.244e-01	3.979e-04	1.025e+00	2.695e-03	5.126e-01	5.100e-01	5.700e-01	-4.926e-01	4.644e-01	4.340e-01	
-5.478e+00	-8.399e-02	3.344e-06	-4.036e-01	4.178e-04	1.090e+00	1.780e-03	5.153e-01	5.038e-01	5.249e-01	-5.435e-01	5.146e-01	3.703e-01	
-5.473e+00	-8.884e-02	5.513e-06	-3.819e-01	4.368e-04	1.149e+00	8.566e-04	5.173e-01	4.969e-01	4.770e-01	-5.913e-01	5.561e-01	3.005e-01	
-5.468e+00	-9.362e-02	7.665e-06	-3.591e-01	4.547e-04	1.201e+00	-6.861e-05	5.187e-01	4.894e-01	4.265e-01	-6.356e-01	5.882e-01	2.257e-01	
-5.462e+00	-9.833e-02	9.797e-06	-3.355e-01	4.716e-04	1.246e+00	-9.905e-04	5.193e-01	4.812e-01	3.738e-01	-6.763e-01	6.103e-01	1.474e-01	
-5.457e+00	-1.030e-01	1.191e-05	-3.111e-01	4.873e-04	1.284e+00	-1.903e-03	5.193e-01	4.725e-01	3.192e-01	-7.131e-01	6.222e-01	6.695e-02	
-5.452e+00	-1.075e-01	1.399e-05	-2.860e-01	5.018e-04	1.315e+00	-2.802e-03	5.186e-01	4.631e-01	2.630e-01	-7.459e-01	6.237e-01	-1.435e-02	
-5.447e+00	-1.119e-01	1.605e-05	-2.602e-01	5.152e-04	1.338e+00	-3.680e-03	5.172e-01	4.532e-01	2.057e-01	-7.745e-01	6.149e-01	-9.505e-02	
-5.442e+00	-1.163e-01	1.809e-05	-2.339e-01	5.272e-04	1.353e+00	-4.535e-03	5.151e-01	4.427e-01	1.475e-01	-7.987e-01	5.961e-01	-1.738e-01	
-5.437e+00	-1.205e-01	2.009e-05	-2.072e-01	5.380e-04	1.361e+00	-5.359e-03	5.124e-01	4.318e-01	8.885e-02	-8.184e-01	5.678e-01	-2.493e-01	
-5.432e+00	-1.247e-01	2.206e-05	-1.801e-01	5.474e-04	1.362e+00	-6.150e-03	5.090e-01	4.203e-01	3.007e-02	-8.337e-01	5.304e-01	-3.203e-01	
-5.427e+00	-1.287e-01	2.400e-05	-1.527e-01	5.555e-04	1.355e+00	-6.903e-03	5.050e-01	4.083e-01	-2.850e-02	-8.445e-01	4.848e-01	-3.858e-01	
-5.422e+00	-1.327e-01	2.590e-05	-1.251e-01	5.623e-04	1.340e+00	-7.614e-03	5.004e-01	3.960e-01	-8.652e-02	-8.508e-01	4.318e-01	-4.447e-01	
-5.417e+00	-1.365e-01	2.777e-05	-9.739e-02	5.676e-04	1.319e+00	-8.280e-03	4.952e-01	3.832e-01	-1.437e-01	-8.526e-01	3.724e-01	-4.962e-01	
-5.412e+00	-1.402e-01	2.961e-05	-6.966e-02	5.716e-04	1.291e+00	-8.898e-03	4.894e-01	3.700e-01	-1.997e-01	-8.500e-01	3.076e-01	-5.396e-01	
-5.407e+00	-1.438e-01	3.140e-05	-4.198e-02	5.743e-04	1.257e+00	-9.466e-03	4.830e-01	3.565e-01	-2.542e-01	-8.430e-01	2.386e-01	-5.744e-01	
-5.402e+00	-1.473e-01	3.316e-05	-1.444e-02	5.755e-04	1.216e+00	-9.981e-03	4.762e-01	3.427e-01	-3.070e-01	-8.319e-01	1.666e-01	-6.002e-01	
-5.397e+00	-1.506e-01	3.488e-05	1.291e-02	5.754e-04	1.169e+00	-1.044e-02	4.688e-01	3.286e-01	-3.578e-01	-8.168e-01	9.271e-02	-6.167e-01	
-5.392e+00	-1.539e-01	3.657e-05	3.998e-02	5.740e-04	1.117e+00	-1.085e-02	4.609e-01	3.142e-01	-4.064e-01	-7.978e-01	1.807e-02	-6.239e-01	
-5.387e+00	-1.570e-01	3.821e-05	6.672e-02	5.712e-04	1.060e+00	-1.120e-02	4.526e-01	2.996e-01	-4.526e-01	-7.751e-01	-5.616e-02	-6.220e-01	
-5.382e+00	-1.600e-01	3.982e-05	9.305e-02	5.671e-04	9.981e-01	-1.149e-02	4.438e-01	2.847e-01	-4.962e-01	-7.489e-01	-1.289e-01	-6.110e-01	
-5.377e+00	-1.628e-01	4.138e-05	1.189e-01	5.617e-04	9.320e-01	-1.172e-02	4.346e-01	2.697e-01	-5.371e-01	-7.194e-01	-1.991e-01	-5.915e-01	
-5.372e+00	-1.656e-01	4.291e-05	1.443e-01	5.551e-04	8.621e-01	-1.190e-02	4.250e-01	2.546e-01	-5.750e-01	-6.868e-01	-2.658e-01	-5.638e-01	
-5.367e+00	-1.682e-01	4.439e-05	1.691e-01	5.472e-04	7.888e-01	-1.202e-02	4.150e-01	2.393e-01	-6.100e-01	-6.514e-01	-3.282e-01	-5.286e-01	
-5.362e+00	-1.708e-01	4.584e-05	1.933e-01	5.382e-04	7.127e-01	-1.209e-02	4.047e-01	2.239e-01	-6.418e-01	-6.135e-01	-3.855e-01	-4.866e-01	
-5.357e+00	-1.732e-01	4.725e-05	2.168e-01	5.281e-04	6.340e-01	-1.210e-02	3.940e-01	2.084e-01	-6.705e-01	-5.731e-01	-4.371e-01	-4.384e-01	
-5.352e+00	-1.754e-01	4.862e-05	2.396e-01	5.168e-04	5.533e-01	-1.205e-02	3.831e-01	1.928e-01	-6.959e-01	-5.307e-01	-4.823e-01	-3.849e-01	
-5.347e+00	-1.776e-01	4.995e-05	2.618e-01	5.045e-04	4.710e-01	-1.196e-02	3.718e-01	1.772e-01	-7.181e-01	-4.864e-01	-5.208e-01	-3.269e-01	
-5.341e+00	-1.797e-01	5.125e-05	2.831e-01	4.912e-04	3.874e-01	-1.181e-02	3.603e-01	1.616e-01	-7.370e-01	-4.406e-01	-5.522e-01	-2.653e-01	
-5.336e+00	-1.816e-01	5.250e-05	3.037e-01	4.770e-04	3.031e-01	-1.162e-02	3.486e-01	1.460e-01	-7.526e-01	-3.933e-01	-5.763e-01	-2.011e-01	
-5.331e+00	-1.835e-01	5.372e-05	3.235e-01	4.618e-04	2.184e-01	-1.138e-02	3.366e-01	1.304e-01	-7.649e-01	-3.449e-01	-5.930e-01	-1.349e-01	
-5.326e+00	-1.852e-01	5.490e-05	3.424e-01	4.458e-04	1.336e-01	-1.109e-02	3.244e-01	1.149e-01	-7.741e-01	-2.957e-01	-6.024e-01	-6.784e-02	
-5.321e+00	-1.868e-01	5.605e-05	3.606e-01	4.289e-04	4.918e-02	-1.077e-02	3.120e-01	9.936e-02	-7.801e-01	-2.457e-01	-6.044e-01	-6.193e-04	
-5.316e+00	-1.883e-01	5.716e-05	3.778e-01	4.113e-04	-3.460e-02	-1.040e-02	2.995e-01	8.392e-02	-7.829e-01	-1.953e-01	-5.992e-01	6.593e-02	
-5.311e+00	-1.897e-01	5.823e-05	3.942e-01	3.930e-04	-1.174e-01	-9.997e-03	2.868e-01	6.855e-02	-7.827e-01	-1.447e-01	-5.871e-01	1.310e-01	
-5.306e+00	-1.910e-01	5.928e-05	4.098e-01	3.741e-04	-1.989e-01	-9.560e-03	2.740e-01	5.327e-02	-7.796e-01	-9.398e-02	-5.684e-01	1.940e-01	
-5.301e+00	-1.922e-01	6.028e-05	4.244e-01	3.545e-04	-2.789e-01	-9.091e-03	2.611e-01	3.810e-02	-7.736e-01	-4.345e-02	-5.436e-01	2.542e-01	
-5.296e+00	-1.934e-01	6.126e-05	4.382e-01	3.344e-04	-3.570e-01	-8.593e-03	2.480e-01	2.304e-02	-7.648e-01	6.753e-03	-5.130e-01	3.110e-01	
-5.291e+00	-1.944e-01	6.220e-05	4.511e-01	3.137e-04	-4.331e-01	-8.067e-03	2.349e-01	8.104e-03	-7.534e-01	5.645e-02	-4.771e-01	3.639e-01	
-5.286e+00	-1.953e-01	6.311e-05	4.631e-01	2.926e-04	-5.069e-01	-7.518e-03	2.217e-01	-6.698e-03	-7.394e-01	1.055e-01	-4.364e-01	4.124e-01	
-5.281e+00	-1.961e-01	6.398e-05	4.743e-01	2.711e-04	-5.782e-01	-6.946e-03	2.084e-01	-2.136e-02	-7.230e-01	1.537e-01	-3.916e-01	4.561e-01	
-5.276e+00	-1.969e-01	6.483e-05	4.846e-01	2.492e-04	-6.468e-01	-6.355e-03	1.951e-01	-3.587e-02	-7.043e-01	2.010e-01	-3.431e-01	4.948e-01	
-5.271e+00	-1.975e-01	6.565e-05	4.940e-01	2.270e-04	-7.126e-01	-5.747e-03	1.817e-01	-5.022e-02	-6.833e-01	2.471e-01	-2.916e-01	5.281e-01	
-5.266e+00	-1.981e-01	6.643e-05	5.026e-01	2.045e-04	-7.755e-01	-5.125e-03	1.683e-01	-6.441e-02	-6.603e-01	2.921e-01	-2.376e-01	5.558e-01	
-5.261e+00	-1.986e-01	6.719e-05	5.103e-01	1.817e-04	-8.352e-01	-4.490e-03	1.549e-01	-7.844e-02	-6.354e-01	3.357e-01	-1.817e-01	5.779e-01	
-5.256e+00	-1.990e-01	6.792e-05	5.172e-01	1.588e-04	-8.918e-01	-3.846e-03	1.415e-01	-9.229e-02	-6.086e-01	3.780e-01	-1.245e-01	5.943e-01	
-5.251e+00	-1.994e-01	6.862e-05	5.233e-01	1.357e-04	-9.450e-01	-3.193e-03	1.281e-01	-1.060e-01	-5.801e-01	4.187e-01	-6.660e-02	6.048e-01	
-5.246e+00	-1.996e-01	6.930e-05	5.286e-01	1.125e-04	-9.948e-01	-2.535e-03	1.147e-01	-1.195e-01	-5.501e-01	4.578e-01	-8.483e-03	6.097e-01	
-5.241e+00	-1.998e-01	6.995e-05	5.331e-01	8.913e-05	-1.041e+00	-1.873e-03	1.012e-01	-1.328e-01	-5.186e-01	4.952e-01	4.929e-02	6.090e-01	
-5.236e+00	-1.999e-01	7.057e-05	5.368e-01	6.576e-05	-1.084e+00	-1.209e-03	8.786e-02	-1.459e-01	-4.857e-01	5.309e-01	1.062e-01	6.028e-01	
-5.231e+00	-2.000e-01	7.116e-05	5.397e-01	4.236e-05	-1.123e+00	-5.454e-04	7.450e-02	-1.588e-01	-4.517e-01	5.649e-01	1.619e-01	5.913e-01	
-5.226e+00	-1.999e-01	7.173e-05	5.419e-01	1.897e-05	-1.159e+00	1.164e-04	6.117e-02	-1.715e-01	-4.166e-01	5.969e-01	2.157e-01	5.747e-01	
-5.220e+00	-1.998e-01	7.228e-05	5.433e-01	-4.384e-06	-1.191e+00	7.746e-04	4.787e-02	-1.841e-01	-3.805e-01	6.271e-01	2.674e-01	5.532e-01	
-5.215e+00	-1.997e-01	7.280e-05	5.440e-01	-2.767e-05	-1.220e+00	1.428e-03	3.463e-02	-1.964e-01	-3.435e-01	6.554e-01	3.166e-01	5.273e-01	
-5.210e+00	-1.994e-01	7.330e-05	5.440e-01	-5.086e-05	-1.245e+00	2.074e-03	2.142e-02	-2.086e-01	-3.058e-01	6.817e-01	3.629e-01	4.970e-01	
-5.205e+00	-1.991e-01	7.377e-05	5.433e-01	-7.393e-05	-1.266e+00	2.712e-03	8.275e-03	-2.206e-01	-2.674e-01	7.061e-01	4.059e-01	4.629e-01	
-5.200e+00	-1.988e-01	7.423e-05	5.419e-01	-9.685e-05	-1.284e+00	3.340e-03	-4.820e-03	-2.323e-01	-2.285e-01	7.284e-01	4.455e-01	4.252e-01	
-5.195e+00	-1.983e-01	7.466e-05	5.398e-01	-1.196e-04	-1.299e+00	3.958e-03	-1.786e-02	-2.439e-01	-1.892e-01	7.488e-01	4.815e-01	3.843e-01	
-5.190e+00	-1.979e-01	7.507e-05	5.371e-01	-1.422e-04	-1.310e+00	4.563e-03	-3.083e-02	-2.553e-01	-1.496e-01	7.671e-01	5.135e-01	3.405e-01	
-5.185e+00	-1.973e-01	7.545e-05	5.338e-01	-1.645e-04	-1.317e+00	5.155e-03	-4.374e-02	-2.664e-01	-1.096e-01	7.834e-01	5.414e-01	2.943e-01	
-5.180e+00	-1.967e-01	7.582e-05	5.298e-01	-1.867e-04	-1.321e+00	5.733e-03	-5.659e-02	-2.774e-01	-6.959e-02	7.977e-01	5.652e-01	2.459e-01	
-5.175e+00	-1.961e-01	7.616e-05	5.252e-01	-2.085e-04	-1.321e+00	6.295e-03	-6.936e-02	-2.882e-01	-2.948e-02	8.100e-01	5.847e-01	1.959e-01	
-5.170e+00	-1.953e-01	7.649e-05	5.201e-01	-2.302e-04	-1.319e+00	6.841e-03	-8.206e-02	-2.988e-01	1.062e-02	8.203e-01	5.998e-01	1.445e-01	
-5.165e+00	-1.946e-01	7.679e-05	5.143e-01	-2.515e-04	-1.313e+00	7.370e-03	-9.470e-02	-3.092e-01	5.062e-02	8.286e-01	6.106e-01	9.223e-02	
-5.160e+00	-1.938e-01	7.708e-05	5.080e-01	-2.725e-04	-1.304e+00	7.881e-03	-1.073e-01	-3.194e-01	9.043e-02	8.349e-01	6.169e-01	3.933e-02	
-5.155e+00	-1.929e-01	7.734e-05	5.011e-01	-2.932e-04	-1.291e+00	8.373e-03	-1.197e-01	-3.294e-01	1.300e-01	8.392e-01	6.189e-01	-1.378e-02	
-5.150e+00	-1.919e-01	7.759e-05	4.937e-01	-3.136e-04	-1.276e+00	8.846e-03	-1.321e-01	-3.392e-01	1.692e-01	8.416e-01	6.166e-01	-6.676e-02	
-5.145e+00	-1.910e-01	7.781e-05	4.857e-01	-3.337e-04	-1.258e+00	9.298e-03	-1.445e-01	-3.488e-01	2.080e-01	8.421e-01	6.100e-01	-1.193e-01	
-5.140e+00	-1.899e-01	7.802e-05	4.773e-01	-3.534e-04	-1.237e+00	9.729e-03	-1.567e-01	-3.583e-01	2.464e-01	8.407e-01	5.993e-01	-1.710e-01	
-5.135e+00	-1.888e-01	7.821e-05	4.683e-01	-3.727e-04	-1.213e+00	1.014e-02	-1.689e-01	-3.675e-01	2.842e-01	8.375e-01	5.845e-01	-2.215e-01	
-5.130e+00	-1.877e-01	7.838e-05	4.588e-01	-3.917e-04	-1.186e+00	1.053e-02	-1.810e-01	-3.766e-01	3.215e-01	8.323e-01	5.658e-01	-2.707e-01	
-5.125e+00	-1.865e-01	7.854e-05	4.489e-01	-4.102e-04	-1.157e+00	1.089e-02	-1.930e-01	-3.855e-01	3.581e-01	8.254e-01	5.435e-01	-3.181e-01	
-5.120e+00	-1.853e-01	7.867e-05	4.385e-01	-4.284e-04	-1.125e+00	1.124e-02	-2.049e-01	-3.941e-01	3.939e-01	8.167e-01	5.175e-01	-3.636e-01	
-5.115e+00	-1.840e-01	7.879e-05	4.276e-01	-4.462e-04	-1.090e+00	1.156e-02	-2.168e-01	-4.027e-01	4.291e-01	8.062e-01	4.882e-01	-4.068e-01	
-5.110e+00	-1.827e-01	7.889e-05	4.162e-01	-4.635e-04	-1.053e+00	1.185e-02	-2.286e-01	-4.110e-01	4.634e-01	7.941e-01	4.557e-01	-4.476e-01	
-5.104e+00	-1.813e-01	7.897e-05	4.044e-01	-4.804e-04	-1.014e+00	1.213e-02	-2.403e-01	-4.191e-01	4.969e-01	7.802e-01	4.202e-01	-4.856e-01	
-5.099e+00	-1.798e-01	7.904e-05	3.922e-01	-4.969e-04	-9.721e-01	1.238e-02	-2.519e-01	-4.271e-01	5.294e-01	7.647e-01	3.821e-01	-5.208e-01	
-5.094e+00	-1.783e-01	7.908e-05	3.796e-01	-5.130e-04	-9.283e-01	1.260e-02	-2.634e-01	-4.349e-01	5.610e-01	7.476e-01	3.414e-01	-5.530e-01	
-5.089e+00	-1.768e-01	7.912e-05	3.665e-01	-5.286e-04	-8.824e-01	1.280e-02	-2.749e-01	-4.425e-01	5.916e-01	7.288e-01	2.984e-01	-5.819e-01	
-5.084e+00	-1.752e-01	7.913e-05	3.531e-01	-5.437e-04	-8.345e-01	1.297e-02	-2.863e-01	-4.500e-01	6.212e-01	7.086e-01	2.535e-01	-6.074e-01	
-5.079e+00	-1.736e-01	7.913e-05	3.392e-01	-5.584e-04	-7.846e-01	1.312e-02	-2.976e-01	-4.572e-01	6.497e-01	6.868e-01	2.068e-01	-6.294e-01	
-5.074e+00	-1.719e-01	7.911e-05	3.249e-01	-5.726e-04	-7.329e-01	1.325e-02	-3.088e-01	-4.643e-01	6.771e-01	6.636e-01	1.586e-01	-6.478e-01	
-5.069e+00	-1.701e-01	7.907e-05	3.103e-01	-5.863e-04	-6.794e-01	1.335e-02	-3.200e-01	-4.712e-01	7.033e-01	6.390e-01	1.092e-01	-6.625e-01	
-5.064e+00	-1.684e-01	7.901e-05	2.953e-01	-5.996e-04	-6.243e-01	1.342e-02	-3.311e-01	-4.780e-01	7.284e-01	6.129e-01	5.889e-02	-6.735e-01	
-5.059e+00	-1.665e-01	7.894e-05	2.799e-01	-6.123e-04	-5.675e-01	1.347e-02	-3.421e-01	-4.845e-01	7.522e-01	5.855e-01	7.847e-03	-6.806e-01	
-5.054e+00	-1.646e-01	7.885e-05	2.641e-01	-6.246e-04	-5.092e-01	1.349e-02	-3.530e-01	-4.909e-01	7.747e-01	5.568e-01	-4.362e-02	-6.838e-01	
-5.049e+00	-1.627e-01	7.875e-05	2.480e-01	-6.363e-04	-4.495e-01	1.349e-02	-3.638e-01	-4.971e-01	7.960e-01	5.268e-01	-9.523e-02	-6.832e-01	
-5.044e+00	-1.607e-01	7.862e-05	2.316e-01	-6.475e-04	-3.884e-01	1.346e-02	-3.746e-01	-5.032e-01	8.160e-01	4.956e-01	-1.467e-01	-6.787e-01	
-5.039e+00	-1.586e-01	7.848e-05	2.147e-01	-6.582e-04	-3.260e-01	1.340e-02	-3.853e-01	-5.090e-01	8.345e-01	4.632e-01	-1.978e-01	-6.703e-01	
-5.034e+00	-1.565e-01	7.833e-05	1.976e-01	-6.683e-04	-2.625e-01	1.332e-02	-3.959e-01	-5.147e-01	8.518e-01	4.296e-01	-2.483e-01	-6.581e-01	
-5.029e+00	-1.544e-01	7.815e-05	1.801e-01	-6.779e-04	-1.979e-01	1.322e-02	-4.065e-01	-5.203e-01	8.676e-01	3.949e-01	-2.979e-01	-6.420e-01	
-5.024e+00	-1.521e-01	7.796e-05	1.623e-01	-6.870e-04	-1.322e-01	1.308e-02	-4.169e-01	-5.256e-01	8.819e-01	3.591e-01	-3.463e-01	-6.223e-01	
-5.019e+00	-1.499e-01	7.775e-05	1.442e-01	-6.955e-04	-6.563e-02	1.293e-02	-4.273e-01	-5.308e-01	8.948e-01	3.224e-01	-3.932e-01	-5.989e-01	
-5.014e+00	-1.475e-01	7.752e-05	1.257e-01	-7.034e-04	1.772e-03	1.274e-02	-4.376e-01	-5.357e-01	9.062e-01	2.846e-01	-4.385e-01	-5.719e-01	
-5.009e+00	-1.451e-01	7.727e-05	1.069e-01	-7.108e-04	6.992e-02	1.253e-02	-4.479e-01	-5.406e-01	9.161e-01	2.459e-01	-4.819e-01	-5.415e-01	
-5.004e+00	-1.427e-01	7.701e-05	8.784e-02	-7.176e-04	1.387e-01	1.230e-02	-4.580e-01	-5.452e-01	9.244e-01	2.063e-01	-5.232e-01	-5.077e-01	
-4.999e+00	-1.402e-01	7.672e-05	6.846e-02	-7.238e-04	2.081e-01	1.204e-02	-4.681e-01	-5.496e-01	9.311e-01	1.659e-01	-5.620e-01	-4.708e-01	
-4.994e+00	-1.376e-01	7.642e-05	4.878e-02	-7.293e-04	2.779e-01	1.175e-02	-4.781e-01	-5.539e-01	9.363e-01	1.246e-01	-5.983e-01	-4.308e-01	
-4.989e+00	-1.350e-01	7.610e-05	2.881e-02	-7.343e-04	3.481e-01	1.144e-02	-4.880e-01	-5.579e-01	9.398e-01	8.265e-02	-6.317e-01	-3.880e-01	
-4.983e+00	-1.323e-01	7.575e-05	8.554e-03	-7.387e-04	4.186e-01	1.110e-02	-4.979e-01	-5.618e-01	9.416e-01	3.996e-02	-6.622e-01	-3.425e-01	
-4.978e+00	-1.295e-01	7.539e-05	-1.198e-02	-7.424e-04	4.893e-01	1.074e-02	-5.076e-01	-5.655e-01	9.418e-01	-3.372e-03	-6.894e-01	-2.945e-01	
-4.973e+00	-1.267e-01	7.501e-05	-3.279e-02	-7.454e-04	5.600e-01	1.035e-02	-5.173e-01	-5.690e-01	9.403e-01	-4.730e-02	-7.133e-01	-2.442e-01	
-4.968e+00	-1.238e-01	7.461e-05	-5.387e-02	-7.478e-04	6.306e-01	9.935e-03	-5.268e-01	-5.723e-01	9.370e-01	-9.176e-02	-7.335e-01	-1.919e-01	
-4.963e+00	-1.208e-01	7.419e-05	-7.521e-02	-7.496e-04	7.012e-01	9.498e-03	-5.363e-01	-5.754e-01	9.320e-01	-1.367e-01	-7.501e-01	-1.377e-01	
-4.958e+00	-1.178e-01	7.374e-05	-9.680e-02	-7.506e-04	7.715e-01	9.037e-03	-5.457e-01	-5.783e-01	9.253e-01	-1.821e-01	-7.628e-01	-8.199e-02	
-4.953e+00	-1.147e-01	7.328e-05	-1.186e-01	-7.510e-04	8.414e-01	8.551e-03	-5.550e-01	-5.809e-01	9.167e-01	-2.278e-01	-7.714e-01	-2.497e-02	
-4.948e+00	-1.115e-01	7.279e-05	-1.407e-01	-7.506e-04	9.108e-01	8.042e-03	-5.642e-01	-5.834e-01	9.063e-01	-2.738e-01	-7.759e-01	3.307e-02	
-4.943e+00	-1.082e-01	7.228e-05	-1.630e-01	-7.495e-04	9.795e-01	7.509e-03	-5.733e-01	-5.856e-01	8.941e-01	-3.200e-01	-7.762e-01	9.184e-02	
-4.938e+00	-1.049e-01	7.175e-05	-1.855e-01	-7.477e-04	1.048e+00	6.954e-03	-5.823e-01	-5.877e-01	8.801e-01	-3.664e-01	-7.722e-01	1.511e-01	
-4.933e+00	-1.015e-01	7.120e-05	-2.082e-01	-7.452e-04	1.115e+00	6.376e-03	-5.911e-01	-5.894e-01	8.641e-01	-4.129e-01	-7.637e-01	2.104e-01	
-4.928e+00	-9.800e-02	7.062e-05	-2.312e-01	-7.418e-04	1.181e+00	5.776e-03	-5.999e-01	-5.910e-01	8.464e-01	-4.594e-01	-7.508e-01	2.695e-01	
-4.923e+00	-9.443e-02	7.002e-05	-2.543e-01	-7.377e-04	1.246e+00	5.154e-03	-6.085e-01	-5.923e-01	8.267e-01	-5.058e-01	-7.335e-01	3.282e-01	
-4.918e+00	-9.077e-02	6.939e-05	-2.775e-01	-7.328e-04	1.310e+00	4.512e-03	-6.170e-01	-5.934e-01	8.051e-01	-5.521e-01	-7.116e-01	3.859e-01	
-4.913e+00	-8.703e-02	6.874e-05	-3.009e-01	-7.271e-04	1.372e+00	3.849e-03	-6.254e-01	-5.942e-01	7.816e-01	-5.980e-01	-6.853e-01	4.424e-01	
-4.908e+00	-8.320e-02	6.807e-05	-3.245e-01	-7.205e-04	1.432e+00	3.167e-03	-6.336e-01	-5.947e-01	7.562e-01	-6.437e-01	-6.545e-01	4.974e-01	
-4.903e+00	-7.929e-02	6.737e-05	-3.482e-01	-7.131e-04	1.491e+00	2.466e-03	-6.417e-01	-5.950e-01	7.289e-01	-6.889e-01	-6.194e-01	5.504e-01	
-4.898e+00	-7.529e-02	6.665e-05	-3.719e-01	-7.048e-04	1.548e+00	1.748e-03	-6.496e-01	-5.950e-01	6.997e-01	-7.336e-01	-5.800e-01	6.011e-01	
-4.893e+00	-7.120e-02	6.590e-05	-3.958e-01	-6.957e-04	1.603e+00	1.012e-03	-6.573e-01	-5.947e-01	6.685e-01	-7.776e-01	-5.364e-01	6.491e-01	
-4.888e+00	-6.701e-02	6.512e-05	-4.197e-01	-6.856e-04	1.656e+00	2.615e-04	-6.649e-01	-5.942e-01	6.355e-01	-8.209e-01	-4.888e-01	6.941e-01	
-4.883e+00	-6.274e-02	6.432e-05	-4.436e-01	-6.746e-04	1.706e+00	-5.039e-04	-6.723e-01	-5.933e-01	6.006e-01	-8.633e-01	-4.374e-01	7.357e-01	
-4.878e+00	-5.837e-02	6.349e-05	-4.676e-01	-6.627e-04	1.753e+00	-1.282e-03	-6.795e-01	-5.921e-01	5.639e-01	-9.047e-01	-3.823e-01	7.735e-01	
-4.873e+00	-5.391e-02	6.264e-05	-4.915e-01	-6.499e-04	1.797e+00	-2.073e-03	-6.865e-01	-5.907e-01	5.253e-01	-9.450e-01	-3.239e-01	8.071e-01	
-4.867e+00	-4.936e-02	6.176e-05	-5.154e-01	-6.361e-04	1.839e+00	-2.874e-03	-6.932e-01	-5.888e-01	4.850e-01	-9.840e-01	-2.624e-01	8.363e-01	
-4.862e+00	-4.471e-02	6.085e-05	-5.392e-01	-6.213e-04	1.877e+00	-3.683e-03	-6.998e-01	-5.867e-01	4.429e-01	-1.022e+00	-1.981e-01	8.607e-01	
-4.857e+00	-3.996e-02	5.992e-05	-5.628e-01	-6.056e-04	1.912e+00	-4.500e-03	-7.060e-01	-5.842e-01	3.991e-01	-1.058e+00	-1.314e-01	8.800e-01	
-4.852e+00	-3.513e-02	5.896e-05	-5.863e-01	-5.888e-04	1.943e+00	-5.321e-03	-7.121e-01	-5.814e-01	3.536e-01	-1.092e+00	-6.266e-02	8.939e-01	
-4.847e+00	-3.020e-02	5.797e-05	-6.096e-01	-5.710e-04	1.971e+00	-6.146e-03	-7.178e-01	-5.782e-01	3.067e-01	-1.125e+00	7.696e-03	9.020e-01	
-4.842e+00	-2.517e-02	5.696e-05	-6.327e-01	-5.522e-04	1.994e+00	-6.971e-03	-7.233e-01	-5.747e-01	2.582e-01	-1.156e+00	7.921e-02	9.043e-01	
-4.837e+00	-2.006e-02	5.593e-05	-6.554e-01	-5.324e-04	2.013e+00	-7.796e-03	-7.285e-01	-5.708e-01	2.083e-01	-1.185e+00	1.514e-01	9.004e-01	
-4.832e+00	-1.485e-02	5.486e-05	-6.779e-01	-5.115e-04	2.028e+00	-8.617e-03	-7.334e-01	-5.665e-01	1.571e-01	-1.211e+00	2.237e-01	8.903e-01	
-4.827e+00	-9.561e-03	5.378e-05	-6.999e-01	-4.896e-04	2.038e+00	-9.431e-03	-7.379e-01	-5.618e-01	1.047e-01	-1.235e+00	2.957e-01	8.738e-01	
-4.822e+00	-4.181e-03	5.267e-05	-7.216e-01	-4.666e-04	2.044e+00	-1.024e-02	-7.421e-01	-5.567e-01	5.126e-02	-1.257e+00	3.667e-01	8.508e-01	
-4.817e+00	1.283e-03	5.153e-05	-7.427e-01	-4.426e-04	2.044e+00	-1.103e-02	-7.459e-01	-5.512e-01	-3.130e-03	-1.276e+00	4.361e-01	8.213e-01	
-4.812e+00	6.827e-03	5.037e-05	-7.633e-01	-4.175e-04	2.040e+00	-1.181e-02	-7.493e-01	-5.454e-01	-5.832e-02	-1.292e+00	5.034e-01	7.854e-01	
-4.807e+00	1.245e-02	4.919e-05	-7.833e-01	-3.914e-04	2.030e+00	-1.258e-02	-7.524e-01	-5.391e-01	-1.142e-01	-1.305e+00	5.679e-01	7.432e-01	
-4.802e+00	1.814e-02	4.799e-05	-8.027e-01	-3.642e-04	2.015e+00	-1.332e-02	-7.551e-01	-5.324e-01	-1.705e-01	-1.315e+00	6.291e-01	6.948e-01	
-4.797e+00	2.391e-02	4.677e-05	-8.214e-01	-3.360e-04	1.994e+00	-1.404e-02	-7.573e-01	-5.253e-01	-2.271e-01	-1.322e+00	6.862e-01	6.405e-01	
-4.792e+00	2.973e-02	4.553e-05	-8.393e-01	-3.069e-04	1.968e+00	-1.473e-02	-7.591e-01	-5.178e-01	-2.839e-01	-1.326e+00	7.388e-01	5.805e-01	
-4.787e+00	3.562e-02	4.428e-05	-8.564e-01	-2.767e-04	1.937e+00	-1.540e-02	-7.604e-01	-5.099e-01	-3.405e-01	-1.326e+00	7.862e-01	5.154e-01	
-4.782e+00	4.155e-02	4.300e-05	-8.726e-01	-2.456e-04	1.900e+00	-1.603e-02	-7.613e-01	-5.016e-01	-3.969e-01	-1.323e+00	8.279e-01	4.454e-01	
-4.777e+00	4.754e-02	4.172e-05	-8.878e-01	-2.135e-04	1.857e+00	-1.663e-02	-7.617e-01	-4.928e-01	-4.528e-01	-1.316e+00	8.633e-01	3.711e-01	
-4.772e+00	5.356e-02	4.041e-05	-9.021e-01	-1.806e-04	1.809e+00	-1.719e-02	-7.615e-01	-4.837e-01	-5.080e-01	-1.305e+00	8.921e-01	2.931e-01	
-4.767e+00	5.962e-02	3.910e-05	-9.153e-01	-1.468e-04	1.756e+00	-1.771e-02	-7.609e-01	-4.742e-01	-5.623e-01	-1.291e+00	9.137e-01	2.121e-01	
-4.762e+00	6.570e-02	3.777e-05	-9.275e-01	-1.122e-04	1.697e+00	-1.819e-02	-7.598e-01	-4.643e-01	-6.154e-01	-1.274e+00	9.279e-01	1.286e-01	
-4.757e+00	7.180e-02	3.644e-05	-9.385e-01	-7.688e-05	1.633e+00	-1.862e-02	-7.582e-01	-4.540e-01	-6.672e-01	-1.252e+00	9.344e-01	4.358e-02	
-4.752e+00	7.791e-02	3.509e-05	-9.483e-01	-4.084e-05	1.563e+00	-1.900e-02	-7.561e-01	-4.433e-01	-7.174e-01	-1.227e+00	9.329e-01	-4.233e-02	
-4.746e+00	8.402e-02	3.374e-05	-9.568e-01	-4.163e-06	1.489e+00	-1.933e-02	-7.534e-01	-4.323e-01	-7.658e-01	-1.199e+00	9.235e-01	-1.283e-01	
-4.741e+00	9.013e-02	3.239e-05	-9.641e-01	3.308e-05	1.411e+00	-1.961e-02	-7.502e-01	-4.210e-01	-8.121e-01	-1.166e+00	9.059e-01	-2.135e-01	
-4.736e+00	9.622e-02	3.102e-05	-9.701e-01	7.082e-05	1.327e+00	-1.983e-02	-7.464e-01	-4.093e-01	-8.563e-01	-1.131e+00	8.804e-01	-2.970e-01	
-4.731e+00	1.023e-01	2.966e-05	-9.748e-01	1.090e-04	1.240e+00	-2.000e-02	-7.421e-01	-3.973e-01	-8.980e-01	-1.092e+00	8.471e-01	-3.781e-01	
-4.726e+00	1.083e-01	2.830e-05	-9.781e-01	1.475e-04	1.149e+00	-2.011e-02	-7.373e-01	-3.850e-01	-9.371e-01	-1.049e+00	8.061e-01	-4.558e-01	
-4.721e+00	1.143e-01	2.693e-05	-9.800e-01	1.862e-04	1.054e+00	-2.016e-02	-7.320e-01	-3.725e-01	-9.734e-01	-1.004e+00	7.580e-01	-5.295e-01	
-4.716e+00	1.203e-01	2.557e-05	-9.805e-01	2.251e-04	9.563e-01	-2.016e-02	-7.261e-01	-3.597e-01	-1.007e+00	-9.556e-01	7.030e-01	-5.983e-01	
-4.711e+00	1.262e-01	2.420e-05	-9.796e-01	2.641e-04	8.558e-01	-2.009e-02	-7.198e-01	-3.466e-01	-1.037e+00	-9.044e-01	6.418e-01	-6.615e-01	
-4.706e+00	1.320e-01	2.284e-05	-9.774e-01	3.030e-04	7.528e-01	-1.996e-02	-7.129e-01	-3.334e-01	-1.064e+00	-8.507e-01	5.749e-01	-7.185e-01	
-4.701e+00	1.377e-01	2.149e-05	-9.737e-01	3.419e-04	6.480e-01	-1.978e-02	-7.055e-01	-3.199e-01	-1.088e+00	-7.946e-01	5.030e-01	-7.687e-01	
-4.696e+00	1.434e-01	2.014e-05	-9.687e-01	3.805e-04	5.416e-01	-1.954e-02	-6.977e-01	-3.063e-01	-1.108e+00	-7.363e-01	4.267e-01	-8.116e-01	
-4.691e+00	1.490e-01	1.879e-05	-9.622e-01	4.187e-04	4.341e-01	-1.924e-02	-6.893e-01	-2.925e-01	-1.125e+00	-6.761e-01	3.469e-01	-8.467e-01	
-4.686e+00	1.545e-01	1.745e-05	-9.544e-01	4.566e-04	3.258e-01	-1.888e-02	-6.805e-01	-2.786e-01	-1.138e+00	-6.142e-01	2.645e-01	-8.737e-01	
-4.681e+00	1.599e-01	1.612e-05	-9.453e-01	4.940e-04	2.174e-01	-1.847e-02	-6.713e-01	-2.646e-01	-1.148e+00	-5.508e-01	1.801e-01	-8.925e-01	
-4.676e+00	1.653e-01	1.480e-05	-9.349e-01	5.307e-04	1.090e-01	-1.800e-02	-6.617e-01	-2.505e-01	-1.154e+00	-4.862e-01	9.468e-02	-9.028e-01	
-4.671e+00	1.705e-01	1.348e-05	-9.232e-01	5.668e-04	1.277e-03	-1.749e-02	-6.516e-01	-2.364e-01	-1.156e+00	-4.207e-01	9.105e-03	-9.046e-01	
-4.666e+00	1.755e-01	1.218e-05	-9.102e-01	6.020e-04	-1.055e-01	-1.692e-02	-6.411e-01	-2.221e-01	-1.155e+00	-3.545e-01	-7.578e-02	-8.979e-01	
-4.661e+00	1.805e-01	1.088e-05	-8.961e-01	6.364e-04	-2.109e-01	-1.631e-02	-6.303e-01	-2.079e-01	-1.150e+00	-2.878e-01	-1.592e-01	-8.830e-01	
-4.656e+00	1.854e-01	9.590e-06	-8.807e-01	6.698e-04	-3.146e-01	-1.565e-02	-6.191e-01	-1.936e-01	-1.142e+00	-2.209e-01	-2.402e-01	-8.599e-01	
-4.651e+00	1.901e-01	8.311e-06	-8.643e-01	7.022e-04	-4.162e-01	-1.495e-02	-6.076e-01	-1.794e-01	-1.131e+00	-1.540e-01	-3.181e-01	-8.291e-01	
-4.646e+00	1.947e-01	7.044e-06	-8.468e-01	7.335e-04	-5.154e-01	-1.421e-02	-5.957e-01	-1.652e-01	-1.116e+00	-8.738e-02	-3.923e-01	-7.909e-01	
-4.641e+00	1.992e-01	5.786e-06	-8.282e-01	7.636e-04	-6.117e-01	-1.344e-02	-5.836e-01	-1.510e-01	-1.097e+00	-2.127e-02	-4.619e-01	-7.458e-01	
-4.636e+00	2.036e-01	4.540e-06	-8.087e-01	7.924e-04	-7.051e-01	-1.263e-02	-5.711e-01	-1.369e-01	-1.076e+00	4.413e-02	-5.264e-01	-6.943e-01	
-4.630e+00	2.078e-01	3.304e-06	-7.882e-01	8.200e-04	-7.950e-01	-1.179e-02	-5.584e-01	-1.228e-01	-1.051e+00	1.086e-01	-5.853e-01	-6.369e-01	
-4.625e+00	2.119e-01	2.080e-06	-7.668e-01	8.462e-04	-8.813e-01	-1.093e-02	-5.454e-01	-1.089e-01	-1.024e+00	1.719e-01	-6.380e-01	-5.744e-01	
-4.620e+00	2.159e-01	8.667e-07	-7.446e-01	8.710e-04	-9.638e-01	-1.004e-02	-5.322e-01	-9.499e-02	-9.939e-01	2.339e-01	-6.842e-01	-5.074e-01	
-4.615e+00	2.197e-01	-3.348e-07	-7.217e-01	8.943e-04	-1.042e+00	-9.134e-03	-5.188e-01	-8.122e-02	-9.611e-01	2.944e-01	-7.235e-01	-4.366e-01	
-4.610e+00	2.235e-01	-1.525e-06	-6.979e-01	9.162e-04	-1.116e+00	-8.208e-03	-5.052e-01	-6.758e-02	-9.258e-01	3.532e-01	-7.557e-01	-3.627e-01	
-4.605e+00	2.270e-01	-2.703e-06	-6.735e-01	9.365e-04	-1.186e+00	-7.268e-03	-4.913e-01	-5.407e-02	-8.882e-01	4.102e-01	-7.805e-01	-2.864e-01	
-4.600e+00	2.305e-01	-3.869e-06	-6.484e-01	9.553e-04	-1.251e+00	-6.316e-03	-4.773e-01	-4.069e-02	-8.484e-01	4.652e-01	-7.979e-01	-2.086e-01	
-4.595e+00	2.338e-01	-5.024e-06	-6.228e-01	9.726e-04	-1.312e+00	-5.356e-03	-4.632e-01	-2.747e-02	-8.066e-01	5.180e-01	-8.078e-01	-1.298e-01	
-4.590e+00	2.370e-01	-6.167e-06	-5.966e-01	9.882e-04	-1.367e+00	-4.391e-03	-4.489e-01	-1.439e-02	-7.629e-01	5.686e-01	-8.102e-01	-5.094e-02	
-4.585e+00	2.401e-01	-7.297e-06	-5.699e-01	1.002e-03	-1.418e+00	-3.424e-03	-4.344e-01	-1.483e-03	-7.175e-01	6.169e-01	-8.053e-01	2.737e-02	
-4.580e+00	2.430e-01	-8.416e-06	-5.427e-01	1.015e-03	-1.463e+00	-2.457e-03	-4.199e-01	1.126e-02	-6.705e-01	6.626e-01	-7.931e-01	1.044e-01	
-4.575e+00	2.458e-01	-9.523e-06	-5.152e-01	1.025e-03	-1.504e+00	-1.494e-03	-4.052e-01	2.383e-02	-6.222e-01	7.058e-01	-7.740e-01	1.795e-01	
-4.570e+00	2.485e-01	-1.062e-05	-4.872e-01	1.035e-03	-1.539e+00	-5.369e-04	-3.904e-01	3.622e-02	-5.726e-01	7.463e-01	-7.482e-01	2.520e-01	
-4.565e+00	2.511e-01	-1.170e-05	-4.590e-01	1.042e-03	-1.570e+00	4.111e-04	-3.755e-01	4.843e-02	-5.220e-01	7.842e-01	-7.160e-01	3.214e-01	
-4.560e+00	2.535e-01	-1.277e-05	-4.304e-01	1.048e-03	-1.595e+00	1.348e-03	-3.606e-01	6.045e-02	-4.704e-01	8.192e-01	-6.779e-01	3.870e-01	
-4.555e+00	2.558e-01	-1.383e-05	-4.016e-01	1.052e-03	-1.615e+00	2.270e-03	-3.456e-01	7.227e-02	-4.181e-01	8.514e-01	-6.342e-01	4.483e-01	
-4.550e+00	2.580e-01	-1.488e-05	-3.726e-01	1.055e-03	-1.630e+00	3.177e-03	-3.305e-01	8.391e-02	-3.652e-01	8.806e-01	-5.853e-01	5.050e-01	
-4.545e+00	2.601e-01	-1.592e-05	-3.434e-01	1.056e-03	-1.640e+00	4.064e-03	-3.154e-01	9.535e-02	-3.119e-01	9.070e-01	-5.319e-01	5.564e-01	
-4.540e+00	2.621e-01	-1.694e-05	-3.141e-01	1.055e-03	-1.644e+00	4.931e-03	-3.002e-01	1.066e-01	-2.582e-01	9.304e-01	-4.744e-01	6.024e-01	
-4.535e+00	2.640e-01	-1.795e-05	-2.847e-01	1.053e-03	-1.644e+00	5.775e-03	-2.849e-01	1.176e-01	-2.044e-01	9.508e-01	-4.133e-01	6.425e-01	
-4.530e+00	2.657e-01	-1.895e-05	-2.551e-01	1.050e-03	-1.639e+00	6.594e-03	-2.697e-01	1.285e-01	-1.506e-01	9.682e-01	-3.493e-01	6.765e-01	
-4.525e+00	2.673e-01	-1.994e-05	-2.256e-01	1.044e-03	-1.629e+00	7.386e-03	-2.544e-01	1.391e-01	-9.695e-02	9.826e-01	-2.828e-01	7.042e-01	
-4.520e+00	2.688e-01	-2.092e-05	-1.961e-01	1.037e-03	-1.615e+00	8.149e-03	-2.391e-01	1.495e-01	-4.355e-02	9.940e-01	-2.146e-01	7.255e-01	
-4.515e+00	2.703e-01	-2.188e-05	-1.665e-01	1.029e-03	-1.595e+00	8.882e-03	-2.238e-01	1.597e-01	9.445e-03	1.002e+00	-1.452e-01	7.401e-01	
-4.509e+00	2.716e-01	-2.284e-05	-1.371e-01	1.019e-03	-1.571e+00	9.583e-03	-2.084e-01	1.697e-01	6.191e-02	1.008e+00	-7.509e-02	7.481e-01	
-4.504e+00	2.727e-01	-2.378e-05	-1.077e-01	1.008e-03	-1.543e+00	1.025e-02	-1.931e-01	1.795e-01	1.137e-01	1.010e+00	-5.008e-03	7.495e-01	
-4.499e+00	2.738e-01	-2.471e-05	-7.841e-02	9.954e-04	-1.510e+00	1.088e-02	-1.777e-01	1.891e-01	1.647e-01	1.010e+00	6.450e-02	7.442e-01	
-4.494e+00	2.748e-01	-2.563e-05	-4.927e-02	9.813e-04	-1.473e+00	1.148e-02	-1.624e-01	1.985e-01	2.149e-01	1.006e+00	1.329e-01	7.325e-01	
-4.489e+00	2.757e-01	-2.654e-05	-2.029e-02	9.657e-04	-1.432e+00	1.203e-02	-1.471e-01	2.076e-01	2.640e-01	9.999e-01	1.995e-01	7.145e-01	
-4.484e+00	2.765e-01	-2.744e-05	8.501e-03	9.488e-04	-1.387e+00	1.255e-02	-1.317e-01	2.166e-01	3.119e-01	9.907e-01	2.639e-01	6.903e-01	
-4.479e+00	2.771e-01	-2.833e-05	3.708e-02	9.306e-04	-1.338e+00	1.303e-02	-1.164e-01	2.253e-01	3.586e-01	9.787e-01	3.256e-01	6.602e-01	
-4.474e+00	2.777e-01	-2.920e-05	6.541e-02	9.110e-04	-1.286e+00	1.347e-02	-1.012e-01	2.338e-01	4.040e-01	9.639e-01	3.840e-01	6.245e-01	
-4.469e+00	2.782e-01	-3.006e-05	9.348e-02	8.901e-04	-1.230e+00	1.386e-02	-8.590e-02	2.421e-01	4.479e-01	9.464e-01	4.386e-01	5.835e-01	
-4.464e+00	2.785e-01	-3.092e-05	1.213e-01	8.680e-04	-1.170e+00	1.421e-02	-7.067e-02	2.502e-01	4.903e-01	9.262e-01	4.890e-01	5.376e-01	
-4.464e+00	2.786e-01	-3.351e-05	1.213e-01	9.720e-04	-1.171e+00	1.494e-02	-7.064e-02	2.502e-01	4.902e-01	9.270e-01	4.900e-01	5.392e-01	
-4.459e+00	2.788e-01	-3.409e-05	1.488e-01	9.516e-04	-1.108e+00	1.527e-02	-5.544e-02	2.581e-01	5.309e-01	9.042e-01	5.359e-01	4.888e-01	
-4.454e+00	2.790e-01	-3.465e-05	1.759e-01	9.300e-04	-1.042e+00	1.554e-02	-4.026e-02	2.657e-01	5.698e-01	8.789e-01	5.767e-01	4.343e-01	
-4.449e+00	2.791e-01	-3.520e-05	2.027e-01	9.073e-04	-9.739e-01	1.577e-02	-2.512e-02	2.732e-01	6.069e-01	8.510e-01	6.123e-01	3.761e-01	
-4.444e+00	2.790e-01	-3.573e-05	2.291e-01	8.835e-04	-9.027e-01	1.595e-02	-1.002e-02	2.804e-01	6.421e-01	8.208e-01	6.422e-01	3.148e-01	
-4.439e+00	2.789e-01	-3.625e-05	2.551e-01	8.586e-04	-8.290e-01	1.608e-02	5.034e-03	2.874e-01	6.753e-01	7.882e-01	6.664e-01	2.509e-01	
-4.434e+00	2.787e-01	-3.676e-05	2.807e-01	8.327e-04	-7.529e-01	1.616e-02	2.005e-02	2.941e-01	7.063e-01	7.534e-01	6.844e-01	1.849e-01	
-4.429e+00	2.783e-01	-3.726e-05	3.058e-01	8.057e-04	-6.747e-01	1.619e-02	3.502e-02	3.006e-01	7.352e-01	7.164e-01	6.962e-01	1.174e-01	
-4.424e+00	2.779e-01	-3.774e-05	3.304e-01	7.778e-04	-5.945e-01	1.617e-02	4.993e-02	3.069e-01	7.618e-01	6.773e-01	7.017e-01	4.892e-02	
-4.419e+00	2.774e-01	-3.821e-05	3.545e-01	7.488e-04	-5.126e-01	1.610e-02	6.480e-02	3.130e-01	7.861e-01	6.362e-01	7.009e-01	-1.992e-02	
-4.414e+00	2.767e-01	-3.867e-05	3.781e-01	7.189e-04	-4.292e-01	1.598e-02	7.960e-02	3.188e-01	8.080e-01	5.932e-01	6.935e-01	-8.853e-02	
-4.409e+00	2.760e-01	-3.912e-05	4.012e-01	6.879e-04	-3.444e-01	1.581e-02	9.435e-02	3.244e-01	8.275e-01	5.484e-01	6.798e-01	-1.563e-01	
-4.404e+00	2.751e-01	-3.956e-05	4.237e-01	6.561e-04	-2.585e-01	1.560e-02	1.090e-01	3.298e-01	8.444e-01	5.019e-01	6.598e-01	-2.227e-01	
-4.399e+00	2.742e-01	-4.000e-05	4.456e-01	6.234e-04	-1.717e-01	1.533e-02	1.237e-01	3.349e-01	8.587e-01	4.538e-01	6.336e-01	-2.871e-01	
-4.394e+00	2.731e-01	-4.042e-05	4.668e-01	5.897e-04	-8.421e-02	1.501e-02	1.382e-01	3.398e-01	8.703e-01	4.042e-01	6.015e-01	-3.488e-01	
-4.388e+00	2.720e-01	-4.084e-05	4.875e-01	5.552e-04	3.742e-03	1.464e-02	1.527e-01	3.445e-01	8.793e-01	3.533e-01	5.635e-01	-4.074e-01	
-4.383e+00	2.707e-01	-4.125e-05	5.074e-01	5.198e-04	9.191e-02	1.423e-02	1.671e-01	3.489e-01	8.855e-01	3.011e-01	5.201e-01	-4.623e-01	
-4.378e+00	2.693e-01	-4.166e-05	5.267e-01	4.836e-04	1.801e-01	1.377e-02	1.814e-01	3.530e-01	8.890e-01	2.477e-01	4.716e-01	-5.129e-01	
-4.373e+00	2.679e-01	-4.206e-05	5.452e-01	4.465e-04	2.680e-01	1.326e-02	1.956e-01	3.569e-01	8.896e-01	1.934e-01	4.183e-01	-5.588e-01	
-4.368e+00	2.663e-01	-4.245e-05	5.630e-01	4.087e-04	3.554e-01	1.271e-02	2.098e-01	3.605e-01	8.873e-01	1.382e-01	3.608e-01	-5.994e-01	
-4.363e+00	2.646e-01	-4.284e-05	5.799e-01	3.701e-04	4.420e-01	1.211e-02	2.238e-01	3.639e-01	8.821e-01	8.230e-02	2.993e-01	-6.343e-01	
-4.358e+00	2.627e-01	-4.323e-05	5.961e-01	3.307e-04	5.276e-01	1.147e-02	2.378e-01	3.669e-01	8.740e-01	2.581e-02	2.346e-01	-6.630e-01	
-4.353e+00	2.608e-01	-4.361e-05	6.115e-01	2.906e-04	6.120e-01	1.078e-02	2.516e-01	3.698e-01	8.630e-01	-3.111e-02	1.671e-01	-6.853e-01	
-4.348e+00	2.587e-01	-4.399e-05	6.259e-01	2.499e-04	6.948e-01	1.006e-02	2.653e-01	3.723e-01	8.489e-01	-8.831e-02	9.749e-02	-7.008e-01	
-4.343e+00	2.566e-01	-4.437e-05	6.395e-01	2.084e-04	7.758e-01	9.292e-03	2.790e-01	3.745e-01	8.319e-01	-1.456e-01	2.636e-02	-7.093e-01	
-4.338e+00	2.543e-01	-4.474e-05	6.522e-01	1.663e-04	8.547e-01	8.487e-03	2.925e-01	3.765e-01	8.119e-01	-2.029e-01	-4.560e-02	-7.104e-01	
-4.333e+00	2.518e-01	-4.511e-05	6.638e-01	1.235e-04	9.312e-01	7.646e-03	3.058e-01	3.781e-01	7.890e-01	-2.599e-01	-1.177e-01	-7.041e-01	
-4.328e+00	2.493e-01	-4.549e-05	6.745e-01	8.023e-05	1.005e+00	6.770e-03	3.190e-01	3.795e-01	7.630e-01	-3.166e-01	-1.892e-01	-6.903e-01	
-4.323e+00	2.466e-01	-4.586e-05	6.842e-01	3.635e-05	1.076e+00	5.862e-03	3.321e-01	3.805e-01	7.341e-01	-3.726e-01	-2.593e-01	-6.690e-01	
-4.318e+00	2.438e-01	-4.623e-05	6.928e-01	-8.059e-06	1.144e+00	4.923e-03	3.450e-01	3.812e-01	7.022e-01	-4.279e-01	-3.274e-01	-6.402e-01	
-4.313e+00	2.408e-01	-4.660e-05	7.002e-01	-5.295e-05	1.208e+00	3.955e-03	3.578e-01	3.816e-01	6.675e-01	-4.822e-01	-3.925e-01	-6.040e-01	
-4.308e+00	2.377e-01	-4.697e-05	7.066e-01	-9.830e-05	1.268e+00	2.962e-03	3.704e-01	3.817e-01	6.299e-01	-5.354e-01	-4.541e-01	-5.607e-01	
-4.303e+00	2.345e-01	-4.735e-05	7.117e-01	-1.440e-04	1.324e+00	1.946e-03	3.828e-01	3.814e-01	5.895e-01	-5.872e-01	-5.112e-01	-5.105e-01	
-4.298e+00	2.311e-01	-4.773e-05	7.157e-01	-1.902e-04	1.376e+00	9.089e-04	3.950e-01	3.808e-01	5.463e-01	-6.374e-01	-5.632e-01	-4.538e-01	
-4.293e+00	2.275e-01	-4.810e-05	7.184e-01	-2.366e-04	1.423e+00	-1.450e-04	4.070e-01	3.798e-01	5.005e-01	-6.859e-01	-6.093e-01	-3.911e-01	
-4.288e+00	2.238e-01	-4.848e-05	7.198e-01	-2.833e-04	1.465e+00	-1.213e-03	4.188e-01	3.784e-01	4.521e-01	-7.323e-01	-6.489e-01	-3.229e-01	
-4.283e+00	2.199e-01	-4.887e-05	7.199e-01	-3.302e-04	1.501e+00	-2.291e-03	4.303e-01	3.767e-01	4.012e-01	-7.764e-01	-6.813e-01	-2.499e-01	
-4.278e+00	2.159e-01	-4.925e-05	7.185e-01	-3.773e-04	1.532e+00	-3.376e-03	4.416e-01	3.745e-01	3.479e-01	-8.181e-01	-7.058e-01	-1.727e-01	
-4.272e+00	2.117e-01	-4.964e-05	7.158e-01	-4.245e-04	1.557e+00	-4.464e-03	4.527e-01	3.720e-01	2.923e-01	-8.571e-01	-7.220e-01	-9.217e-02	
-4.267e+00	2.073e-01	-5.004e-05	7.117e-01	-4.717e-04	1.575e+00	-5.551e-03	4.635e-01	3.690e-01	2.346e-01	-8.932e-01	-7.293e-01	-9.181e-03	
-4.262e+00	2.028e-01	-5.043e-05	7.060e-01	-5.189e-04	1.587e+00	-6.633e-03	4.740e-01	3.656e-01	1.750e-01	-9.261e-01	-7.274e-01	7.531e-02	
-4.257e+00	1.980e-01	-5.083e-05	6.988e-01	-5.659e-04	1.593e+00	-7.704e-03	4.841e-01	3.618e-01	1.136e-01	-9.555e-01	-7.160e-01	1.603e-01	
-4.252e+00	1.931e-01	-5.124e-05	6.899e-01	-6.128e-04	1.591e+00	-8.760e-03	4.940e-01	3.575e-01	5.059e-02	-9.812e-01	-6.949e-01	2.447e-01	
-4.247e+00	1.880e-01	-5.165e-05	6.795e-01	-6.593e-04	1.582e+00	-9.796e-03	5.034e-01	3.528e-01	-1.381e-02	-1.003e+00	-6.640e-01	3.273e-01	
-4.242e+00	1.827e-01	-5.206e-05	6.674e-01	-7.055e-04	1.565e+00	-1.081e-02	5.126e-01	3.476e-01	-7.938e-02	-1.021e+00	-6.234e-01	4.070e-01	
-4.237e+00	1.771e-01	-5.248e-05	6.536e-01	-7.512e-04	1.540e+00	-1.179e-02	5.213e-01	3.418e-01	-1.459e-01	-1.034e+00	-5.732e-01	4.825e-01	
-4.232e+00	1.714e-01	-5.290e-05	6.381e-01	-7.963e-04	1.508e+00	-1.273e-02	5.296e-01	3.356e-01	-2.130e-01	-1.043e+00	-5.138e-01	5.527e-01	
-4.227e+00	1.654e-01	-5.332e-05	6.207e-01	-8.407e-04	1.467e+00	-1.363e-02	5.374e-01	3.289e-01	-2.805e-01	-1.046e+00	-4.457e-01	6.162e-01	
-4.222e+00	1.592e-01	-5.375e-05	6.016e-01	-8.843e-04	1.418e+00	-1.448e-02	5.448e-01	3.216e-01	-3.480e-01	-1.045e+00	-3.694e-01	6.719e-01	
-4.217e+00	1.528e-01	-5.418e-05	5.806e-01	-9.269e-04	1.361e+00	-1.528e-02	5.517e-01	3.138e-01	-4.153e-01	-1.039e+00	-2.859e-01	7.186e-01	
-4.212e+00	1.461e-01	-5.461e-05	5.577e-01	-9.684e-04	1.295e+00	-1.602e-02	5.581e-01	3.054e-01	-4.819e-01	-1.026e+00	-1.961e-01	7.551e-01	
-4.207e+00	1.392e-01	-5.505e-05	5.329e-01	-1.009e-03	1.220e+00	-1.668e-02	5.638e-01	2.965e-01	-5.475e-01	-1.009e+00	-1.012e-01	7.806e-01	
-4.202e+00	1.321e-01	-5.548e-05	5.062e-01	-1.047e-03	1.138e+00	-1.727e-02	5.690e-01	2.869e-01	-6.117e-01	-9.851e-01	-2.379e-03	7.939e-01	
-4.197e+00	1.246e-01	-5.591e-05	4.775e-01	-1.085e-03	1.046e+00	-1.779e-02	5.736e-01	2.767e-01	-6.741e-01	-9.556e-01	9.880e-02	7.944e-01	
-4.192e+00	1.170e-01	-5.633e-05	4.469e-01	-1.120e-03	9.471e-01	-1.821e-02	5.775e-01	2.660e-01	-7.341e-01	-9.200e-01	2.007e-01	7.814e-01	
-4.187e+00	1.090e-01	-5.676e-05	4.143e-01	-1.153e-03	8.398e-01	-1.853e-02	5.807e-01	2.546e-01	-7.915e-01	-8.782e-01	3.017e-01	7.546e-01	
-4.182e+00	1.008e-01	-5.717e-05	3.797e-01	-1.185e-03	7.247e-01	-1.876e-02	5.832e-01	2.425e-01	-8.456e-01	-8.302e-01	3.998e-01	7.138e-01	
-4.177e+00	9.228e-02	-5.757e-05	3.432e-01	-1.214e-03	6.023e-01	-1.888e-02	5.848e-01	2.298e-01	-8.959e-01	-7.760e-01	4.932e-01	6.590e-01	
-4.172e+00	8.349e-02	-5.796e-05	3.048e-01	-1.240e-03	4.729e-01	-1.888e-02	5.857e-01	2.164e-01	-9.421e-01	-7.157e-01	5.797e-01	5.905e-01	
-4.167e+00	7.441e-02	-5.833e-05	2.645e-01	-1.263e-03	3.372e-01	-1.876e-02	5.857e-01	2.024e-01	-9.835e-01	-6.493e-01	6.575e-01	5.091e-01	
-4.162e+00	6.505e-02	-5.868e-05	2.223e-01	-1.284e-03	1.958e-01	-1.852e-02	5.847e-01	1.877e-01	-1.020e+00	-5.771e-01	7.245e-01	4.157e-01	
-4.157e+00	5.538e-02	-5.901e-05	1.784e-01	-1.301e-03	4.936e-02	-1.814e-02	5.829e-01	1.723e-01	-1.050e+00	-4.991e-01	7.789e-01	3.116e-01	
-4.151e+00	4.542e-02	-5.931e-05	1.327e-01	-1.314e-03	-1.012e-01	-1.764e-02	5.800e-01	1.562e-01	-1.074e+00	-4.158e-01	8.188e-01	1.984e-01	
-4.146e+00	3.516e-02	-5.957e-05	8.537e-02	-1.324e-03	-2.550e-01	-1.699e-02	5.761e-01	1.395e-01	-1.091e+00	-3.274e-01	8.427e-01	7.815e-02	
-4.141e+00	2.460e-02	-5.978e-05	3.655e-02	-1.330e-03	-4.110e-01	-1.621e-02	5.711e-01	1.220e-01	-1.102e+00	-2.344e-01	8.494e-01	-4.691e-02	
-4.136e+00	1.375e-02	-5.995e-05	-1.366e-02	-1.331e-03	-5.680e-01	-1.529e-02	5.650e-01	1.039e-01	-1.104e+00	-1.373e-01	8.376e-01	-1.742e-01	
-4.131e+00	2.603e-03	-6.007e-05	-6.512e-02	-1.327e-03	-7.247e-01	-1.422e-02	5.577e-01	8.519e-02	-1.098e+00	-3.665e-02	8.070e-01	-3.009e-01	
-4.126e+00	-8.829e-03	-6.012e-05	-1.177e-01	-1.319e-03	-8.798e-01	-1.302e-02	5.492e-01	6.581e-02	-1.084e+00	6.682e-02	7.571e-01	-4.239e-01	
-4.121e+00	-2.054e-02	-6.010e-05	-1.711e-01	-1.306e-03	-1.032e+00	-1.169e-02	5.395e-01	4.583e-02	-1.061e+00	1.724e-01	6.884e-01	-5.402e-01	
-4.116e+00	-3.252e-02	-5.999e-05	-2.252e-01	-1.287e-03	-1.179e+00	-1.023e-02	5.285e-01	2.526e-02	-1.029e+00	2.792e-01	6.016e-01	-6.465e-01	
-4.111e+00	-4.476e-02	-5.980e-05	-2.798e-01	-1.263e-03	-1.320e+00	-8.650e-03	5.163e-01	4.145e-03	-9.885e-01	3.863e-01	4.982e-01	-7.397e-01	
-4.106e+00	-5.724e-02	-5.951e-05	-3.345e-01	-1.233e-03	-1.454e+00	-6.958e-03	5.027e-01	-1.747e-02	-9.386e-01	4.928e-01	3.800e-01	-8.168e-01	
-4.101e+00	-6.995e-02	-5.910e-05	-3.892e-01	-1.197e-03	-1.578e+00	-5.165e-03	4.878e-01	-3.955e-02	-8.798e-01	5.976e-01	2.495e-01	-8.751e-01	
-4.096e+00	-8.286e-02	-5.858e-05	-4.435e-01	-1.155e-03	-1.691e+00	-3.286e-03	4.716e-01	-6.203e-02	-8.121e-01	6.996e-01	1.098e-01	-9.122e-01	
-4.091e+00	-9.596e-02	-5.792e-05	-4.971e-01	-1.108e-03	-1.791e+00	-1.336e-03	4.541e-01	-8.485e-02	-7.360e-01	7.977e-01	-3.577e-02	-9.262e-01	
-4.086e+00	-1.092e-01	-5.713e-05	-5.497e-01	-1.054e-03	-1.878e+00	6.671e-04	4.352e-01	-1.079e-01	-6.519e-01	8.907e-01	-1.832e-01	-9.159e-01	
-4.081e+00	-1.226e-01	-5.618e-05	-6.010e-01	-9.944e-04	-1.948e+00	2.705e-03	4.151e-01	-1.312e-01	-5.604e-01	9.775e-01	-3.285e-01	-8.808e-01	
-4.076e+00	-1.361e-01	-5.508e-05	-6.506e-01	-9.290e-04	-2.002e+00	4.756e-03	3.937e-01	-1.546e-01	-4.623e-01	1.057e+00	-4.674e-01	-8.211e-01	
-4.071e+00	-1.496e-01	-5.382e-05	-6.982e-01	-8.580e-04	-2.038e+00	6.800e-03	3.711e-01	-1.781e-01	-3.584e-01	1.128e+00	-5.956e-01	-7.377e-01	
-4.066e+00	-1.632e-01	-5.238e-05	-7.433e-01	-7.816e-04	-2.055e+00	8.811e-03	3.473e-01	-2.015e-01	-2.496e-01	1.190e+00	-7.090e-01	-6.325e-01	
-4.061e+00	-1.768e-01	-5.077e-05	-7.858e-01	-7.002e-04	-2.052e+00	1.077e-02	3.225e-01	-2.247e-01	-1.372e-01	1.241e+00	-8.040e-01	-5.082e-01	
-4.056e+00	-1.903e-01	-4.899e-05	-8.253e-01	-6.142e-04	-2.030e+00	1.265e-02	2.966e-01	-2.477e-01	-2.214e-02	1.281e+00	-8.772e-01	-3.682e-01	
-4.051e+00	-2.037e-01	-4.702e-05	-8.614e-01	-5.240e-04	-1.988e+00	1.442e-02	2.698e-01	-2.703e-01	9.417e-02	1.310e+00	-9.262e-01	-2.163e-01	
-4.046e+00	-2.170e-01	-4.488e-05	-8.940e-01	-4.302e-04	-1.926e+00	1.608e-02	2.422e-01	-2.925e-01	2.105e-01	1.326e+00	-9.490e-01	-5.703e-02	
-4.041e+00	-2.301e-01	-4.258e-05	-9.227e-01	-3.334e-04	-1.845e+00	1.759e-02	2.139e-01	-3.141e-01	3.254e-01	1.330e+00	-9.449e-01	1.047e-01	
-4.035e+00	-2.430e-01	-4.010e-05	-9.473e-01	-2.341e-04	-1.746e+00	1.894e-02	1.851e-01	-3.351e-01	4.377e-01	1.321e+00	-9.136e-01	2.641e-01	
-4.030e+00	-2.556e-01	-3.747e-05	-9.678e-01	-1.331e-04	-1.630e+00	2.010e-02	1.557e-01	-3.554e-01	5.461e-01	1.300e+00	-8.563e-01	4.162e-01	
-4.025e+00	-2.680e-01	-3.470e-05	-9.839e-01	-3.099e-05	-1.498e+00	2.108e-02	1.260e-01	-3.749e-01	6.493e-01	1.266e+00	-7.746e-01	5.565e-01	
-4.020e+00	-2.800e-01	-3.179e-05	-9.956e-01	7.145e-05	-1.352e+00	2.185e-02	9.605e-02	-3.934e-01	7.461e-01	1.221e+00	-6.712e-01	6.807e-01	
-4.015e+00	-2.916e-01	-2.876e-05	-1.003e+00	1.735e-04	-1.194e+00	2.241e-02	6.603e-02	-4.111e-01	8.357e-01	1.164e+00	-5.495e-01	7.854e-01	
-4.010e+00	-3.029e-01	-2.563e-05	-1.006e+00	2.746e-04	-1.025e+00	2.276e-02	3.605e-02	-4.276e-01	9.170e-01	1.098e+00	-4.132e-01	8.677e-01	
-4.005e+00	-3.137e-01	-2.242e-05	-1.004e+00	3.740e-04	-8.480e-01	2.290e-02	6.226e-03	-4.432e-01	9.893e-01	1.021e+00	-2.667e-01	9.255e-01	
-4.000e+00	-3.241e-01	-1.913e-05	-9.987e-01	4.711e-04	-6.651e-01	2.282e-02	-2.332e-02	-4.576e-01	1.052e+00	9.366e-01	-1.144e-01	9.578e-01	
-3.995e+00	-3.340e-01	-1.579e-05	-9.888e-01	5.652e-04	-4.783e-01	2.254e-02	-5.248e-02	-4.709e-01	1.105e+00	8.446e-01	3.916e-02	9.642e-01	
-3.990e+00	-3.435e-01	-1.241e-05	-9.751e-01	6.560e-04	-2.897e-01	2.206e-02	-8.114e-02	-4.830e-01	1.147e+00	7.464e-01	1.897e-01	9.453e-01	
-3.985e+00	-3.524e-01	-9.017e-06	-9.576e-01	7.429e-04	-1.013e-01	2.139e-02	-1.092e-01	-4.939e-01	1.179e+00	6.434e-01	3.332e-01	9.024e-01	
-3.980e+00	-3.609e-01	-5.616e-06	-9.366e-01	8.255e-04	8.485e-02	2.055e-02	-1.366e-01	-5.037e-01	1.201e+00	5.367e-01	4.660e-01	8.375e-01	
-3.975e+00	-3.688e-01	-2.226e-06	-9.124e-01	9.036e-04	2.670e-01	1.956e-02	-1.632e-01	-5.123e-01	1.213e+00	4.275e-01	5.850e-01	7.531e-01	
-3.970e+00	-3.762e-01	1.140e-06	-8.852e-01	9.768e-04	4.436e-01	1.842e-02	-1.891e-01	-5.198e-01	1.214e+00	3.169e-01	6.876e-01	6.521e-01	
-3.965e+00	-3.831e-01	4.471e-06	-8.552e-01	1.045e-03	6.131e-01	1.715e-02	-2.140e-01	-5.262e-01	1.207e+00	2.061e-01	7.721e-01	5.379e-01	
-3.960e+00	-3.896e-01	7.755e-06	-8.228e-01	1.108e-03	7.742e-01	1.578e-02	-2.381e-01	-5.314e-01	1.190e+00	9.605e-02	8.370e-01	4.137e-01	
-3.955e+00	-3.955e-01	1.098e-05	-7.882e-01	1.165e-03	9.259e-01	1.432e-02	-2.611e-01	-5.356e-01	1.164e+00	-1.229e-02	8.818e-01	2.830e-01	
-3.950e+00	-4.010e-01	1.415e-05	-7.518e-01	1.218e-03	1.067e+00	1.278e-02	-2.832e-01	-5.387e-01	1.131e+00	-1.181e-01	9.064e-01	1.491e-01	
-3.945e+00	-4.059e-01	1.724e-05	-7.137e-01	1.265e-03	1.198e+00	1.119e-02	-3.043e-01	-5.409e-01	1.091e+00	-2.205e-01	9.113e-01	1.518e-02	
-3.940e+00	-4.105e-01	2.026e-05	-6.742e-01	1.306e-03	1.316e+00	9.561e-03	-3.244e-01	-5.421e-01	1.044e+00	-3.190e-01	8.972e-01	-1.158e-01	
-3.935e+00	-4.146e-01	2.319e-05	-6.335e-01	1.343e-03	1.423e+00	7.904e-03	-3.435e-01	-5.425e-01	9.917e-01	-4.129e-01	8.655e-01	-2.412e-01	
-3.930e+00	-4.182e-01	2.605e-05	-5.920e-01	1.374e-03	1.518e+00	6.236e-03	-3.615e-01	-5.419e-01	9.341e-01	-5.017e-01	8.177e-01	-3.588e-01	
-3.925e+00	-4.215e-01	2.881e-05	-5.497e-01	1.401e-03	1.601e+00	4.570e-03	-3.786e-01	-5.406e-01	8.721e-01	-5.852e-01	7.556e-01	-4.665e-01	
-3.920e+00	-4.243e-01	3.150e-05	-5.070e-01	1.423e-03	1.671e+00	2.918e-03	-3.946e-01	-5.385e-01	8.064e-01	-6.629e-01	6.813e-01	-5.630e-01	
-3.914e+00	-4.268e-01	3.409e-05	-4.640e-01	1.440e-03	1.729e+00	1.291e-03	-4.097e-01	-5.357e-01	7.376e-01	-7.346e-01	5.967e-01	-6.468e-01	
-3.909e+00	-4.289e-01	3.660e-05	-4.208e-01	1.453e-03	1.776e+00	-3.008e-04	-4.238e-01	-5.322e-01	6.664e-01	-8.003e-01	5.039e-01	-7.172e-01	
-3.904e+00	-4.306e-01	3.902e-05	-3.776e-01	1.462e-03	1.811e+00	-1.850e-03	-4.370e-01	-5.281e-01	5.933e-01	-8.598e-01	4.051e-01	-7.737e-01	
-3.899e+00	-4.321e-01	4.136e-05	-3.346e-01	1.467e-03	1.836e+00	-3.348e-03	-4.492e-01	-5.235e-01	5.189e-01	-9.130e-01	3.022e-01	-8.160e-01	
-3.894e+00	-4.332e-01	4.362e-05	-2.919e-01	1.468e-03	1.849e+00	-4.788e-03	-4.605e-01	-5.182e-01	4.437e-01	-9.600e-01	1.971e-01	-8.441e-01	
-3.889e+00	-4.340e-01	4.579e-05	-2.496e-01	1.465e-03	1.853e+00	-6.167e-03	-4.710e-01	-5.125e-01	3.682e-01	-1.001e+00	9.177e-02	-8.585e-01	
-3.884e+00	-4.346e-01	4.789e-05	-2.078e-01	1.459e-03	1.847e+00	-7.478e-03	-4.807e-01	-5.063e-01	2.928e-01	-1.036e+00	-1.226e-02	-8.595e-01	
-3.879e+00	-4.348e-01	4.991e-05	-1.665e-01	1.450e-03	1.832e+00	-8.718e-03	-4.895e-01	-4.997e-01	2.179e-01	-1.065e+00	-1.135e-01	-8.479e-01	
-3.874e+00	-4.348e-01	5.186e-05	-1.260e-01	1.438e-03	1.808e+00	-9.885e-03	-4.976e-01	-4.926e-01	1.439e-01	-1.088e+00	-2.105e-01	-8.245e-01	
-3.869e+00	-4.346e-01	5.374e-05	-8.619e-02	1.423e-03	1.777e+00	-1.098e-02	-5.049e-01	-4.852e-01	7.104e-02	-1.105e+00	-3.021e-01	-7.902e-01	
-3.864e+00	-4.342e-01	5.555e-05	-4.719e-02	1.406e-03	1.738e+00	-1.199e-02	-5.115e-01	-4.775e-01	-3.094e-04	-1.117e+00	-3.874e-01	-7.460e-01	
-3.859e+00	-4.335e-01	5.729e-05	-9.044e-03	1.386e-03	1.692e+00	-1.292e-02	-5.173e-01	-4.694e-01	-6.992e-02	-1.124e+00	-4.655e-01	-6.930e-01	
-3.854e+00	-4.326e-01	5.897e-05	2.821e-02	1.363e-03	1.640e+00	-1.378e-02	-5.225e-01	-4.611e-01	-1.376e-01	-1.126e+00	-5.357e-01	-6.323e-01	
-3.849e+00	-4.315e-01	6.060e-05	6.452e-02	1.339e-03	1.582e+00	-1.456e-02	-5.271e-01	-4.525e-01	-2.030e-01	-1.123e+00	-5.975e-01	-5.651e-01	
-3.844e+00	-4.302e-01	6.216e-05	9.987e-02	1.313e-03	1.519e+00	-1.526e-02	-5.310e-01	-4.436e-01	-2.661e-01	-1.116e+00	-6.505e-01	-4.925e-01	
-3.839e+00	-4.288e-01	6.367e-05	1.342e-01	1.285e-03	1.451e+00	-1.588e-02	-5.343e-01	-4.345e-01	-3.268e-01	-1.105e+00	-6.945e-01	-4.156e-01	
-3.834e+00	-4.272e-01	6.513e-05	1.676e-01	1.255e-03	1.379e+00	-1.642e-02	-5.371e-01	-4.252e-01	-3.848e-01	-1.089e+00	-7.293e-01	-3.355e-01	
-3.829e+00	-4.254e-01	6.654e-05	1.999e-01	1.224e-03	1.303e+00	-1.689e-02	-5.393e-01	-4.157e-01	-4.401e-01	-1.070e+00	-7.550e-01	-2.533e-01	
-3.824e+00	-4.234e-01	6.790e-05	2.312e-01	1.191e-03	1.223e+00	-1.728e-02	-5.410e-01	-4.061e-01	-4.925e-01	-1.046e+00	-7.716e-01	-1.700e-01	
-3.819e+00	-4.213e-01	6.921e-05	2.614e-01	1.157e-03	1.141e+00	-1.761e-02	-5.421e-01	-3.963e-01	-5.421e-01	-1.020e+00	-7.793e-01	-8.655e-02	
-3.814e+00	-4.191e-01	7.049e-05	2.906e-01	1.121e-03	1.056e+00	-1.786e-02	-5.428e-01	-3.863e-01	-5.887e-01	-9.906e-01	-7.784e-01	-3.828e-03	
-3.809e+00	-4.168e-01	7.172e-05	3.187e-01	1.085e-03	9.689e-01	-1.804e-02	-5.430e-01	-3.762e-01	-6.323e-01	-9.582e-01	-7.693e-01	7.731e-02	
-3.804e+00	-4.143e-01	7.291e-05	3.457e-01	1.047e-03	8.800e-01	-1.815e-02	-5.427e-01	-3.660e-01	-6.729e-01	-9.230e-01	-7.522e-01	1.561e-01	
-3.799e+00	-4.116e-01	7.407e-05	3.717e-01	1.009e-03	7.897e-01	-1.820e-02	-5.420e-01	-3.557e-01	-7.105e-01	-8.854e-01	-7.277e-01	2.318e-01	
-3.793e+00	-4.089e-01	7.518e-05	3.966e-01	9.692e-04	6.984e-01	-1.818e-02	-5.409e-01	-3.453e-01	-7.449e-01	-8.455e-01	-6.963e-01	3.038e-01	
-3.788e+00	-4.061e-01	7.627e-05	4.205e-01	9.289e-04	6.063e-01	-1.811e-02	-5.394e-01	-3.348e-01	-7.764e-01	-8.035e-01	-6.585e-01	3.715e-01	
-3.783e+00	-4.031e-01	7.732e-05	4.433e-01	8.880e-04	5.137e-01	-1.797e-02	-5.374e-01	-3.242e-01	-8.047e-01	-7.596e-01	-6.148e-01	4.344e-01	
-3.778e+00	-4.000e-01	7.835e-05	4.651e-01	8.464e-04	4.209e-01	-1.778e-02	-5.351e-01	-3.135e-01	-8.300e-01	-7.139e-01	-5.659e-01	4.920e-01	
-3.773e+00	-3.968e-01	7.934e-05	4.858e-01	8.042e-04	3.283e-01	-1.754e-02	-5.324e-01	-3.028e-01	-8.523e-01	-6.668e-01	-5.123e-01	5.441e-01	
-3.768e+00	-3.936e-01	8.031e-05	5.055e-01	7.615e-04	2.360e-01	-1.724e-02	-5.293e-01	-2.920e-01	-8.715e-01	-6.182e-01	-4.548e-01	5.901e-01	
-3.763e+00	-3.902e-01	8.125e-05	5.241e-01	7.182e-04	1.443e-01	-1.689e-02	-5.259e-01	-2.811e-01	-8.878e-01	-5.685e-01	-3.937e-01	6.300e-01	
-3.758e+00	-3.867e-01	8.216e-05	5.418e-01	6.746e-04	5.340e-02	-1.650e-02	-5.222e-01	-2.702e-01	-9.012e-01	-5.177e-01	-3.300e-01	6.635e-01	
-3.753e+00	-3.831e-01	8.305e-05	5.584e-01	6.306e-04	-3.638e-02	-1.606e-02	-5.181e-01	-2.592e-01	-9.116e-01	-4.660e-01	-2.640e-01	6.905e-01	
-3.748e+00	-3.795e-01	8.392e-05	5.740e-01	5.862e-04	-1.249e-01	-1.557e-02	-5.137e-01	-2.482e-01	-9.191e-01	-4.136e-01	-1.965e-01	7.108e-01	
-3.743e+00	-3.757e-01	8.476e-05	5.886e-01	5.416e-04	-2.119e-01	-1.505e-02	-5.090e-01	-2.372e-01	-9.238e-01	-3.606e-01	-1.281e-01	7.244e-01	
-3.738e+00	-3.719e-01	8.558e-05	6.022e-01	4.967e-04	-2.973e-01	-1.448e-02	-5.040e-01	-2.261e-01	-9.257e-01	-3.072e-01	-5.932e-02	7.315e-01	
-3.733e+00	-3.679e-01	8.639e-05	6.148e-01	4.517e-04	-3.808e-01	-1.388e-02	-4.987e-01	-2.149e-01	-9.249e-01	-2.535e-01	9.197e-03	7.319e-01	
-3.728e+00	-3.639e-01	8.717e-05	6.264e-01	4.064e-04	-4.622e-01	-1.324e-02	-4.931e-01	-2.038e-01	-9.213e-01	-1.996e-01	7.690e-02	7.259e-01	
-3.723e+00	-3.598e-01	8.793e-05	6.371e-01	3.611e-04	-5.414e-01	-1.257e-02	-4.872e-01	-1.926e-01	-9.152e-01	-1.457e-01	1.432e-01	7.135e-01	
-3.718e+00	-3.556e-01	8.868e-05	6.467e-01	3.156e-04	-6.183e-01	-1.187e-02	-4.810e-01	-1.814e-01	-9.064e-01	-9.184e-02	2.077e-01	6.950e-01	
-3.713e+00	-3.513e-01	8.941e-05	6.554e-01	2.701e-04	-6.927e-01	-1.115e-02	-4.745e-01	-1.701e-01	-8.951e-01	-3.824e-02	2.697e-01	6.707e-01	
-3.708e+00	-3.470e-01	9.012e-05	6.631e-01	2.246e-04	-7.643e-01	-1.039e-02	-4.678e-01	-1.589e-01	-8.813e-01	1.502e-02	3.289e-01	6.407e-01	
-3.703e+00	-3.425e-01	9.082e-05	6.699e-01	1.791e-04	-8.332e-01	-9.612e-03	-4.608e-01	-1.476e-01	-8.651e-01	6.782e-02	3.848e-01	6.054e-01	
-3.698e+00	-3.380e-01	9.150e-05	6.757e-01	1.337e-04	-8.991e-01	-8.810e-03	-4.535e-01	-1.363e-01	-8.466e-01	1.200e-01	4.369e-01	5.651e-01	
-3.693e+00	-3.334e-01	9.217e-05	6.806e-01	8.832e-05	-9.619e-01	-7.988e-03	-4.460e-01	-1.250e-01	-8.257e-01	1.715e-01	4.849e-01	5.202e-01	
-3.688e+00	-3.286e-01	9.282e-05	6.845e-01	4.307e-05	-1.022e+00	-7.148e-03	-4.382e-01	-1.136e-01	-8.026e-01	2.222e-01	5.284e-01	4.710e-01	
-3.683e+00	-3.238e-01	9.346e-05	6.874e-01	-2.029e-06	-1.078e+00	-6.292e-03	-4.301e-01	-1.023e-01	-7.774e-01	2.720e-01	5.671e-01	4.181e-01	
-3.677e+00	-3.190e-01	9.408e-05	6.894e-01	-4.695e-05	-1.131e+00	-5.422e-03	-4.218e-01	-9.092e-02	-7.500e-01	3.207e-01	6.006e-01	3.618e-01	
-3.672e+00	-3.140e-01	9.469e-05	6.905e-01	-9.166e-05	-1.180e+00	-4.540e-03	-4.133e-01	-7.955e-02	-7.207e-01	3.683e-01	6.288e-01	3.027e-01	
-3.667e+00	-3.089e-01	9.529e-05	6.906e-01	-1.361e-04	-1.225e+00	-3.649e-03	-4.044e-01	-6.817e-02	-6.893e-01	4.147e-01	6.514e-01	2.411e-01	
-3.662e+00	-3.038e-01	9.588e-05	6.897e-01	-1.803e-04	-1.267e+00	-2.750e-03	-3.954e-01	-5.679e-02	-6.561e-01	4.596e-01	6.683e-01	1.777e-01	
-3.657e+00	-2.985e-01	9.645e-05	6.879e-01	-2.242e-04	-1.305e+00	-1.845e-03	-3.861e-01	-4.540e-02	-6.211e-01	5.031e-01	6.792e-01	1.129e-01	
-3.652e+00	-2.932e-01	9.701e-05	6.852e-01	-2.677e-04	-1.339e+00	-9.366e-04	-3.765e-01	-3.400e-02	-5.844e-01	5.451e-01	6.841e-01	4.728e-02	
-3.647e+00	-2.877e-01	9.756e-05	6.815e-01	-3.109e-04	-1.368e+00	-2.734e-05	-3.667e-01	-2.261e-02	-5.460e-01	5.853e-01	6.830e-01	-1.863e-02	
-3.642e+00	-2.822e-01	9.810e-05	6.769e-01	-3.536e-04	-1.394e+00	8.808e-04	-3.567e-01	-1.122e-02	-5.061e-01	6.238e-01	6.758e-01	-8.428e-02	
-3.637e+00	-2.766e-01	9.863e-05	6.714e-01	-3.959e-04	-1.415e+00	1.786e-03	-3.464e-01	1.748e-04	-4.647e-01	6.603e-01	6.625e-01	-1.491e-01	
-3.632e+00	-2.709e-01	9.914e-05	6.648e-01	-4.377e-04	-1.432e+00	2.685e-03	-3.358e-01	1.156e-02	-4.219e-01	6.949e-01	6.433e-01	-2.126e-01	
-3.627e+00	-2.651e-01	9.964e-05	6.574e-01	-4.790e-04	-1.445e+00	3.576e-03	-3.250e-01	2.294e-02	-3.779e-01	7.274e-01	6.182e-01	-2.741e-01	
-3.622e+00	-2.591e-01	1.001e-04	6.490e-01	-5.197e-04	-1.453e+00	4.457e-03	-3.140e-01	3.430e-02	-3.327e-01	7.577e-01	5.875e-01	-3.332e-01	
-3.617e+00	-2.531e-01	1.006e-04	6.396e-01	-5.598e-04	-1.456e+00	5.325e-03	-3.027e-01	4.566e-02	-2.865e-01	7.858e-01	5.513e-01	-3.892e-01	
-3.612e+00	-2.470e-01	1.011e-04	6.293e-01	-5.993e-04	-1.455e+00	6.178e-03	-2.912e-01	5.699e-02	-2.393e-01	8.114e-01	5.099e-01	-4.417e-01	
-3.607e+00	-2.408e-01	1.015e-04	6.181e-01	-6.380e-04	-1.450e+00	7.013e-03	-2.795e-01	6.831e-02	-1.912e-01	8.346e-01	4.637e-01	-4.902e-01	
-3.602e+00	-2.344e-01	1.020e-04	6.059e-01	-6.760e-04	-1.439e+00	7.829e-03	-2.675e-01	7.961e-02	-1.424e-01	8.552e-01	4.129e-01	-5.341e-01	
-3.597e+00	-2.280e-01	1.024e-04	5.928e-01	-7.132e-04	-1.424e+00	8.622e-03	-2.553e-01	9.087e-02	-9.307e-02	8.732e-01	3.580e-01	-5.730e-01	
-3.592e+00	-2.214e-01	1.028e-04	5.787e-01	-7.496e-04	-1.404e+00	9.389e-03	-2.428e-01	1.021e-01	-4.323e-02	8.884e-01	2.994e-01	-6.065e-01	
-3.587e+00	-2.148e-01	1.032e-04	5.636e-01	-7.851e-04	-1.380e+00	1.013e-02	-2.301e-01	1.133e-01	6.942e-03	9.007e-01	2.377e-01	-6.342e-01	
-3.582e+00	-2.080e-01	1.036e-04	5.477e-01	-8.196e-04	-1.350e+00	1.084e-02	-2.171e-01	1.245e-01	5.731e-02	9.102e-01	1.733e-01	-6.556e-01	
-3.577e+00	-2.011e-01	1.040e-04	5.307e-01	-8.531e-04	-1.316e+00	1.152e-02	-2.039e-01	1.356e-01	1.077e-01	9.167e-01	1.069e-01	-6.706e-01	
-3.572e+00	-1.941e-01	1.043e-04	5.129e-01	-8.855e-04	-1.277e+00	1.216e-02	-1.905e-01	1.466e-01	1.580e-01	9.201e-01	3.905e-02	-6.788e-01	
-3.567e+00	-1.869e-01	1.047e-04	4.941e-01	-9.169e-04	-1.233e+00	1.276e-02	-1.769e-01	1.576e-01	2.081e-01	9.204e-01	-2.959e-02	-6.801e-01	
-3.562e+00	-1.797e-01	1.050e-04	4.744e-01	-9.470e-04	-1.185e+00	1.332e-02	-1.630e-01	1.686e-01	2.577e-01	9.175e-01	-9.834e-02	-6.742e-01	
-3.556e+00	-1.723e-01	1.053e-04	4.537e-01	-9.759e-04	-1.132e+00	1.384e-02	-1.489e-01	1.794e-01	3.068e-01	9.113e-01	-1.665e-01	-6.611e-01	
-3.551e+00	-1.648e-01	1.056e-04	4.322e-01	-1.003e-03	-1.075e+00	1.431e-02	-1.346e-01	1.902e-01	3.551e-01	9.019e-01	-2.333e-01	-6.408e-01	
-3.546e+00	-1.572e-01	1.059e-04	4.098e-01	-1.030e-03	-1.013e+00	1.473e-02	-1.200e-01	2.009e-01	4.025e-01	8.891e-01	-2.981e-01	-6.134e-01	
-3.541e+00	-1.494e-01	1.062e-04	3.865e-01	-1.054e-03	-9.472e-01	1.510e-02	-1.052e-01	2.115e-01	4.487e-01	8.730e-01	-3.600e-01	-5.789e-01	
-3.536e+00	-1.415e-01	1.064e-04	3.623e-01	-1.077e-03	-8.769e-01	1.542e-02	-9.023e-02	2.220e-01	4.936e-01	8.534e-01	-4.183e-01	-5.376e-01	
-3.531e+00	-1.335e-01	1.066e-04	3.372e-01	-1.099e-03	-8.027e-01	1.568e-02	-7.504e-02	2.324e-01	5.371e-01	8.305e-01	-4.724e-01	-4.898e-01	
-3.526e+00	-1.253e-01	1.068e-04	3.113e-01	-1.119e-03	-7.247e-01	1.588e-02	-5.964e-02	2.426e-01	5.788e-01	8.041e-01	-5.214e-01	-4.359e-01	
-3.521e+00	-1.170e-01	1.069e-04	2.847e-01	-1.137e-03	-6.430e-01	1.602e-02	-4.405e-02	2.527e-01	6.187e-01	7.744e-01	-5.647e-01	-3.763e-01	
-3.516e+00	-1.086e-01	1.071e-04	2.572e-01	-1.153e-03	-5.580e-01	1.610e-02	-2.828e-02	2.627e-01	6.564e-01	7.413e-01	-6.016e-01	-3.116e-01	
-3.511e+00	-1.001e-01	1.072e-04	2.289e-01	-1.167e-03	-4.698e-01	1.611e-02	-1.232e-02	2.725e-01	6.919e-01	7.049e-01	-6.315e-01	-2.425e-01	
-3.506e+00	-9.136e-02	1.072e-04	2.000e-01	-1.179e-03	-3.788e-01	1.606e-02	3.808e-03	2.822e-01	7.248e-01	6.652e-01	-6.538e-01	-1.697e-01	
-3.501e+00	-8.254e-02	1.073e-04	1.703e-01	-1.189e-03	-2.852e-01	1.593e-02	2.009e-02	2.916e-01	7.551e-01	6.223e-01	-6.680e-01	-9.402e-02	
-3.496e+00	-7.358e-02	1.073e-04	1.400e-01	-1.197e-03	-1.894e-01	1.574e-02	3.653e-02	3.008e-01	7.824e-01	5.763e-01	-6.738e-01	-1.634e-02	
-3.491e+00	-6.449e-02	1.073e-04	1.091e-01	-1.203e-03	-9.177e-02	1.547e-02	5.310e-02	3.099e-01	8.066e-01	5.273e-01	-6.708e-01	6.238e-02	
-3.486e+00	-5.526e-02	1.072e-04	7.766e-02	-1.206e-03	7.347e-03	1.514e-02	6.979e-02	3.187e-01	8.276e-01	4.755e-01	-6.588e-01	1.411e-01	
-3.481e+00	-4.590e-02	1.071e-04	4.568e-02	-1.206e-03	1.075e-01	1.472e-02	8.659e-02	3.272e-01	8.450e-01	4.210e-01	-6.377e-01	2.188e-01	
-3.476e+00	-3.642e-02	1.069e-04	1.325e-02	-1.204e-03	2.083e-01	1.424e-02	1.035e-01	3.355e-01	8.587e-01	3.639e-01	-6.076e-01	2.943e-01	
-3.471e+00	-2.681e-02	1.067e-04	-1.958e-02	-1.200e-03	3.092e-01	1.368e-02	1.204e-01	3.435e-01	8.686e-01	3.045e-01	-5.685e-01	3.665e-01	
-3.466e+00	-1.707e-02	1.064e-04	-5.273e-02	-1.193e-03	4.097e-01	1.305e-02	1.375e-01	3.512e-01	8.745e-01	2.429e-01	-5.209e-01	4.343e-01	
-3.461e+00	-7.212e-03	1.061e-04	-8.614e-02	-1.183e-03	5.094e-01	1.235e-02	1.545e-01	3.585e-01	8.762e-01	1.795e-01	-4.651e-01	4.965e-01	
-3.456e+00	2.762e-03	1.057e-04	-1.197e-01	-1.170e-03	6.076e-01	1.158e-02	1.716e-01	3.656e-01	8.736e-01	1.145e-01	-4.018e-01	5.520e-01	
-3.451e+00	1.285e-02	1.053e-04	-1.534e-01	-1.154e-03	7.038e-01	1.074e-02	1.886e-01	3.722e-01	8.667e-01	4.814e-02	-3.316e-01	5.998e-01	
-3.446e+00	2.304e-02	1.048e-04	-1.871e-01	-1.135e-03	7.974e-01	9.832e-03	2.056e-01	3.785e-01	8.552e-01	-1.920e-02	-2.556e-01	6.389e-01	
-3.441e+00	3.334e-02	1.042e-04	-2.208e-01	-1.113e-03	8.879e-01	8.863e-03	2.226e-01	3.844e-01	8.391e-01	-8.720e-02	-1.747e-01	6.685e-01	
-3.435e+00	4.373e-02	1.035e-04	-2.542e-01	-1.088e-03	9.746e-01	7.835e-03	2.395e-01	3.899e-01	8.185e-01	-1.555e-01	-9.009e-02	6.877e-01	
-3.430e+00	5.421e-02	1.028e-04	-2.874e-01	-1.060e-03	1.057e+00	6.752e-03	2.562e-01	3.949e-01	7.932e-01	-2.238e-01	-3.091e-03	6.960e-01	
-3.425e+00	6.477e-02	1.020e-04	-3.202e-01	-1.029e-03	1.134e+00	5.619e-03	2.728e-01	3.994e-01	7.633e-01	-2.915e-01	8.492e-02	6.929e-01	
-3.420e+00	7.540e-02	1.011e-04	-3.525e-01	-9.943e-04	1.206e+00	4.440e-03	2.892e-01	4.035e-01	7.289e-01	-3.584e-01	1.725e-01	6.782e-01	
-3.415e+00	8.609e-02	1.001e-04	-3.843e-01	-9.568e-04	1.271e+00	3.223e-03	3.054e-01	4.071e-01	6.899e-01	-4.240e-01	2.580e-01	6.517e-01	
-3.410e+00	9.683e-02	9.895e-05	-4.153e-01	-9.161e-04	1.330e+00	1.973e-03	3.213e-01	4.101e-01	6.467e-01	-4.878e-01	3.399e-01	6.138e-01	
-3.405e+00	1.076e-01	9.776e-05	-4.454e-01	-8.724e-04	1.381e+00	6.981e-04	3.369e-01	4.126e-01	5.992e-01	-5.495e-01	4.168e-01	5.646e-01	
-3.400e+00	1.184e-01	9.646e-05	-4.747e-01	-8.256e-04	1.424e+00	-5.949e-04	3.522e-01	4.146e-01	5.477e-01	-6.084e-01	4.869e-01	5.050e-01	
-3.395e+00	1.292e-01	9.505e-05	-5.028e-01	-7.758e-04	1.460e+00	-1.898e-03	3.672e-01	4.159e-01	4.925e-01	-6.643e-01	5.489e-01	4.356e-01	
-3.390e+00	1.401e-01	9.353e-05	-5.298e-01	-7.232e-04	1.486e+00	-3.202e-03	3.817e-01	4.167e-01	4.338e-01	-7.167e-01	6.014e-01	3.577e-01	
-3.385e+00	1.509e-01	9.189e-05	-5.554e-01	-6.678e-04	1.503e+00	-4.498e-03	3.958e-01	4.168e-01	3.719e-01	-7.651e-01	6.432e-01	2.724e-01	
-3.380e+00	1.617e-01	9.014e-05	-5.796e-01	-6.097e-04	1.511e+00	-5.777e-03	4.095e-01	4.164e-01	3.072e-01	-8.091e-01	6.732e-01	1.814e-01	
-3.375e+00	1.724e-01	8.826e-05	-6.023e-01	-5.492e-04	1.509e+00	-7.030e-03	4.226e-01	4.153e-01	2.401e-01	-8.484e-01	6.906e-01	8.622e-02	
-3.370e+00	1.831e-01	8.627e-05	-6.233e-01	-4.863e-04	1.497e+00	-8.248e-03	4.351e-01	4.135e-01	1.710e-01	-8.825e-01	6.949e-01	-1.127e-02	
-3.365e+00	1.937e-01	8.415e-05	-6.426e-01	-4.213e-04	1.475e+00	-9.420e-03	4.471e-01	4.111e-01	1.004e-01	-9.112e-01	6.858e-01	-1.092e-01	
-3.360e+00	2.042e-01	8.191e-05	-6.599e-01	-3.544e-04	1.443e+00	-1.054e-02	4.584e-01	4.080e-01	2.868e-02	-9.341e-01	6.631e-01	-2.055e-01	
-3.355e+00	2.146e-01	7.954e-05	-6.753e-01	-2.858e-04	1.402e+00	-1.159e-02	4.690e-01	4.043e-01	-4.358e-02	-9.510e-01	6.272e-01	-2.982e-01	
-3.350e+00	2.249e-01	7.705e-05	-6.887e-01	-2.158e-04	1.350e+00	-1.257e-02	4.790e-01	3.999e-01	-1.159e-01	-9.617e-01	5.786e-01	-3.854e-01	
-3.345e+00	2.351e-01	7.444e-05	-7.000e-01	-1.446e-04	1.290e+00	-1.347e-02	4.882e-01	3.949e-01	-1.876e-01	-9.660e-01	5.182e-01	-4.651e-01	
-3.340e+00	2.451e-01	7.171e-05	-7.090e-01	-7.249e-05	1.220e+00	-1.429e-02	4.967e-01	3.892e-01	-2.584e-01	-9.638e-01	4.472e-01	-5.357e-01	
-3.335e+00	2.549e-01	6.886e-05	-7.158e-01	2.326e-07	1.141e+00	-1.500e-02	5.044e-01	3.828e-01	-3.275e-01	-9.552e-01	3.669e-01	-5.956e-01	
-3.330e+00	2.645e-01	6.589e-05	-7.204e-01	7.326e-05	1.055e+00	-1.562e-02	5.112e-01	3.759e-01	-3.946e-01	-9.401e-01	2.790e-01	-6.434e-01	
-3.325e+00	2.739e-01	6.282e-05	-7.226e-01	1.463e-04	9.612e-01	-1.612e-02	5.173e-01	3.683e-01	-4.590e-01	-9.186e-01	1.853e-01	-6.780e-01	
-3.319e+00	2.830e-01	5.964e-05	-7.225e-01	2.190e-04	8.607e-01	-1.652e-02	5.225e-01	3.601e-01	-5.203e-01	-8.908e-01	8.788e-02	-6.987e-01	
-3.314e+00	2.920e-01	5.637e-05	-7.200e-01	2.912e-04	7.542e-01	-1.680e-02	5.268e-01	3.513e-01	-5.780e-01	-8.570e-01	-1.130e-02	-7.051e-01	
-3.309e+00	3.006e-01	5.300e-05	-7.153e-01	3.623e-04	6.427e-01	-1.696e-02	5.302e-01	3.420e-01	-6.316e-01	-8.174e-01	-1.101e-01	-6.969e-01	
-3.309e+00	3.006e-01	4.942e-05	-7.154e-01	4.774e-04	6.430e-01	-1.628e-02	5.304e-01	3.419e-01	-6.319e-01	-8.175e-01	-1.103e-01	-6.974e-01	
-3.304e+00	3.090e-01	4.360e-05	-7.083e-01	5.427e-04	5.273e-01	-1.627e-02	5.329e-01	3.320e-01	-6.811e-01	-7.724e-01	-2.066e-01	-6.748e-01	
-3.299e+00	3.171e-01	3.778e-05	-6.990e-01	6.060e-04	4.082e-01	-1.615e-02	5.346e-01	3.216e-01	-7.255e-01	-7.222e-01	-2.983e-01	-6.385e-01	
-3.294e+00	3.250e-01	3.194e-05	-6.875e-01	6.670e-04	2.868e-01	-1.592e-02	5.354e-01	3.107e-01	-7.648e-01	-6.673e-01	-3.836e-01	-5.892e-01	
-3.289e+00	3.325e-01	2.611e-05	-6.738e-01	7.257e-04	1.639e-01	-1.558e-02	5.353e-01	2.994e-01	-7.987e-01	-6.082e-01	-4.606e-01	-5.280e-01	
-3.284e+00	3.397e-01	2.029e-05	-6.580e-01	7.816e-04	4.064e-02	-1.513e-02	5.344e-01	2.877e-01	-8.270e-01	-5.453e-01	-5.278e-01	-4.565e-01	
-3.279e+00	3.466e-01	1.450e-05	-6.403e-01	8.348e-04	-8.212e-02	-1.459e-02	5.326e-01	2.755e-01	-8.497e-01	-4.792e-01	-5.838e-01	-3.763e-01	
-3.274e+00	3.531e-01	8.732e-06	-6.207e-01	8.849e-04	-2.034e-01	-1.394e-02	5.300e-01	2.630e-01	-8.665e-01	-4.103e-01	-6.278e-01	-2.890e-01	
-3.269e+00	3.594e-01	3.007e-06	-5.992e-01	9.318e-04	-3.224e-01	-1.321e-02	5.265e-01	2.502e-01	-8.774e-01	-3.392e-01	-6.588e-01	-1.966e-01	
-3.264e+00	3.652e-01	-2.669e-06	-5.761e-01	9.754e-04	-4.382e-01	-1.239e-02	5.222e-01	2.371e-01	-8.824e-01	-2.666e-01	-6.765e-01	-1.011e-01	
-3.259e+00	3.708e-01	-8.289e-06	-5.515e-01	1.016e-03	-5.500e-01	-1.150e-02	5.172e-01	2.238e-01	-8.817e-01	-1.928e-01	-6.808e-01	-4.529e-03	
-3.254e+00	3.760e-01	-1.384e-05	-5.254e-01	1.052e-03	-6.571e-01	-1.054e-02	5.114e-01	2.102e-01	-8.753e-01	-1.186e-01	-6.718e-01	9.120e-02	
-3.249e+00	3.808e-01	-1.933e-05	-4.979e-01	1.085e-03	-7.587e-01	-9.526e-03	5.048e-01	1.965e-01	-8.634e-01	-4.435e-02	-6.499e-01	1.842e-01	
-3.244e+00	3.853e-01	-2.474e-05	-4.693e-01	1.115e-03	-8.544e-01	-8.458e-03	4.976e-01	1.826e-01	-8.462e-01	2.934e-02	-6.159e-01	2.726e-01	
-3.239e+00	3.895e-01	-3.006e-05	-4.396e-01	1.141e-03	-9.434e-01	-7.349e-03	4.897e-01	1.686e-01	-8.238e-01	1.020e-01	-5.707e-01	3.549e-01	
-3.234e+00	3.933e-01	-3.529e-05	-4.091e-01	1.163e-03	-1.025e+00	-6.206e-03	4.812e-01	1.545e-01	-7.967e-01	1.732e-01	-5.154e-01	4.296e-01	
-3.229e+00	3.968e-01	-4.043e-05	-3.777e-01	1.182e-03	-1.100e+00	-5.040e-03	4.721e-01	1.403e-01	-7.651e-01	2.424e-01	-4.513e-01	4.955e-01	
-3.224e+00	4.000e-01	-4.548e-05	-3.456e-01	1.197e-03	-1.167e+00	-3.857e-03	4.624e-01	1.262e-01	-7.293e-01	3.092e-01	-3.800e-01	5.515e-01	
-3.219e+00	4.028e-01	-5.042e-05	-3.130e-01	1.208e-03	-1.226e+00	-2.667e-03	4.522e-01	1.120e-01	-6.896e-01	3.734e-01	-3.027e-01	5.970e-01	
-3.214e+00	4.053e-01	-5.525e-05	-2.800e-01	1.216e-03	-1.276e+00	-1.477e-03	4.415e-01	9.791e-02	-6.465e-01	4.344e-01	-2.213e-01	6.314e-01	
-3.209e+00	4.075e-01	-5.998e-05	-2.467e-01	1.221e-03	-1.319e+00	-2.956e-04	4.304e-01	8.386e-02	-6.003e-01	4.922e-01	-1.371e-01	6.543e-01	
-3.204e+00	4.094e-01	-6.459e-05	-2.132e-01	1.222e-03	-1.353e+00	8.708e-04	4.188e-01	6.990e-02	-5.514e-01	5.463e-01	-5.185e-02	6.658e-01	
-3.198e+00	4.109e-01	-6.909e-05	-1.797e-01	1.220e-03	-1.379e+00	2.015e-03	4.068e-01	5.606e-02	-5.001e-01	5.966e-01	3.305e-02	6.660e-01	
-3.193e+00	4.122e-01	-7.348e-05	-1.462e-01	1.215e-03	-1.397e+00	3.131e-03	3.945e-01	4.234e-02	-4.469e-01	6.429e-01	1.162e-01	6.552e-01	
-3.188e+00	4.132e-01	-7.775e-05	-1.128e-01	1.207e-03	-1.407e+00	4.214e-03	3.818e-01	2.878e-02	-3.921e-01	6.851e-01	1.961e-01	6.339e-01	
-3.183e+00	4.139e-01	-8.190e-05	-7.965e-02	1.196e-03	-1.410e+00	5.257e-03	3.689e-01	1.538e-02	-3.360e-01	7.230e-01	2.718e-01	6.029e-01	
-3.178e+00	4.143e-01	-8.594e-05	-4.680e-02	1.182e-03	-1.404e+00	6.256e-03	3.556e-01	2.174e-03	-2.791e-01	7.566e-01	3.420e-01	5.630e-01	
-3.173e+00	4.145e-01	-8.986e-05	-1.435e-02	1.166e-03	-1.392e+00	7.207e-03	3.422e-01	-1.083e-02	-2.216e-01	7.858e-01	4.059e-01	5.150e-01	
-3.168e+00	4.145e-01	-9.367e-05	1.763e-02	1.147e-03	-1.373e+00	8.107e-03	3.286e-01	-2.363e-02	-1.639e-01	8.106e-01	4.628e-01	4.600e-01	
-3.163e+00	4.141e-01	-9.736e-05	4.907e-02	1.126e-03	-1.347e+00	8.953e-03	3.147e-01	-3.619e-02	-1.063e-01	8.311e-01	5.119e-01	3.991e-01	
-3.158e+00	4.136e-01	-1.009e-04	7.992e-02	1.102e-03	-1.314e+00	9.741e-03	3.008e-01	-4.852e-02	-4.904e-02	8.473e-01	5.528e-01	3.333e-01	
-3.153e+00	4.128e-01	-1.044e-04	1.101e-01	1.077e-03	-1.276e+00	1.047e-02	2.867e-01	-6.061e-02	7.526e-03	8.593e-01	5.852e-01	2.638e-01	
-3.148e+00	4.118e-01	-1.077e-04	1.396e-01	1.049e-03	-1.233e+00	1.114e-02	2.725e-01	-7.244e-02	6.319e-02	8.671e-01	6.090e-01	1.917e-01	
-3.143e+00	4.106e-01	-1.110e-04	1.683e-01	1.020e-03	-1.184e+00	1.174e-02	2.582e-01	-8.400e-02	1.177e-01	8.709e-01	6.240e-01	1.181e-01	
-3.138e+00	4.092e-01	-1.141e-04	1.963e-01	9.887e-04	-1.131e+00	1.229e-02	2.439e-01	-9.531e-02	1.709e-01	8.707e-01	6.305e-01	4.396e-02	
-3.133e+00	4.076e-01	-1.171e-04	2.234e-01	9.561e-04	-1.073e+00	1.277e-02	2.295e-01	-1.063e-01	2.225e-01	8.667e-01	6.286e-01	-2.959e-02	
-3.128e+00	4.058e-01	-1.200e-04	2.496e-01	9.221e-04	-1.012e+00	1.318e-02	2.151e-01	-1.171e-01	2.724e-01	8.591e-01	6.186e-01	-1.017e-01	
-3.123e+00	4.038e-01	-1.228e-04	2.750e-01	8.867e-04	-9.473e-01	1.354e-02	2.007e-01	-1.276e-01	3.204e-01	8.480e-01	6.009e-01	-1.714e-01	
-3.118e+00	4.017e-01	-1.255e-04	2.994e-01	8.502e-04	-8.795e-01	1.383e-02	1.863e-01	-1.378e-01	3.664e-01	8.336e-01	5.760e-01	-2.379e-01	
-3.113e+00	3.994e-01	-1.281e-04	3.230e-01	8.125e-04	-8.091e-01	1.406e-02	1.720e-01	-1.477e-01	4.102e-01	8.161e-01	5.445e-01	-3.006e-01	
-3.108e+00	3.969e-01	-1.307e-04	3.456e-01	7.739e-04	-7.363e-01	1.423e-02	1.577e-01	-1.573e-01	4.518e-01	7.955e-01	5.070e-01	-3.589e-01	
-3.103e+00	3.943e-01	-1.331e-04	3.672e-01	7.344e-04	-6.617e-01	1.434e-02	1.434e-01	-1.667e-01	4.911e-01	7.722e-01	4.640e-01	-4.121e-01	
-3.098e+00	3.915e-01	-1.354e-04	3.879e-01	6.942e-04	-5.856e-01	1.440e-02	1.292e-01	-1.757e-01	5.280e-01	7.463e-01	4.163e-01	-4.599e-01	
-3.093e+00	3.886e-01	-1.376e-04	4.076e-01	6.532e-04	-5.082e-01	1.440e-02	1.151e-01	-1.845e-01	5.624e-01	7.180e-01	3.646e-01	-5.019e-01	
-3.088e+00	3.856e-01	-1.397e-04	4.264e-01	6.117e-04	-4.299e-01	1.434e-02	1.011e-01	-1.930e-01	5.943e-01	6.874e-01	3.096e-01	-5.377e-01	
-3.082e+00	3.824e-01	-1.418e-04	4.442e-01	5.697e-04	-3.511e-01	1.424e-02	8.716e-02	-2.013e-01	6.237e-01	6.547e-01	2.519e-01	-5.674e-01	
-3.077e+00	3.791e-01	-1.437e-04	4.610e-01	5.273e-04	-2.721e-01	1.408e-02	7.333e-02	-2.092e-01	6.505e-01	6.202e-01	1.923e-01	-5.906e-01	
-3.072e+00	3.757e-01	-1.456e-04	4.769e-01	4.845e-04	-1.930e-01	1.388e-02	5.961e-02	-2.169e-01	6.747e-01	5.840e-01	1.315e-01	-6.074e-01	
-3.067e+00	3.722e-01	-1.474e-04	4.918e-01	4.415e-04	-1.143e-01	1.363e-02	4.601e-02	-2.244e-01	6.964e-01	5.462e-01	7.000e-02	-6.178e-01	
-3.062e+00	3.686e-01	-1.491e-04	5.058e-01	3.983e-04	-3.605e-02	1.333e-02	3.253e-02	-2.315e-01	7.155e-01	5.071e-01	8.552e-03	-6.220e-01	
-3.057e+00	3.649e-01	-1.507e-04	5.188e-01	3.549e-04	4.140e-02	1.300e-02	1.918e-02	-2.384e-01	7.321e-01	4.668e-01	-5.228e-02	-6.199e-01	
-3.052e+00	3.611e-01	-1.523e-04	5.309e-01	3.116e-04	1.179e-01	1.263e-02	5.966e-03	-2.450e-01	7.461e-01	4.254e-01	-1.119e-01	-6.120e-01	
-3.047e+00	3.571e-01	-1.538e-04	5.421e-01	2.682e-04	1.931e-01	1.222e-02	-7.113e-03	-2.514e-01	7.577e-01	3.832e-01	-1.699e-01	-5.984e-01	
-3.042e+00	3.531e-01	-1.552e-04	5.524e-01	2.249e-04	2.670e-01	1.177e-02	-2.005e-02	-2.575e-01	7.668e-01	3.402e-01	-2.257e-01	-5.793e-01	
-3.037e+00	3.490e-01	-1.565e-04	5.618e-01	1.817e-04	3.393e-01	1.130e-02	-3.284e-02	-2.634e-01	7.736e-01	2.967e-01	-2.789e-01	-5.552e-01	
-3.032e+00	3.449e-01	-1.578e-04	5.703e-01	1.387e-04	4.099e-01	1.079e-02	-4.549e-02	-2.691e-01	7.780e-01	2.526e-01	-3.290e-01	-5.264e-01	
-3.027e+00	3.406e-01	-1.590e-04	5.780e-01	9.582e-05	4.786e-01	1.026e-02	-5.799e-02	-2.744e-01	7.801e-01	2.083e-01	-3.759e-01	-4.932e-01	
-3.022e+00	3.362e-01	-1.602e-04	5.848e-01	5.324e-05	5.453e-01	9.702e-03	-7.033e-02	-2.796e-01	7.799e-01	1.637e-01	-4.190e-01	-4.561e-01	
-3.017e+00	3.318e-01	-1.612e-04	5.908e-01	1.095e-05	6.098e-01	9.122e-03	-8.253e-02	-2.845e-01	7.776e-01	1.191e-01	-4.583e-01	-4.154e-01	
-3.012e+00	3.273e-01	-1.623e-04	5.960e-01	-3.100e-05	6.722e-01	8.520e-03	-9.457e-02	-2.892e-01	7.732e-01	7.453e-02	-4.935e-01	-3.717e-01	
-3.007e+00	3.228e-01	-1.632e-04	6.003e-01	-7.260e-05	7.321e-01	7.899e-03	-1.065e-01	-2.937e-01	7.667e-01	3.008e-02	-5.243e-01	-3.252e-01	
-3.002e+00	3.181e-01	-1.641e-04	6.039e-01	-1.138e-04	7.897e-01	7.261e-03	-1.182e-01	-2.980e-01	7.582e-01	-1.412e-02	-5.508e-01	-2.765e-01	
-2.997e+00	3.134e-01	-1.650e-04	6.067e-01	-1.546e-04	8.447e-01	6.609e-03	-1.298e-01	-3.020e-01	7.479e-01	-5.797e-02	-5.727e-01	-2.259e-01	
-2.992e+00	3.086e-01	-1.657e-04	6.088e-01	-1.949e-04	8.972e-01	5.943e-03	-1.412e-01	-3.058e-01	7.356e-01	-1.014e-01	-5.901e-01	-1.739e-01	
-2.987e+00	3.038e-01	-1.665e-04	6.101e-01	-2.347e-04	9.470e-01	5.266e-03	-1.524e-01	-3.094e-01	7.216e-01	-1.443e-01	-6.028e-01	-1.210e-01	
-2.982e+00	2.989e-01	-1.671e-04	6.107e-01	-2.741e-04	9.942e-01	4.579e-03	-1.635e-01	-3.128e-01	7.059e-01	-1.866e-01	-6.110e-01	-6.737e-02	
-2.977e+00	2.940e-01	-1.678e-04	6.106e-01	-3.129e-04	1.039e+00	3.885e-03	-1.745e-01	-3.160e-01	6.886e-01	-2.282e-01	-6.146e-01	-1.358e-02	
-2.972e+00	2.889e-01	-1.683e-04	6.098e-01	-3.512e-04	1.080e+00	3.184e-03	-1.853e-01	-3.191e-01	6.697e-01	-2.690e-01	-6.138e-01	4.004e-02	
-2.967e+00	2.839e-01	-1.689e-04	6.083e-01	-3.889e-04	1.119e+00	2.479e-03	-1.959e-01	-3.219e-01	6.493e-01	-3.091e-01	-6.087e-01	9.314e-02	
-2.961e+00	2.787e-01	-1.693e-04	6.062e-01	-4.260e-04	1.155e+00	1.771e-03	-2.064e-01	-3.245e-01	6.275e-01	-3.482e-01	-5.992e-01	1.454e-01	
-2.956e+00	2.735e-01	-1.698e-04	6.034e-01	-4.625e-04	1.188e+00	1.062e-03	-2.168e-01	-3.269e-01	6.043e-01	-3.865e-01	-5.857e-01	1.964e-01	
-2.951e+00	2.683e-01	-1.702e-04	6.000e-01	-4.985e-04	1.219e+00	3.523e-04	-2.269e-01	-3.292e-01	5.799e-01	-4.237e-01	-5.683e-01	2.459e-01	
-2.946e+00	2.630e-01	-1.705e-04	5.960e-01	-5.338e-04	1.246e+00	-3.561e-04	-2.370e-01	-3.313e-01	5.542e-01	-4.599e-01	-5.471e-01	2.937e-01	
-2.941e+00	2.576e-01	-1.708e-04	5.913e-01	-5.684e-04	1.271e+00	-1.062e-03	-2.469e-01	-3.332e-01	5.274e-01	-4.950e-01	-5.224e-01	3.394e-01	
-2.936e+00	2.522e-01	-1.710e-04	5.861e-01	-6.024e-04	1.293e+00	-1.764e-03	-2.566e-01	-3.349e-01	4.996e-01	-5.289e-01	-4.944e-01	3.828e-01	
-2.931e+00	2.467e-01	-1.712e-04	5.803e-01	-6.358e-04	1.312e+00	-2.461e-03	-2.662e-01	-3.364e-01	4.707e-01	-5.617e-01	-4.632e-01	4.237e-01	
-2.926e+00	2.412e-01	-1.714e-04	5.740e-01	-6.685e-04	1.328e+00	-3.152e-03	-2.756e-01	-3.378e-01	4.409e-01	-5.933e-01	-4.292e-01	4.619e-01	
-2.921e+00	2.356e-01	-1.715e-04	5.671e-01	-7.005e-04	1.341e+00	-3.836e-03	-2.849e-01	-3.390e-01	4.102e-01	-6.237e-01	-3.926e-01	4.972e-01	
-2.916e+00	2.299e-01	-1.716e-04	5.596e-01	-7.319e-04	1.352e+00	-4.512e-03	-2.941e-01	-3.400e-01	3.787e-01	-6.527e-01	-3.536e-01	5.294e-01	
-2.911e+00	2.242e-01	-1.716e-04	5.516e-01	-7.625e-04	1.360e+00	-5.178e-03	-3.031e-01	-3.409e-01	3.465e-01	-6.805e-01	-3.125e-01	5.585e-01	
-2.906e+00	2.185e-01	-1.716e-04	5.432e-01	-7.925e-04	1.365e+00	-5.834e-03	-3.120e-01	-3.416e-01	3.135e-01	-7.069e-01	-2.695e-01	5.843e-01	
-2.901e+00	2.127e-01	-1.716e-04	5.342e-01	-8.217e-04	1.367e+00	-6.479e-03	-3.207e-01	-3.422e-01	2.800e-01	-7.321e-01	-2.249e-01	6.067e-01	
-2.896e+00	2.068e-01	-1.715e-04	5.247e-01	-8.503e-04	1.367e+00	-7.113e-03	-3.294e-01	-3.426e-01	2.458e-01	-7.558e-01	-1.790e-01	6.257e-01	
-2.891e+00	2.009e-01	-1.714e-04	5.147e-01	-8.781e-04	1.364e+00	-7.733e-03	-3.378e-01	-3.428e-01	2.112e-01	-7.782e-01	-1.319e-01	6.411e-01	
-2.886e+00	1.949e-01	-1.712e-04	5.043e-01	-9.053e-04	1.358e+00	-8.340e-03	-3.462e-01	-3.429e-01	1.761e-01	-7.991e-01	-8.407e-02	6.529e-01	
-2.881e+00	1.889e-01	-1.710e-04	4.934e-01	-9.317e-04	1.350e+00	-8.933e-03	-3.544e-01	-3.429e-01	1.406e-01	-8.187e-01	-3.563e-02	6.612e-01	
-2.876e+00	1.828e-01	-1.708e-04	4.821e-01	-9.574e-04	1.340e+00	-9.512e-03	-3.624e-01	-3.427e-01	1.047e-01	-8.368e-01	1.313e-02	6.659e-01	
-2.871e+00	1.766e-01	-1.705e-04	4.703e-01	-9.823e-04	1.327e+00	-1.007e-02	-3.704e-01	-3.423e-01	6.855e-02	-8.535e-01	6.197e-02	6.670e-01	
-2.866e+00	1.704e-01	-1.702e-04	4.581e-01	-1.007e-03	1.311e+00	-1.062e-02	-3.782e-01	-3.419e-01	3.214e-02	-8.688e-01	1.107e-01	6.646e-01	
-2.861e+00	1.642e-01	-1.698e-04	4.454e-01	-1.030e-03	1.293e+00	-1.115e-02	-3.859e-01	-3.412e-01	-4.463e-03	-8.826e-01	1.590e-01	6.588e-01	
-2.856e+00	1.578e-01	-1.695e-04	4.324e-01	-1.053e-03	1.273e+00	-1.166e-02	-3.934e-01	-3.404e-01	-4.122e-02	-8.950e-01	2.066e-01	6.494e-01	
-2.851e+00	1.515e-01	-1.690e-04	4.189e-01	-1.075e-03	1.251e+00	-1.216e-02	-4.009e-01	-3.395e-01	-7.807e-02	-9.059e-01	2.535e-01	6.368e-01	
-2.845e+00	1.450e-01	-1.686e-04	4.051e-01	-1.096e-03	1.226e+00	-1.263e-02	-4.082e-01	-3.384e-01	-1.150e-01	-9.153e-01	2.993e-01	6.208e-01	
-2.840e+00	1.385e-01	-1.681e-04	3.908e-01	-1.117e-03	1.199e+00	-1.309e-02	-4.154e-01	-3.372e-01	-1.519e-01	-9.233e-01	3.438e-01	6.017e-01	
-2.835e+00	1.319e-01	-1.676e-04	3.762e-01	-1.137e-03	1.170e+00	-1.353e-02	-4.224e-01	-3.359e-01	-1.888e-01	-9.298e-01	3.869e-01	5.794e-01	
-2.830e+00	1.253e-01	-1.670e-04	3.612e-01	-1.156e-03	1.139e+00	-1.395e-02	-4.294e-01	-3.344e-01	-2.256e-01	-9.349e-01	4.284e-01	5.543e-01	
-2.825e+00	1.186e-01	-1.664e-04	3.458e-01	-1.174e-03	1.105e+00	-1.434e-02	-4.362e-01	-3.328e-01	-2.622e-01	-9.385e-01	4.681e-01	5.263e-01	
-2.820e+00	1.118e-01	-1.658e-04	3.301e-01	-1.192e-03	1.070e+00	-1.472e-02	-4.429e-01	-3.310e-01	-2.988e-01	-9.407e-01	5.059e-01	4.956e-01	
-2.815e+00	1.049e-01	-1.651e-04	3.140e-01	-1.208e-03	1.033e+00	-1.508e-02	-4.495e-01	-3.291e-01	-3.351e-01	-9.414e-01	5.415e-01	4.624e-01	
-2.810e+00	9.801e-02	-1.644e-04	2.975e-01	-1.224e-03	9.937e-01	-1.542e-02	-4.559e-01	-3.271e-01	-3.711e-01	-9.407e-01	5.749e-01	4.268e-01	
-2.805e+00	9.102e-02	-1.637e-04	2.808e-01	-1.240e-03	9.527e-01	-1.573e-02	-4.623e-01	-3.249e-01	-4.069e-01	-9.386e-01	6.059e-01	3.889e-01	
-2.800e+00	8.396e-02	-1.629e-04	2.636e-01	-1.254e-03	9.099e-01	-1.602e-02	-4.685e-01	-3.226e-01	-4.423e-01	-9.350e-01	6.344e-01	3.490e-01	
-2.795e+00	7.682e-02	-1.621e-04	2.462e-01	-1.268e-03	8.653e-01	-1.629e-02	-4.746e-01	-3.202e-01	-4.774e-01	-9.300e-01	6.602e-01	3.071e-01	
-2.790e+00	6.961e-02	-1.613e-04	2.284e-01	-1.281e-03	8.191e-01	-1.654e-02	-4.806e-01	-3.176e-01	-5.121e-01	-9.235e-01	6.834e-01	2.636e-01	
-2.785e+00	6.232e-02	-1.604e-04	2.104e-01	-1.293e-03	7.712e-01	-1.677e-02	-4.865e-01	-3.149e-01	-5.463e-01	-9.157e-01	7.037e-01	2.184e-01	
-2.780e+00	5.496e-02	-1.595e-04	1.920e-01	-1.305e-03	7.218e-01	-1.697e-02	-4.923e-01	-3.121e-01	-5.801e-01	-9.065e-01	7.212e-01	1.720e-01	
-2.775e+00	4.751e-02	-1.586e-04	1.733e-01	-1.316e-03	6.708e-01	-1.715e-02	-4.980e-01	-3.091e-01	-6.133e-01	-8.959e-01	7.357e-01	1.243e-01	
-2.770e+00	3.999e-02	-1.576e-04	1.543e-01	-1.326e-03	6.183e-01	-1.731e-02	-5.035e-01	-3.060e-01	-6.460e-01	-8.839e-01	7.472e-01	7.566e-02	
-2.765e+00	3.238e-02	-1.566e-04	1.350e-01	-1.335e-03	5.645e-01	-1.744e-02	-5.089e-01	-3.028e-01	-6.782e-01	-8.706e-01	7.557e-01	2.621e-02	
-2.760e+00	2.470e-02	-1.555e-04	1.155e-01	-1.343e-03	5.093e-01	-1.755e-02	-5.142e-01	-2.994e-01	-7.097e-01	-8.560e-01	7.610e-01	-2.385e-02	
-2.755e+00	1.693e-02	-1.544e-04	9.564e-02	-1.351e-03	4.528e-01	-1.764e-02	-5.194e-01	-2.959e-01	-7.405e-01	-8.400e-01	7.633e-01	-7.432e-02	
-2.750e+00	9.075e-03	-1.533e-04	7.554e-02	-1.358e-03	3.951e-01	-1.770e-02	-5.245e-01	-2.923e-01	-7.707e-01	-8.227e-01	7.624e-01	-1.250e-01	
-2.745e+00	1.136e-03	-1.521e-04	5.517e-02	-1.364e-03	3.362e-01	-1.774e-02	-5.295e-01	-2.885e-01	-8.001e-01	-8.041e-01	7.584e-01	-1.757e-01	
-2.740e+00	-6.889e-03	-1.509e-04	3.455e-02	-1.369e-03	2.763e-01	-1.775e-02	-5.343e-01	-2.846e-01	-8.288e-01	-7.842e-01	7.513e-01	-2.263e-01	
-2.735e+00	-1.500e-02	-1.497e-04	1.368e-02	-1.373e-03	2.153e-01	-1.774e-02	-5.391e-01	-2.805e-01	-8.568e-01	-7.630e-01	7.411e-01	-2.765e-01	
-2.730e+00	-2.320e-02	-1.484e-04	-7.426e-03	-1.377e-03	1.533e-01	-1.771e-02	-5.437e-01	-2.763e-01	-8.838e-01	-7.407e-01	7.279e-01	-3.262e-01	
-2.724e+00	-3.149e-02	-1.471e-04	-2.876e-02	-1.379e-03	9.043e-02	-1.765e-02	-5.482e-01	-2.720e-01	-9.101e-01	-7.171e-01	7.116e-01	-3.751e-01	
-2.719e+00	-3.986e-02	-1.457e-04	-5.033e-02	-1.381e-03	2.674e-02	-1.757e-02	-5.525e-01	-2.676e-01	-9.354e-01	-6.923e-01	6.923e-01	-4.231e-01	
-2.714e+00	-4.833e-02	-1.443e-04	-7.210e-02	-1.383e-03	-3.771e-02	-1.747e-02	-5.568e-01	-2.630e-01	-9.599e-01	-6.663e-01	6.702e-01	-4.700e-01	
-2.709e+00	-5.688e-02	-1.429e-04	-9.408e-02	-1.383e-03	-1.028e-01	-1.734e-02	-5.609e-01	-2.583e-01	-9.834e-01	-6.392e-01	6.452e-01	-5.157e-01	
-2.704e+00	-6.552e-02	-1.414e-04	-1.163e-01	-1.382e-03	-1.686e-01	-1.718e-02	-5.649e-01	-2.535e-01	-1.006e+00	-6.110e-01	6.174e-01	-5.598e-01	
-2.699e+00	-7.425e-02	-1.399e-04	-1.386e-01	-1.381e-03	-2.348e-01	-1.701e-02	-5.688e-01	-2.485e-01	-1.027e+00	-5.817e-01	5.870e-01	-6.024e-01	
-2.694e+00	-8.307e-02	-1.384e-04	-1.611e-01	-1.379e-03	-3.016e-01	-1.681e-02	-5.725e-01	-2.434e-01	-1.048e+00	-5.513e-01	5.540e-01	-6.431e-01	
-2.689e+00	-9.197e-02	-1.368e-04	-1.838e-01	-1.376e-03	-3.687e-01	-1.658e-02	-5.761e-01	-2.382e-01	-1.067e+00	-5.199e-01	5.185e-01	-6.819e-01	
-2.684e+00	-1.010e-01	-1.352e-04	-2.067e-01	-1.372e-03	-4.360e-01	-1.633e-02	-5.796e-01	-2.328e-01	-1.085e+00	-4.875e-01	4.807e-01	-7.186e-01	
-2.679e+00	-1.100e-01	-1.335e-04	-2.296e-01	-1.367e-03	-5.036e-01	-1.606e-02	-5.830e-01	-2.273e-01	-1.103e+00	-4.541e-01	4.407e-01	-7.530e-01	
-2.674e+00	-1.192e-01	-1.318e-04	-2.527e-01	-1.362e-03	-5.713e-01	-1.576e-02	-5.862e-01	-2.217e-01	-1.119e+00	-4.198e-01	3.987e-01	-7.850e-01	
-2.669e+00	-1.284e-01	-1.301e-04	-2.759e-01	-1.356e-03	-6.390e-01	-1.545e-02	-5.893e-01	-2.159e-01	-1.133e+00	-3.846e-01	3.547e-01	-8.145e-01	
-2.664e+00	-1.378e-01	-1.283e-04	-2.992e-01	-1.348e-03	-7.067e-01	-1.511e-02	-5.922e-01	-2.101e-01	-1.147e+00	-3.486e-01	3.089e-01	-8.413e-01	
-2.659e+00	-1.472e-01	-1.265e-04	-3.226e-01	-1.340e-03	-7.742e-01	-1.474e-02	-5.950e-01	-2.041e-01	-1.159e+00	-3.118e-01	2.616e-01	-8.653e-01	
-2.654e+00	-1.566e-01	-1.246e-04	-3.460e-01	-1.331e-03	-8.414e-01	-1.436e-02	-5.977e-01	-1.979e-01	-1.170e+00	-2.742e-01	2.127e-01	-8.864e-01	
-2.649e+00	-1.662e-01	-1.228e-04	-3.694e-01	-1.322e-03	-9.083e-01	-1.395e-02	-6.002e-01	-1.917e-01	-1.180e+00	-2.360e-01	1.627e-01	-9.046e-01	
-2.644e+00	-1.758e-01	-1.208e-04	-3.929e-01	-1.311e-03	-9.747e-01	-1.352e-02	-6.026e-01	-1.854e-01	-1.189e+00	-1.970e-01	1.115e-01	-9.196e-01	
-2.639e+00	-1.855e-01	-1.189e-04	-4.164e-01	-1.300e-03	-1.041e+00	-1.308e-02	-6.048e-01	-1.789e-01	-1.196e+00	-1.575e-01	5.951e-02	-9.315e-01	
-2.634e+00	-1.952e-01	-1.169e-04	-4.398e-01	-1.288e-03	-1.106e+00	-1.261e-02	-6.069e-01	-1.723e-01	-1.202e+00	-1.174e-01	6.796e-03	-9.402e-01	
-2.629e+00	-2.050e-01	-1.148e-04	-4.633e-01	-1.274e-03	-1.170e+00	-1.212e-02	-6.088e-01	-1.656e-01	-1.206e+00	-7.687e-02	-4.640e-02	-9.455e-01	
-2.624e+00	-2.149e-01	-1.128e-04	-4.866e-01	-1.261e-03	-1.234e+00	-1.162e-02	-6.105e-01	-1.589e-01	-1.209e+00	-3.588e-02	-9.988e-02	-9.476e-01	
-2.619e+00	-2.248e-01	-1.107e-04	-5.099e-01	-1.246e-03	-1.296e+00	-1.109e-02	-6.121e-01	-1.520e-01	-1.211e+00	5.488e-03	-1.534e-01	-9.463e-01	
-2.614e+00	-2.347e-01	-1.086e-04	-5.330e-01	-1.230e-03	-1.358e+00	-1.055e-02	-6.136e-01	-1.450e-01	-1.211e+00	4.716e-02	-2.068e-01	-9.416e-01	
-2.609e+00	-2.447e-01	-1.064e-04	-5.561e-01	-1.214e-03	-1.418e+00	-9.993e-03	-6.148e-01	-1.379e-01	-1.210e+00	8.907e-02	-2.599e-01	-9.335e-01	
-2.603e+00	-2.547e-01	-1.042e-04	-5.789e-01	-1.197e-03	-1.477e+00	-9.419e-03	-6.159e-01	-1.308e-01	-1.207e+00	1.312e-01	-3.124e-01	-9.220e-01	
-2.598e+00	-2.648e-01	-1.020e-04	-6.016e-01	-1.179e-03	-1.534e+00	-8.831e-03	-6.169e-01	-1.235e-01	-1.203e+00	1.733e-01	-3.640e-01	-9.073e-01	
-2.593e+00	-2.748e-01	-9.974e-05	-6.241e-01	-1.161e-03	-1.590e+00	-8.228e-03	-6.176e-01	-1.162e-01	-1.198e+00	2.156e-01	-4.147e-01	-8.891e-01	
-2.588e+00	-2.849e-01	-9.746e-05	-6.463e-01	-1.141e-03	-1.645e+00	-7.613e-03	-6.182e-01	-1.089e-01	-1.191e+00	2.577e-01	-4.642e-01	-8.678e-01	
-2.583e+00	-2.950e-01	-9.516e-05	-6.683e-01	-1.121e-03	-1.697e+00	-6.986e-03	-6.186e-01	-1.014e-01	-1.182e+00	2.998e-01	-5.122e-01	-8.432e-01	
-2.578e+00	-3.050e-01	-9.284e-05	-6.900e-01	-1.101e-03	-1.748e+00	-6.347e-03	-6.189e-01	-9.392e-02	-1.173e+00	3.417e-01	-5.586e-01	-8.156e-01	
-2.573e+00	-3.151e-01	-9.050e-05	-7.114e-01	-1.079e-03	-1.797e+00	-5.699e-03	-6.190e-01	-8.636e-02	-1.161e+00	3.833e-01	-6.032e-01	-7.849e-01	
-2.568e+00	-3.252e-01	-8.813e-05	-7.325e-01	-1.057e-03	-1.844e+00	-5.042e-03	-6.189e-01	-7.876e-02	-1.149e+00	4.246e-01	-6.457e-01	-7.513e-01	
-2.563e+00	-3.352e-01	-8.575e-05	-7.531e-01	-1.034e-03	-1.888e+00	-4.378e-03	-6.186e-01	-7.112e-02	-1.135e+00	4.654e-01	-6.860e-01	-7.150e-01	
-2.558e+00	-3.452e-01	-8.335e-05	-7.734e-01	-1.011e-03	-1.931e+00	-3.707e-03	-6.181e-01	-6.345e-02	-1.119e+00	5.058e-01	-7.238e-01	-6.760e-01	
-2.553e+00	-3.551e-01	-8.094e-05	-7.933e-01	-9.870e-04	-1.971e+00	-3.030e-03	-6.175e-01	-5.576e-02	-1.103e+00	5.456e-01	-7.591e-01	-6.345e-01	
-2.548e+00	-3.650e-01	-7.851e-05	-8.127e-01	-9.625e-04	-2.008e+00	-2.350e-03	-6.167e-01	-4.804e-02	-1.085e+00	5.848e-01	-7.917e-01	-5.907e-01	
-2.543e+00	-3.749e-01	-7.607e-05	-8.317e-01	-9.374e-04	-2.044e+00	-1.667e-03	-6.157e-01	-4.031e-02	-1.065e+00	6.232e-01	-8.213e-01	-5.447e-01	
-2.538e+00	-3.846e-01	-7.362e-05	-8.501e-01	-9.118e-04	-2.076e+00	-9.823e-04	-6.145e-01	-3.257e-02	-1.044e+00	6.609e-01	-8.479e-01	-4.968e-01	
-2.533e+00	-3.944e-01	-7.116e-05	-8.681e-01	-8.858e-04	-2.106e+00	-2.972e-04	-6.131e-01	-2.484e-02	-1.023e+00	6.977e-01	-8.714e-01	-4.471e-01	
-2.528e+00	-4.040e-01	-6.870e-05	-8.855e-01	-8.593e-04	-2.133e+00	3.869e-04	-6.116e-01	-1.711e-02	-9.994e-01	7.336e-01	-8.916e-01	-3.959e-01	
-2.523e+00	-4.135e-01	-6.623e-05	-9.024e-01	-8.323e-04	-2.158e+00	1.069e-03	-6.099e-01	-9.395e-03	-9.751e-01	7.685e-01	-9.084e-01	-3.433e-01	
-2.518e+00	-4.230e-01	-6.376e-05	-9.186e-01	-8.050e-04	-2.179e+00	1.747e-03	-6.080e-01	-1.702e-03	-9.497e-01	8.024e-01	-9.218e-01	-2.896e-01	
-2.513e+00	-4.324e-01	-6.129e-05	-9.343e-01	-7.772e-04	-2.198e+00	2.421e-03	-6.060e-01	5.964e-03	-9.231e-01	8.351e-01	-9.316e-01	-2.350e-01	
-2.508e+00	-4.416e-01	-5.882e-05	-9.494e-01	-7.492e-04	-2.214e+00	3.089e-03	-6.037e-01	1.360e-02	-8.956e-01	8.666e-01	-9.379e-01	-1.797e-01	
-2.503e+00	-4.508e-01	-5.635e-05	-9.638e-01	-7.208e-04	-2.227e+00	3.750e-03	-6.013e-01	2.119e-02	-8.670e-01	8.969e-01	-9.406e-01	-1.240e-01	
-2.498e+00	-4.598e-01	-5.389e-05	-9.776e-01	-6.921e-04	-2.237e+00	4.403e-03	-5.987e-01	2.874e-02	-8.375e-01	9.259e-01	-9.397e-01	-6.815e-02	
-2.493e+00	-4.687e-01	-5.143e-05	-9.907e-01	-6.632e-04	-2.244e+00	5.046e-03	-5.960e-01	3.623e-02	-8.071e-01	9.536e-01	-9.351e-01	-1.230e-02	
-2.487e+00	-4.775e-01	-4.898e-05	-1.003e+00	-6.340e-04	-2.248e+00	5.679e-03	-5.931e-01	4.368e-02	-7.758e-01	9.799e-01	-9.269e-01	4.325e-02	
-2.482e+00	-4.862e-01	-4.653e-05	-1.015e+00	-6.047e-04	-2.249e+00	6.301e-03	-5.900e-01	5.105e-02	-7.437e-01	1.005e+00	-9.152e-01	9.828e-02	
-2.477e+00	-4.947e-01	-4.410e-05	-1.026e+00	-5.751e-04	-2.247e+00	6.909e-03	-5.867e-01	5.837e-02	-7.108e-01	1.028e+00	-8.999e-01	1.525e-01	
-2.472e+00	-5.031e-01	-4.167e-05	-1.036e+00	-5.455e-04	-2.242e+00	7.504e-03	-5.833e-01	6.561e-02	-6.773e-01	1.050e+00	-8.812e-01	2.058e-01	
-2.467e+00	-5.113e-01	-3.926e-05	-1.046e+00	-5.157e-04	-2.234e+00	8.085e-03	-5.798e-01	7.277e-02	-6.431e-01	1.070e+00	-8.590e-01	2.578e-01	
-2.462e+00	-5.194e-01	-3.686e-05	-1.055e+00	-4.858e-04	-2.223e+00	8.649e-03	-5.760e-01	7.986e-02	-6.084e-01	1.089e+00	-8.336e-01	3.084e-01	
-2.457e+00	-5.273e-01	-3.448e-05	-1.063e+00	-4.559e-04	-2.209e+00	9.198e-03	-5.722e-01	8.686e-02	-5.731e-01	1.106e+00	-8.050e-01	3.573e-01	
-2.452e+00	-5.351e-01	-3.211e-05	-1.070e+00	-4.259e-04	-2.192e+00	9.729e-03	-5.681e-01	9.377e-02	-5.373e-01	1.121e+00	-7.734e-01	4.044e-01	
-2.447e+00	-5.427e-01	-2.975e-05	-1.077e+00	-3.959e-04	-2.172e+00	1.024e-02	-5.639e-01	1.006e-01	-5.011e-01	1.135e+00	-7.388e-01	4.494e-01	
-2.442e+00	-5.502e-01	-2.741e-05	-1.082e+00	-3.659e-04	-2.149e+00	1.073e-02	-5.596e-01	1.073e-01	-4.645e-01	1.147e+00	-7.015e-01	4.920e-01	
-2.437e+00	-5.575e-01	-2.509e-05	-1.087e+00	-3.360e-04	-2.124e+00	1.121e-02	-5.551e-01	1.140e-01	-4.277e-01	1.158e+00	-6.616e-01	5.323e-01	
-2.432e+00	-5.646e-01	-2.279e-05	-1.092e+00	-3.061e-04	-2.095e+00	1.166e-02	-5.505e-01	1.205e-01	-3.905e-01	1.166e+00	-6.193e-01	5.699e-01	
-2.427e+00	-5.716e-01	-2.050e-05	-1.095e+00	-2.763e-04	-2.064e+00	1.209e-02	-5.457e-01	1.269e-01	-3.532e-01	1.173e+00	-5.747e-01	6.047e-01	
-2.422e+00	-5.784e-01	-1.823e-05	-1.098e+00	-2.466e-04	-2.030e+00	1.251e-02	-5.408e-01	1.332e-01	-3.157e-01	1.178e+00	-5.280e-01	6.367e-01	
-2.417e+00	-5.851e-01	-1.598e-05	-1.100e+00	-2.170e-04	-1.994e+00	1.289e-02	-5.357e-01	1.395e-01	-2.782e-01	1.182e+00	-4.796e-01	6.655e-01	
-2.412e+00	-5.916e-01	-1.375e-05	-1.101e+00	-1.875e-04	-1.955e+00	1.326e-02	-5.305e-01	1.456e-01	-2.406e-01	1.184e+00	-4.295e-01	6.912e-01	
-2.407e+00	-5.979e-01	-1.155e-05	-1.102e+00	-1.582e-04	-1.913e+00	1.360e-02	-5.252e-01	1.516e-01	-2.030e-01	1.184e+00	-3.780e-01	7.135e-01	
-2.402e+00	-6.040e-01	-9.355e-06	-1.101e+00	-1.291e-04	-1.869e+00	1.392e-02	-5.198e-01	1.575e-01	-1.654e-01	1.182e+00	-3.253e-01	7.325e-01	
-2.397e+00	-6.100e-01	-7.186e-06	-1.100e+00	-1.002e-04	-1.822e+00	1.421e-02	-5.142e-01	1.632e-01	-1.280e-01	1.178e+00	-2.717e-01	7.480e-01	
-2.392e+00	-6.158e-01	-5.036e-06	-1.098e+00	-7.147e-05	-1.773e+00	1.448e-02	-5.084e-01	1.689e-01	-9.079e-02	1.173e+00	-2.173e-01	7.600e-01	
-2.387e+00	-6.215e-01	-2.907e-06	-1.096e+00	-4.297e-05	-1.722e+00	1.473e-02	-5.026e-01	1.744e-01	-5.378e-02	1.166e+00	-1.625e-01	7.684e-01	
-2.382e+00	-6.270e-01	-7.974e-07	-1.092e+00	-1.471e-05	-1.669e+00	1.495e-02	-4.966e-01	1.799e-01	-1.703e-02	1.158e+00	-1.075e-01	7.731e-01	
-2.377e+00	-6.323e-01	1.292e-06	-1.088e+00	1.329e-05	-1.613e+00	1.514e-02	-4.905e-01	1.852e-01	1.939e-02	1.147e+00	-5.248e-02	7.743e-01	
-2.372e+00	-6.374e-01	3.361e-06	-1.083e+00	4.102e-05	-1.556e+00	1.531e-02	-4.843e-01	1.904e-01	5.544e-02	1.135e+00	2.257e-03	7.718e-01	
-2.366e+00	-6.424e-01	5.410e-06	-1.078e+00	6.846e-05	-1.496e+00	1.545e-02	-4.779e-01	1.954e-01	9.107e-02	1.122e+00	5.648e-02	7.656e-01	
-2.361e+00	-6.472e-01	7.439e-06	-1.071e+00	9.561e-05	-1.435e+00	1.557e-02	-4.714e-01	2.004e-01	1.262e-01	1.106e+00	1.099e-01	7.559e-01	
-2.356e+00	-6.518e-01	9.448e-06	-1.064e+00	1.224e-04	-1.371e+00	1.565e-02	-4.648e-01	2.052e-01	1.609e-01	1.089e+00	1.624e-01	7.426e-01	
-2.351e+00	-6.563e-01	1.144e-05	-1.056e+00	1.490e-04	-1.306e+00	1.572e-02	-4.581e-01	2.099e-01	1.950e-01	1.071e+00	2.136e-01	7.259e-01	
-2.346e+00	-6.606e-01	1.341e-05	-1.047e+00	1.751e-04	-1.240e+00	1.575e-02	-4.512e-01	2.145e-01	2.285e-01	1.051e+00	2.633e-01	7.057e-01	
-2.341e+00	-6.647e-01	1.536e-05	-1.038e+00	2.009e-04	-1.172e+00	1.576e-02	-4.442e-01	2.190e-01	2.613e-01	1.029e+00	3.113e-01	6.822e-01	
-2.336e+00	-6.687e-01	1.729e-05	-1.028e+00	2.264e-04	-1.102e+00	1.574e-02	-4.371e-01	2.233e-01	2.934e-01	1.006e+00	3.574e-01	6.554e-01	
-2.331e+00	-6.725e-01	1.920e-05	-1.017e+00	2.515e-04	-1.031e+00	1.570e-02	-4.299e-01	2.275e-01	3.248e-01	9.809e-01	4.013e-01	6.256e-01	
-2.326e+00	-6.761e-01	2.110e-05	-1.005e+00	2.761e-04	-9.592e-01	1.563e-02	-4.226e-01	2.316e-01	3.554e-01	9.547e-01	4.428e-01	5.927e-01	
-2.321e+00	-6.796e-01	2.297e-05	-9.930e-01	3.004e-04	-8.860e-01	1.553e-02	-4.151e-01	2.356e-01	3.852e-01	9.271e-01	4.817e-01	5.571e-01	
-2.316e+00	-6.829e-01	2.483e-05	-9.799e-01	3.243e-04	-8.116e-01	1.540e-02	-4.076e-01	2.394e-01	4.141e-01	8.980e-01	5.179e-01	5.188e-01	
-2.311e+00	-6.860e-01	2.667e-05	-9.661e-01	3.477e-04	-7.364e-01	1.525e-02	-3.999e-01	2.431e-01	4.421e-01	8.676e-01	5.510e-01	4.781e-01	
-2.306e+00	-6.890e-01	2.850e-05	-9.516e-01	3.707e-04	-6.602e-01	1.507e-02	-3.921e-01	2.467e-01	4.691e-01	8.359e-01	5.811e-01	4.350e-01	
-2.301e+00	-6.918e-01	3.030e-05	-9.364e-01	3.933e-04	-5.834e-01	1.487e-02	-3.841e-01	2.502e-01	4.951e-01	8.029e-01	6.078e-01	3.899e-01	
-2.296e+00	-6.945e-01	3.209e-05	-9.205e-01	4.154e-04	-5.059e-01	1.464e-02	-3.761e-01	2.535e-01	5.201e-01	7.686e-01	6.311e-01	3.429e-01	
-2.291e+00	-6.969e-01	3.386e-05	-9.039e-01	4.370e-04	-4.279e-01	1.438e-02	-3.679e-01	2.567e-01	5.440e-01	7.331e-01	6.507e-01	2.943e-01	
-2.286e+00	-6.992e-01	3.562e-05	-8.865e-01	4.581e-04	-3.494e-01	1.409e-02	-3.596e-01	2.598e-01	5.668e-01	6.964e-01	6.667e-01	2.443e-01	
-2.281e+00	-7.014e-01	3.735e-05	-8.685e-01	4.787e-04	-2.707e-01	1.379e-02	-3.512e-01	2.627e-01	5.885e-01	6.587e-01	6.788e-01	1.932e-01	
-2.276e+00	-7.033e-01	3.908e-05	-8.498e-01	4.988e-04	-1.918e-01	1.345e-02	-3.426e-01	2.655e-01	6.089e-01	6.198e-01	6.871e-01	1.412e-01	
-2.271e+00	-7.051e-01	4.078e-05	-8.304e-01	5.184e-04	-1.129e-01	1.309e-02	-3.340e-01	2.682e-01	6.281e-01	5.799e-01	6.913e-01	8.865e-02	
-2.266e+00	-7.068e-01	4.248e-05	-8.103e-01	5.374e-04	-3.403e-02	1.271e-02	-3.252e-01	2.708e-01	6.460e-01	5.391e-01	6.916e-01	3.574e-02	
-2.261e+00	-7.082e-01	4.415e-05	-7.895e-01	5.559e-04	4.466e-02	1.230e-02	-3.163e-01	2.732e-01	6.626e-01	4.974e-01	6.877e-01	-1.721e-02	
-2.256e+00	-7.095e-01	4.581e-05	-7.681e-01	5.738e-04	1.230e-01	1.187e-02	-3.073e-01	2.755e-01	6.778e-01	4.547e-01	6.798e-01	-6.990e-02	
-2.251e+00	-7.106e-01	4.746e-05	-7.460e-01	5.911e-04	2.009e-01	1.142e-02	-2.981e-01	2.776e-01	6.917e-01	4.113e-01	6.678e-01	-1.220e-01	
-2.245e+00	-7.115e-01	4.909e-05	-7.232e-01	6.078e-04	2.783e-01	1.094e-02	-2.888e-01	2.796e-01	7.041e-01	3.672e-01	6.518e-01	-1.733e-01	
-2.240e+00	-7.123e-01	5.071e-05	-6.997e-01	6.239e-04	3.549e-01	1.044e-02	-2.794e-01	2.814e-01	7.151e-01	3.224e-01	6.317e-01	-2.235e-01	
-2.235e+00	-7.129e-01	5.231e-05	-6.756e-01	6.394e-04	4.307e-01	9.921e-03	-2.699e-01	2.831e-01	7.245e-01	2.769e-01	6.078e-01	-2.721e-01	
-2.230e+00	-7.133e-01	5.390e-05	-6.509e-01	6.542e-04	5.055e-01	9.379e-03	-2.602e-01	2.847e-01	7.325e-01	2.310e-01	5.800e-01	-3.190e-01	
-2.225e+00	-7.135e-01	5.547e-05	-6.255e-01	6.684e-04	5.791e-01	8.818e-03	-2.504e-01	2.861e-01	7.389e-01	1.845e-01	5.485e-01	-3.639e-01	
-2.220e+00	-7.135e-01	5.703e-05	-5.994e-01	6.819e-04	6.515e-01	8.236e-03	-2.405e-01	2.874e-01	7.437e-01	1.377e-01	5.134e-01	-4.063e-01	
-2.215e+00	-7.133e-01	5.858e-05	-5.728e-01	6.946e-04	7.225e-01	7.637e-03	-2.304e-01	2.885e-01	7.469e-01	9.052e-02	4.749e-01	-4.461e-01	
-2.210e+00	-7.130e-01	6.011e-05	-5.455e-01	7.067e-04	7.918e-01	7.019e-03	-2.203e-01	2.895e-01	7.484e-01	4.312e-02	4.333e-01	-4.830e-01	
-2.205e+00	-7.124e-01	6.163e-05	-5.176e-01	7.180e-04	8.595e-01	6.384e-03	-2.099e-01	2.903e-01	7.483e-01	-4.436e-03	3.886e-01	-5.166e-01	
-2.200e+00	-7.117e-01	6.313e-05	-4.891e-01	7.286e-04	9.252e-01	5.734e-03	-1.995e-01	2.910e-01	7.464e-01	-5.206e-02	3.412e-01	-5.468e-01	
-2.195e+00	-7.108e-01	6.462e-05	-4.600e-01	7.384e-04	9.889e-01	5.068e-03	-1.889e-01	2.915e-01	7.429e-01	-9.968e-02	2.914e-01	-5.732e-01	
-2.190e+00	-7.096e-01	6.610e-05	-4.303e-01	7.474e-04	1.050e+00	4.389e-03	-1.782e-01	2.918e-01	7.376e-01	-1.472e-01	2.393e-01	-5.956e-01	
-2.185e+00	-7.083e-01	6.756e-05	-4.001e-01	7.556e-04	1.110e+00	3.696e-03	-1.673e-01	2.920e-01	7.305e-01	-1.945e-01	1.854e-01	-6.138e-01	
-2.180e+00	-7.067e-01	6.901e-05	-3.692e-01	7.630e-04	1.166e+00	2.993e-03	-1.564e-01	2.920e-01	7.216e-01	-2.415e-01	1.299e-01	-6.276e-01	
-2.175e+00	-7.049e-01	7.045e-05	-3.379e-01	7.695e-04	1.220e+00	2.278e-03	-1.452e-01	2.918e-01	7.110e-01	-2.881e-01	7.322e-02	-6.369e-01	
-2.170e+00	-7.029e-01	7.187e-05	-3.060e-01	7.751e-04	1.271e+00	1.555e-03	-1.340e-01	2.915e-01	6.985e-01	-3.342e-01	1.576e-02	-6.414e-01	
-2.165e+00	-7.007e-01	7.328e-05	-2.735e-01	7.799e-04	1.319e+00	8.247e-04	-1.226e-01	2.909e-01	6.842e-01	-3.796e-01	-4.211e-02	-6.410e-01	
-2.160e+00	-6.982e-01	7.467e-05	-2.406e-01	7.837e-04	1.364e+00	8.791e-05	-1.110e-01	2.902e-01	6.681e-01	-4.244e-01	-9.995e-02	-6.357e-01	
-2.155e+00	-6.955e-01	7.605e-05	-2.072e-01	7.866e-04	1.405e+00	-6.534e-04	-9.937e-02	2.893e-01	6.501e-01	-4.683e-01	-1.573e-01	-6.253e-01	
-2.155e+00	-6.955e-01	-3.892e-05	-2.072e-01	7.290e-04	1.405e+00	-1.406e-04	-9.943e-02	2.894e-01	6.504e-01	-4.680e-01	-1.567e-01	-6.253e-01	
-2.150e+00	-6.926e-01	-3.765e-05	-1.733e-01	7.352e-04	1.443e+00	-8.783e-04	-8.763e-02	2.883e-01	6.306e-01	-5.110e-01	-2.132e-01	-6.099e-01	
-2.145e+00	-6.894e-01	-3.637e-05	-1.390e-01	7.405e-04	1.477e+00	-1.618e-03	-7.568e-02	2.870e-01	6.090e-01	-5.528e-01	-2.684e-01	-5.894e-01	
-2.140e+00	-6.860e-01	-3.506e-05	-1.042e-01	7.449e-04	1.508e+00	-2.360e-03	-6.360e-02	2.855e-01	5.855e-01	-5.935e-01	-3.218e-01	-5.639e-01	
-2.135e+00	-6.823e-01	-3.373e-05	-6.904e-02	7.484e-04	1.534e+00	-3.100e-03	-5.139e-02	2.839e-01	5.603e-01	-6.328e-01	-3.728e-01	-5.335e-01	
-2.129e+00	-6.783e-01	-3.237e-05	-3.347e-02	7.509e-04	1.556e+00	-3.837e-03	-3.904e-02	2.820e-01	5.333e-01	-6.706e-01	-4.211e-01	-4.982e-01	
-2.124e+00	-6.741e-01	-3.100e-05	2.445e-03	7.524e-04	1.573e+00	-4.569e-03	-2.655e-02	2.799e-01	5.044e-01	-7.069e-01	-4.662e-01	-4.583e-01	
-2.119e+00	-6.696e-01	-2.960e-05	3.869e-02	7.528e-04	1.586e+00	-5.294e-03	-1.394e-02	2.776e-01	4.739e-01	-7.414e-01	-5.075e-01	-4.140e-01	
-2.114e+00	-6.648e-01	-2.817e-05	7.523e-02	7.522e-04	1.594e+00	-6.010e-03	-1.185e-03	2.750e-01	4.416e-01	-7.740e-01	-5.446e-01	-3.655e-01	
-2.109e+00	-6.598e-01	-2.673e-05	1.120e-01	7.505e-04	1.598e+00	-6.714e-03	1.169e-02	2.723e-01	4.077e-01	-8.046e-01	-5.771e-01	-3.132e-01	
-2.104e+00	-6.544e-01	-2.525e-05	1.491e-01	7.477e-04	1.596e+00	-7.405e-03	2.470e-02	2.693e-01	3.722e-01	-8.330e-01	-6.046e-01	-2.574e-01	
-2.099e+00	-6.487e-01	-2.375e-05	1.863e-01	7.438e-04	1.589e+00	-8.079e-03	3.784e-02	2.661e-01	3.350e-01	-8.592e-01	-6.266e-01	-1.986e-01	
-2.094e+00	-6.427e-01	-2.222e-05	2.236e-01	7.386e-04	1.577e+00	-8.735e-03	5.109e-02	2.626e-01	2.964e-01	-8.828e-01	-6.428e-01	-1.371e-01	
-2.089e+00	-6.364e-01	-2.067e-05	2.611e-01	7.323e-04	1.559e+00	-9.368e-03	6.447e-02	2.589e-01	2.564e-01	-9.039e-01	-6.528e-01	-7.351e-02	
-2.084e+00	-6.297e-01	-1.909e-05	2.986e-01	7.247e-04	1.536e+00	-9.978e-03	7.795e-02	2.549e-01	2.149e-01	-9.222e-01	-6.563e-01	-8.399e-03	
-2.079e+00	-6.227e-01	-1.748e-05	3.361e-01	7.159e-04	1.507e+00	-1.056e-02	9.156e-02	2.506e-01	1.723e-01	-9.375e-01	-6.531e-01	5.764e-02	
-2.074e+00	-6.153e-01	-1.584e-05	3.736e-01	7.057e-04	1.473e+00	-1.111e-02	1.053e-01	2.461e-01	1.284e-01	-9.499e-01	-6.431e-01	1.240e-01	
-2.069e+00	-6.076e-01	-1.417e-05	4.110e-01	6.943e-04	1.432e+00	-1.163e-02	1.191e-01	2.414e-01	8.348e-02	-9.590e-01	-6.260e-01	1.899e-01	
-2.064e+00	-5.995e-01	-1.247e-05	4.481e-01	6.814e-04	1.386e+00	-1.212e-02	1.330e-01	2.363e-01	3.762e-02	-9.648e-01	-6.018e-01	2.546e-01	
-2.059e+00	-5.910e-01	-1.074e-05	4.851e-01	6.672e-04	1.333e+00	-1.256e-02	1.470e-01	2.310e-01	-9.068e-03	-9.671e-01	-5.705e-01	3.175e-01	
-2.054e+00	-5.821e-01	-8.984e-06	5.218e-01	6.516e-04	1.275e+00	-1.297e-02	1.610e-01	2.253e-01	-5.643e-02	-9.658e-01	-5.322e-01	3.777e-01	
-2.049e+00	-5.728e-01	-7.192e-06	5.581e-01	6.346e-04	1.211e+00	-1.333e-02	1.752e-01	2.194e-01	-1.043e-01	-9.608e-01	-4.872e-01	4.345e-01	
-2.044e+00	-5.630e-01	-5.367e-06	5.939e-01	6.160e-04	1.141e+00	-1.364e-02	1.894e-01	2.132e-01	-1.526e-01	-9.519e-01	-4.356e-01	4.870e-01	
-2.039e+00	-5.529e-01	-3.509e-06	6.292e-01	5.961e-04	1.065e+00	-1.390e-02	2.036e-01	2.066e-01	-2.010e-01	-9.390e-01	-3.779e-01	5.345e-01	
-2.034e+00	-5.422e-01	-1.618e-06	6.638e-01	5.746e-04	9.828e-01	-1.410e-02	2.179e-01	1.997e-01	-2.494e-01	-9.221e-01	-3.146e-01	5.761e-01	
-2.029e+00	-5.312e-01	3.064e-07	6.978e-01	5.516e-04	8.954e-01	-1.425e-02	2.322e-01	1.926e-01	-2.977e-01	-9.009e-01	-2.461e-01	6.112e-01	
-2.024e+00	-5.196e-01	2.265e-06	7.309e-01	5.270e-04	8.024e-01	-1.434e-02	2.466e-01	1.851e-01	-3.455e-01	-8.756e-01	-1.732e-01	6.390e-01	
-2.019e+00	-5.076e-01	4.258e-06	7.631e-01	5.010e-04	7.042e-01	-1.436e-02	2.609e-01	1.772e-01	-3.926e-01	-8.459e-01	-9.672e-02	6.587e-01	
-2.014e+00	-4.950e-01	6.286e-06	7.943e-01	4.733e-04	6.008e-01	-1.432e-02	2.752e-01	1.690e-01	-4.389e-01	-8.119e-01	-1.750e-02	6.699e-01	
-2.008e+00	-4.820e-01	8.349e-06	8.244e-01	4.441e-04	4.927e-01	-1.422e-02	2.895e-01	1.605e-01	-4.840e-01	-7.735e-01	6.347e-02	6.721e-01	
-2.003e+00	-4.684e-01	1.045e-05	8.532e-01	4.134e-04	3.801e-01	-1.404e-02	3.038e-01	1.516e-01	-5.277e-01	-7.307e-01	1.451e-01	6.647e-01	
-1.998e+00	-4.543e-01	1.258e-05	8.806e-01	3.811e-04	2.635e-01	-1.378e-02	3.179e-01	1.424e-01	-5.698e-01	-6.836e-01	2.262e-01	6.475e-01	
-1.993e+00	-4.396e-01	1.475e-05	9.065e-01	3.473e-04	1.431e-01	-1.346e-02	3.320e-01	1.329e-01	-6.099e-01	-6.321e-01	3.056e-01	6.204e-01	
-1.988e+00	-4.244e-01	1.695e-05	9.308e-01	3.120e-04	1.966e-02	-1.305e-02	3.460e-01	1.229e-01	-6.477e-01	-5.765e-01	3.819e-01	5.833e-01	
-1.983e+00	-4.086e-01	1.919e-05	9.533e-01	2.752e-04	-1.065e-01	-1.257e-02	3.598e-01	1.127e-01	-6.829e-01	-5.167e-01	4.538e-01	5.364e-01	
-1.978e+00	-3.922e-01	2.146e-05	9.739e-01	2.370e-04	-2.346e-01	-1.202e-02	3.734e-01	1.020e-01	-7.153e-01	-4.530e-01	5.200e-01	4.800e-01	
-1.973e+00	-3.752e-01	2.377e-05	9.924e-01	1.973e-04	-3.642e-01	-1.138e-02	3.868e-01	9.103e-02	-7.445e-01	-3.855e-01	5.792e-01	4.145e-01	
-1.968e+00	-3.576e-01	2.610e-05	1.009e+00	1.563e-04	-4.944e-01	-1.067e-02	4.001e-01	7.969e-02	-7.703e-01	-3.144e-01	6.299e-01	3.408e-01	
-1.963e+00	-3.393e-01	2.847e-05	1.023e+00	1.140e-04	-6.245e-01	-9.876e-03	4.130e-01	6.799e-02	-7.922e-01	-2.401e-01	6.709e-01	2.597e-01	
-1.958e+00	-3.205e-01	3.088e-05	1.034e+00	7.044e-05	-7.537e-01	-9.009e-03	4.257e-01	5.595e-02	-8.100e-01	-1.628e-01	7.011e-01	1.723e-01	
-1.953e+00	-3.010e-01	3.331e-05	1.043e+00	2.577e-05	-8.811e-01	-8.069e-03	4.380e-01	4.357e-02	-8.233e-01	-8.280e-02	7.194e-01	7.996e-02	
-1.948e+00	-2.808e-01	3.577e-05	1.049e+00	-1.993e-05	-1.006e+00	-7.059e-03	4.499e-01	3.086e-02	-8.320e-01	-6.111e-04	7.250e-01	-1.583e-02	
-1.943e+00	-2.601e-01	3.825e-05	1.052e+00	-6.657e-05	-1.127e+00	-5.982e-03	4.614e-01	1.783e-02	-8.357e-01	8.336e-02	7.172e-01	-1.134e-01	
-1.938e+00	-2.386e-01	4.076e-05	1.052e+00	-1.140e-04	-1.243e+00	-4.843e-03	4.725e-01	4.485e-03	-8.343e-01	1.686e-01	6.954e-01	-2.109e-01	
-1.933e+00	-2.165e-01	4.329e-05	1.049e+00	-1.621e-04	-1.354e+00	-3.647e-03	4.831e-01	-9.152e-03	-8.273e-01	2.546e-01	6.596e-01	-3.064e-01	
-1.928e+00	-1.938e-01	4.584e-05	1.042e+00	-2.108e-04	-1.457e+00	-2.400e-03	4.931e-01	-2.307e-02	-8.148e-01	3.408e-01	6.098e-01	-3.978e-01	
-1.923e+00	-1.704e-01	4.841e-05	1.032e+00	-2.598e-04	-1.553e+00	-1.111e-03	5.026e-01	-3.724e-02	-7.964e-01	4.265e-01	5.466e-01	-4.830e-01	
-1.918e+00	-1.464e-01	5.099e-05	1.019e+00	-3.090e-04	-1.640e+00	2.139e-04	5.114e-01	-5.165e-02	-7.722e-01	5.110e-01	4.706e-01	-5.599e-01	
-1.913e+00	-1.218e-01	5.359e-05	1.001e+00	-3.581e-04	-1.717e+00	1.564e-03	5.195e-01	-6.627e-02	-7.420e-01	5.937e-01	3.830e-01	-6.265e-01	
-1.908e+00	-9.655e-02	5.618e-05	9.801e-01	-4.071e-04	-1.782e+00	2.931e-03	5.269e-01	-8.108e-02	-7.059e-01	6.738e-01	2.853e-01	-6.808e-01	
-1.903e+00	-7.071e-02	5.879e-05	9.551e-01	-4.556e-04	-1.836e+00	4.303e-03	5.335e-01	-9.604e-02	-6.638e-01	7.506e-01	1.793e-01	-7.211e-01	
-1.898e+00	-4.430e-02	6.138e-05	9.263e-01	-5.035e-04	-1.876e+00	5.669e-03	5.392e-01	-1.111e-01	-6.159e-01	8.232e-01	6.715e-02	-7.459e-01	
-1.893e+00	-1.735e-02	6.398e-05	8.935e-01	-5.504e-04	-1.903e+00	7.017e-03	5.441e-01	-1.263e-01	-5.625e-01	8.910e-01	-4.866e-02	-7.541e-01	
-1.887e+00	1.013e-02	6.655e-05	8.569e-01	-5.962e-04	-1.915e+00	8.333e-03	5.481e-01	-1.415e-01	-5.036e-01	9.531e-01	-1.655e-01	-7.447e-01	
-1.882e+00	3.809e-02	6.912e-05	8.164e-01	-6.406e-04	-1.911e+00	9.606e-03	5.511e-01	-1.567e-01	-4.398e-01	1.009e+00	-2.804e-01	-7.174e-01	
-1.877e+00	6.649e-02	7.166e-05	7.721e-01	-6.833e-04	-1.892e+00	1.082e-02	5.530e-01	-1.719e-01	-3.712e-01	1.057e+00	-3.906e-01	-6.722e-01	
-1.872e+00	9.530e-02	7.417e-05	7.240e-01	-7.241e-04	-1.857e+00	1.197e-02	5.539e-01	-1.870e-01	-2.986e-01	1.098e+00	-4.929e-01	-6.098e-01	
-1.867e+00	1.245e-01	7.664e-05	6.724e-01	-7.627e-04	-1.805e+00	1.303e-02	5.538e-01	-2.019e-01	-2.223e-01	1.130e+00	-5.846e-01	-5.311e-01	
-1.862e+00	1.539e-01	7.907e-05	6.174e-01	-7.989e-04	-1.737e+00	1.399e-02	5.525e-01	-2.167e-01	-1.431e-01	1.154e+00	-6.628e-01	-4.379e-01	
-1.857e+00	1.836e-01	8.146e-05	5.591e-01	-8.323e-04	-1.653e+00	1.485e-02	5.500e-01	-2.312e-01	-6.149e-02	1.167e+00	-7.251e-01	-3.322e-01	
-1.852e+00	2.136e-01	8.379e-05	4.978e-01	-8.627e-04	-1.553e+00	1.559e-02	5.464e-01	-2.454e-01	2.166e-02	1.171e+00	-7.695e-01	-2.165e-01	
-1.847e+00	2.436e-01	8.607e-05	4.337e-01	-8.900e-04	-1.439e+00	1.619e-02	5.416e-01	-2.593e-01	1.056e-01	1.165e+00	-7.943e-01	-9.386e-02	
-1.842e+00	2.737e-01	8.827e-05	3.671e-01	-9.139e-04	-1.310e+00	1.666e-02	5.356e-01	-2.728e-01	1.895e-01	1.149e+00	-7.984e-01	3.260e-02	
-1.837e+00	3.038e-01	9.040e-05	2.984e-01	-9.342e-04	-1.168e+00	1.699e-02	5.284e-01	-2.859e-01	2.726e-01	1.122e+00	-7.813e-01	1.594e-01	
-1.832e+00	3.338e-01	9.246e-05	2.278e-01	-9.508e-04	-1.015e+00	1.716e-02	5.201e-01	-2.984e-01	3.539e-01	1.085e+00	-7.432e-01	2.830e-01	
-1.827e+00	3.637e-01	9.442e-05	1.558e-01	-9.635e-04	-8.505e-01	1.717e-02	5.105e-01	-3.104e-01	4.327e-01	1.039e+00	-6.849e-01	3.999e-01	
-1.822e+00	3.934e-01	9.630e-05	8.267e-02	-9.721e-04	-6.777e-01	1.703e-02	4.998e-01	-3.218e-01	5.080e-01	9.822e-01	-6.078e-01	5.067e-01	
-1.817e+00	4.227e-01	9.808e-05	8.860e-03	-9.767e-04	-4.979e-01	1.673e-02	4.880e-01	-3.326e-01	5.792e-01	9.168e-01	-5.139e-01	6.003e-01	
-1.812e+00	4.517e-01	9.976e-05	-6.523e-02	-9.771e-04	-3.130e-01	1.628e-02	4.751e-01	-3.426e-01	6.454e-01	8.430e-01	-4.059e-01	6.781e-01	
-1.807e+00	4.803e-01	1.013e-04	-1.392e-01	-9.735e-04	-1.247e-01	1.567e-02	4.611e-01	-3.520e-01	7.060e-01	7.615e-01	-2.866e-01	7.377e-01	
-1.802e+00	5.084e-01	1.028e-04	-2.127e-01	-9.656e-04	6.484e-02	1.493e-02	4.461e-01	-3.606e-01	7.603e-01	6.732e-01	-1.596e-01	7.774e-01	
-1.797e+00	5.360e-01	1.042e-04	-2.852e-01	-9.538e-04	2.537e-01	1.404e-02	4.302e-01	-3.684e-01	8.078e-01	5.788e-01	-2.826e-02	7.963e-01	
-1.792e+00	5.629e-01	1.054e-04	-3.564e-01	-9.379e-04	4.399e-01	1.303e-02	4.134e-01	-3.754e-01	8.481e-01	4.796e-01	1.036e-01	7.939e-01	
-1.787e+00	5.891e-01	1.065e-04	-4.259e-01	-9.182e-04	6.217e-01	1.191e-02	3.957e-01	-3.816e-01	8.809e-01	3.763e-01	2.323e-01	7.705e-01	
-1.782e+00	6.146e-01	1.075e-04	-4.933e-01	-8.947e-04	7.971e-01	1.068e-02	3.773e-01	-3.870e-01	9.058e-01	2.703e-01	3.543e-01	7.268e-01	
-1.777e+00	6.393e-01	1.084e-04	-5.584e-01	-8.678e-04	9.645e-01	9.364e-03	3.582e-01	-3.916e-01	9.227e-01	1.624e-01	4.665e-01	6.644e-01	
-1.771e+00	6.632e-01	1.092e-04	-6.208e-01	-8.374e-04	1.122e+00	7.976e-03	3.385e-01	-3.953e-01	9.316e-01	5.385e-02	5.659e-01	5.852e-01	
-1.766e+00	6.862e-01	1.099e-04	-6.802e-01	-8.040e-04	1.269e+00	6.528e-03	3.182e-01	-3.982e-01	9.325e-01	-5.434e-02	6.501e-01	4.917e-01	
-1.761e+00	7.084e-01	1.104e-04	-7.364e-01	-7.676e-04	1.404e+00	5.037e-03	2.975e-01	-4.002e-01	9.257e-01	-1.611e-01	7.171e-01	3.866e-01	
-1.756e+00	7.296e-01	1.108e-04	-7.892e-01	-7.286e-04	1.526e+00	3.517e-03	2.764e-01	-4.014e-01	9.112e-01	-2.656e-01	7.657e-01	2.728e-01	
-1.751e+00	7.499e-01	1.111e-04	-8.384e-01	-6.872e-04	1.633e+00	1.984e-03	2.550e-01	-4.019e-01	8.895e-01	-3.668e-01	7.950e-01	1.536e-01	
-1.746e+00	7.692e-01	1.113e-04	-8.839e-01	-6.436e-04	1.726e+00	4.514e-04	2.333e-01	-4.015e-01	8.610e-01	-4.640e-01	8.047e-01	3.192e-02	
-1.741e+00	7.876e-01	1.114e-04	-9.255e-01	-5.982e-04	1.804e+00	-1.066e-03	2.114e-01	-4.004e-01	8.260e-01	-5.562e-01	7.952e-01	-8.900e-02	
-1.736e+00	8.049e-01	1.114e-04	-9.632e-01	-5.512e-04	1.867e+00	-2.555e-03	1.894e-01	-3.986e-01	7.850e-01	-6.430e-01	7.673e-01	-2.063e-01	
-1.731e+00	8.213e-01	1.113e-04	-9.969e-01	-5.028e-04	1.914e+00	-4.004e-03	1.674e-01	-3.960e-01	7.386e-01	-7.238e-01	7.221e-01	-3.173e-01	
-1.726e+00	8.368e-01	1.111e-04	-1.027e+00	-4.533e-04	1.946e+00	-5.402e-03	1.454e-01	-3.928e-01	6.874e-01	-7.980e-01	6.613e-01	-4.196e-01	
-1.721e+00	8.512e-01	1.108e-04	-1.052e+00	-4.030e-04	1.962e+00	-6.739e-03	1.234e-01	-3.889e-01	6.319e-01	-8.652e-01	5.868e-01	-5.111e-01	
-1.716e+00	8.647e-01	1.104e-04	-1.074e+00	-3.521e-04	1.964e+00	-8.006e-03	1.016e-01	-3.845e-01	5.727e-01	-9.253e-01	5.007e-01	-5.901e-01	
-1.711e+00	8.773e-01	1.099e-04	-1.092e+00	-3.008e-04	1.952e+00	-9.196e-03	7.996e-02	-3.794e-01	5.104e-01	-9.779e-01	4.054e-01	-6.554e-01	
-1.706e+00	8.889e-01	1.093e-04	-1.106e+00	-2.493e-04	1.927e+00	-1.030e-02	5.851e-02	-3.738e-01	4.456e-01	-1.023e+00	3.031e-01	-7.061e-01	
-1.701e+00	8.996e-01	1.086e-04	-1.116e+00	-1.979e-04	1.888e+00	-1.132e-02	3.732e-02	-3.677e-01	3.788e-01	-1.060e+00	1.963e-01	-7.415e-01	
-1.696e+00	9.094e-01	1.079e-04	-1.123e+00	-1.467e-04	1.837e+00	-1.224e-02	1.642e-02	-3.611e-01	3.106e-01	-1.090e+00	8.738e-02	-7.617e-01	
-1.691e+00	9.183e-01	1.071e-04	-1.126e+00	-9.590e-05	1.775e+00	-1.307e-02	-4.158e-03	-3.540e-01	2.416e-01	-1.112e+00	-2.143e-02	-7.666e-01	
-1.686e+00	9.264e-01	1.062e-04	-1.125e+00	-4.570e-05	1.702e+00	-1.379e-02	-2.438e-02	-3.465e-01	1.722e-01	-1.127e+00	-1.280e-01	-7.568e-01	
-1.681e+00	9.337e-01	1.053e-04	-1.122e+00	3.793e-06	1.620e+00	-1.442e-02	-4.422e-02	-3.386e-01	1.029e-01	-1.135e+00	-2.304e-01	-7.331e-01	
-1.676e+00	9.401e-01	1.043e-04	-1.115e+00	5.243e-05	1.530e+00	-1.495e-02	-6.366e-02	-3.304e-01	3.422e-02	-1.135e+00	-3.268e-01	-6.965e-01	
-1.671e+00	9.458e-01	1.032e-04	-1.105e+00	1.001e-04	1.431e+00	-1.538e-02	-8.268e-02	-3.219e-01	-3.353e-02	-1.129e+00	-4.158e-01	-6.480e-01	
-1.666e+00	9.507e-01	1.021e-04	-1.092e+00	1.467e-04	1.326e+00	-1.571e-02	-1.013e-01	-3.130e-01	-9.993e-02	-1.117e+00	-4.960e-01	-5.890e-01	
-1.661e+00	9.548e-01	1.010e-04	-1.077e+00	1.921e-04	1.215e+00	-1.594e-02	-1.194e-01	-3.039e-01	-1.647e-01	-1.098e+00	-5.664e-01	-5.210e-01	
-1.656e+00	9.583e-01	9.975e-05	-1.059e+00	2.362e-04	1.099e+00	-1.608e-02	-1.370e-01	-2.945e-01	-2.274e-01	-1.074e+00	-6.262e-01	-4.454e-01	
-1.650e+00	9.611e-01	9.850e-05	-1.039e+00	2.790e-04	9.781e-01	-1.613e-02	-1.542e-01	-2.849e-01	-2.878e-01	-1.044e+00	-6.747e-01	-3.638e-01	
-1.645e+00	9.632e-01	9.720e-05	-1.016e+00	3.204e-04	8.544e-01	-1.609e-02	-1.709e-01	-2.751e-01	-3.457e-01	-1.009e+00	-7.116e-01	-2.777e-01	
-1.640e+00	9.647e-01	9.586e-05	-9.912e-01	3.603e-04	7.282e-01	-1.596e-02	-1.872e-01	-2.651e-01	-4.009e-01	-9.697e-01	-7.369e-01	-1.887e-01	
-1.635e+00	9.655e-01	9.449e-05	-9.644e-01	3.987e-04	6.002e-01	-1.575e-02	-2.029e-01	-2.549e-01	-4.532e-01	-9.260e-01	-7.504e-01	-9.823e-02	
-1.630e+00	9.658e-01	9.308e-05	-9.358e-01	4.356e-04	4.711e-01	-1.547e-02	-2.182e-01	-2.446e-01	-5.024e-01	-8.783e-01	-7.524e-01	-7.682e-03	
-1.625e+00	9.655e-01	9.164e-05	-9.055e-01	4.709e-04	3.417e-01	-1.511e-02	-2.329e-01	-2.341e-01	-5.484e-01	-8.271e-01	-7.434e-01	8.158e-02	
-1.620e+00	9.646e-01	9.016e-05	-8.736e-01	5.046e-04	2.126e-01	-1.469e-02	-2.472e-01	-2.236e-01	-5.911e-01	-7.727e-01	-7.238e-01	1.683e-01	
-1.615e+00	9.632e-01	8.866e-05	-8.403e-01	5.367e-04	8.439e-02	-1.420e-02	-2.609e-01	-2.129e-01	-6.304e-01	-7.155e-01	-6.942e-01	2.514e-01	
-1.610e+00	9.613e-01	8.713e-05	-8.056e-01	5.671e-04	-4.239e-02	-1.365e-02	-2.742e-01	-2.022e-01	-6.662e-01	-6.558e-01	-6.555e-01	3.298e-01	
-1.605e+00	9.589e-01	8.558e-05	-7.696e-01	5.960e-04	-1.672e-01	-1.305e-02	-2.870e-01	-1.914e-01	-6.985e-01	-5.941e-01	-6.084e-01	4.026e-01	
-1.600e+00	9.560e-01	8.399e-05	-7.326e-01	6.231e-04	-2.895e-01	-1.239e-02	-2.994e-01	-1.806e-01	-7.273e-01	-5.305e-01	-5.539e-01	4.691e-01	
-1.595e+00	9.526e-01	8.239e-05	-6.945e-01	6.487e-04	-4.090e-01	-1.169e-02	-3.112e-01	-1.697e-01	-7.526e-01	-4.655e-01	-4.928e-01	5.285e-01	
-1.590e+00	9.488e-01	8.077e-05	-6.555e-01	6.726e-04	-5.251e-01	-1.094e-02	-3.226e-01	-1.588e-01	-7.743e-01	-3.994e-01	-4.261e-01	5.804e-01	
-1.585e+00	9.446e-01	7.912e-05	-6.157e-01	6.949e-04	-6.375e-01	-1.016e-02	-3.335e-01	-1.478e-01	-7.926e-01	-3.324e-01	-3.549e-01	6.243e-01	
-1.580e+00	9.400e-01	7.745e-05	-5.752e-01	7.155e-04	-7.459e-01	-9.347e-03	-3.439e-01	-1.368e-01	-8.073e-01	-2.648e-01	-2.801e-01	6.599e-01	
-1.575e+00	9.349e-01	7.577e-05	-5.340e-01	7.346e-04	-8.499e-01	-8.502e-03	-3.539e-01	-1.259e-01	-8.186e-01	-1.969e-01	-2.027e-01	6.870e-01	
-1.570e+00	9.294e-01	7.407e-05	-4.923e-01	7.520e-04	-9.493e-01	-7.632e-03	-3.635e-01	-1.149e-01	-8.265e-01	-1.290e-01	-1.238e-01	7.056e-01	
-1.565e+00	9.236e-01	7.234e-05	-4.501e-01	7.679e-04	-1.044e+00	-6.740e-03	-3.726e-01	-1.039e-01	-8.311e-01	-6.131e-02	-4.417e-02	7.155e-01	
-1.560e+00	9.174e-01	7.061e-05	-4.075e-01	7.822e-04	-1.133e+00	-5.830e-03	-3.812e-01	-9.295e-02	-8.324e-01	5.956e-03	3.514e-02	7.170e-01	
-1.555e+00	9.108e-01	6.885e-05	-3.646e-01	7.949e-04	-1.217e+00	-4.906e-03	-3.894e-01	-8.201e-02	-8.305e-01	7.255e-02	1.133e-01	7.102e-01	
-1.550e+00	9.039e-01	6.709e-05	-3.214e-01	8.061e-04	-1.296e+00	-3.972e-03	-3.972e-01	-7.110e-02	-8.255e-01	1.383e-01	1.895e-01	6.954e-01	
-1.545e+00	8.966e-01	6.530e-05	-2.780e-01	8.158e-04	-1.369e+00	-3.030e-03	-4.046e-01	-6.022e-02	-8.175e-01	2.029e-01	2.628e-01	6.728e-01	
-1.540e+00	8.889e-01	6.350e-05	-2.345e-01	8.240e-04	-1.436e+00	-2.084e-03	-4.116e-01	-4.937e-02	-8.065e-01	2.663e-01	3.327e-01	6.430e-01	
-1.534e+00	8.810e-01	6.169e-05	-1.909e-01	8.307e-04	-1.498e+00	-1.138e-03	-4.181e-01	-3.855e-02	-7.927e-01	3.282e-01	3.984e-01	6.063e-01	
-1.529e+00	8.727e-01	5.986e-05	-1.473e-01	8.359e-04	-1.553e+00	-1.938e-04	-4.242e-01	-2.778e-02	-7.761e-01	3.886e-01	4.593e-01	5.633e-01	
-1.524e+00	8.641e-01	5.802e-05	-1.037e-01	8.397e-04	-1.603e+00	7.449e-04	-4.300e-01	-1.706e-02	-7.568e-01	4.471e-01	5.149e-01	5.145e-01	
-1.519e+00	8.551e-01	5.617e-05	-6.017e-02	8.421e-04	-1.646e+00	1.675e-03	-4.353e-01	-6.380e-03	-7.350e-01	5.038e-01	5.646e-01	4.605e-01	
-1.514e+00	8.459e-01	5.430e-05	-1.679e-02	8.431e-04	-1.683e+00	2.595e-03	-4.402e-01	4.246e-03	-7.108e-01	5.583e-01	6.081e-01	4.019e-01	
-1.509e+00	8.363e-01	5.241e-05	2.642e-02	8.427e-04	-1.714e+00	3.501e-03	-4.448e-01	1.482e-02	-6.841e-01	6.107e-01	6.451e-01	3.393e-01	
-1.504e+00	8.265e-01	5.052e-05	6.939e-02	8.409e-04	-1.739e+00	4.391e-03	-4.489e-01	2.533e-02	-6.553e-01	6.607e-01	6.751e-01	2.735e-01	
-1.499e+00	8.163e-01	4.860e-05	1.121e-01	8.377e-04	-1.758e+00	5.262e-03	-4.527e-01	3.579e-02	-6.243e-01	7.083e-01	6.981e-01	2.051e-01	
-1.494e+00	8.058e-01	4.668e-05	1.545e-01	8.332e-04	-1.770e+00	6.111e-03	-4.561e-01	4.618e-02	-5.912e-01	7.534e-01	7.138e-01	1.348e-01	
-1.489e+00	7.950e-01	4.474e-05	1.965e-01	8.274e-04	-1.776e+00	6.938e-03	-4.591e-01	5.651e-02	-5.563e-01	7.957e-01	7.221e-01	6.333e-02	
-1.484e+00	7.839e-01	4.279e-05	2.382e-01	8.203e-04	-1.777e+00	7.739e-03	-4.617e-01	6.677e-02	-5.195e-01	8.353e-01	7.231e-01	-8.674e-03	
-1.479e+00	7.725e-01	4.082e-05	2.794e-01	8.118e-04	-1.771e+00	8.512e-03	-4.640e-01	7.697e-02	-4.811e-01	8.721e-01	7.168e-01	-8.049e-02	
-1.474e+00	7.608e-01	3.883e-05	3.201e-01	8.021e-04	-1.758e+00	9.255e-03	-4.659e-01	8.709e-02	-4.410e-01	9.059e-01	7.032e-01	-1.514e-01	
-1.469e+00	7.489e-01	3.683e-05	3.603e-01	7.912e-04	-1.740e+00	9.966e-03	-4.674e-01	9.714e-02	-3.995e-01	9.366e-01	6.825e-01	-2.208e-01	
-1.464e+00	7.365e-01	3.482e-05	4.000e-01	7.789e-04	-1.716e+00	1.064e-02	-4.685e-01	1.071e-01	-3.567e-01	9.643e-01	6.549e-01	-2.880e-01	
-1.459e+00	7.239e-01	3.279e-05	4.390e-01	7.655e-04	-1.686e+00	1.129e-02	-4.692e-01	1.170e-01	-3.126e-01	9.887e-01	6.207e-01	-3.523e-01	
-1.454e+00	7.110e-01	3.074e-05	4.774e-01	7.508e-04	-1.650e+00	1.189e-02	-4.696e-01	1.268e-01	-2.675e-01	1.010e+00	5.801e-01	-4.132e-01	
-1.449e+00	6.978e-01	2.868e-05	5.152e-01	7.349e-04	-1.609e+00	1.245e-02	-4.696e-01	1.366e-01	-2.213e-01	1.028e+00	5.337e-01	-4.701e-01	
-1.444e+00	6.842e-01	2.660e-05	5.522e-01	7.177e-04	-1.562e+00	1.298e-02	-4.692e-01	1.462e-01	-1.743e-01	1.042e+00	4.817e-01	-5.223e-01	
-1.439e+00	6.703e-01	2.450e-05	5.885e-01	6.994e-04	-1.509e+00	1.346e-02	-4.685e-01	1.558e-01	-1.265e-01	1.053e+00	4.248e-01	-5.695e-01	
-1.434e+00	6.561e-01	2.239e-05	6.239e-01	6.799e-04	-1.451e+00	1.389e-02	-4.673e-01	1.653e-01	-7.816e-02	1.061e+00	3.632e-01	-6.110e-01	
-1.429e+00	6.416e-01	2.026e-05	6.586e-01	6.593e-04	-1.388e+00	1.428e-02	-4.658e-01	1.746e-01	-2.933e-02	1.065e+00	2.978e-01	-6.465e-01	
-1.424e+00	6.268e-01	1.810e-05	6.923e-01	6.375e-04	-1.319e+00	1.463e-02	-4.639e-01	1.839e-01	1.984e-02	1.065e+00	2.289e-01	-6.756e-01	
-1.419e+00	6.115e-01	1.593e-05	7.251e-01	6.145e-04	-1.246e+00	1.492e-02	-4.616e-01	1.931e-01	6.922e-02	1.062e+00	1.573e-01	-6.978e-01	
-1.413e+00	5.960e-01	1.374e-05	7.570e-01	5.904e-04	-1.168e+00	1.516e-02	-4.589e-01	2.022e-01	1.187e-01	1.055e+00	8.368e-02	-7.130e-01	
-1.408e+00	5.801e-01	1.153e-05	7.878e-01	5.652e-04	-1.085e+00	1.535e-02	-4.558e-01	2.112e-01	1.680e-01	1.045e+00	8.670e-03	-7.209e-01	
-1.403e+00	5.638e-01	9.294e-06	8.176e-01	5.388e-04	-9.973e-01	1.549e-02	-4.523e-01	2.201e-01	2.172e-01	1.030e+00	-6.698e-02	-7.213e-01	
-1.398e+00	5.472e-01	7.039e-06	8.462e-01	5.114e-04	-9.057e-01	1.557e-02	-4.484e-01	2.288e-01	2.660e-01	1.012e+00	-1.425e-01	-7.140e-01	
-1.393e+00	5.302e-01	4.763e-06	8.736e-01	4.829e-04	-8.100e-01	1.560e-02	-4.440e-01	2.374e-01	3.142e-01	9.906e-01	-2.172e-01	-6.991e-01	
-1.388e+00	5.128e-01	2.463e-06	8.999e-01	4.533e-04	-7.105e-01	1.557e-02	-4.393e-01	2.459e-01	3.618e-01	9.652e-01	-2.902e-01	-6.765e-01	
-1.383e+00	4.950e-01	1.405e-07	9.248e-01	4.226e-04	-6.073e-01	1.548e-02	-4.341e-01	2.543e-01	4.085e-01	9.360e-01	-3.607e-01	-6.463e-01	
-1.378e+00	4.769e-01	-2.206e-06	9.484e-01	3.909e-04	-5.009e-01	1.533e-02	-4.285e-01	2.626e-01	4.542e-01	9.032e-01	-4.280e-01	-6.087e-01	
-1.373e+00	4.583e-01	-4.577e-06	9.707e-01	3.582e-04	-3.914e-01	1.513e-02	-4.225e-01	2.706e-01	4.987e-01	8.666e-01	-4.912e-01	-5.640e-01	
-1.368e+00	4.393e-01	-6.972e-06	9.914e-01	3.244e-04	-2.792e-01	1.486e-02	-4.160e-01	2.786e-01	5.419e-01	8.264e-01	-5.496e-01	-5.123e-01	
-1.363e+00	4.198e-01	-9.393e-06	1.011e+00	2.897e-04	-1.646e-01	1.453e-02	-4.090e-01	2.864e-01	5.835e-01	7.826e-01	-6.025e-01	-4.542e-01	
-1.358e+00	4.000e-01	-1.184e-05	1.028e+00	2.541e-04	-4.785e-02	1.415e-02	-4.016e-01	2.940e-01	6.234e-01	7.353e-01	-6.490e-01	-3.901e-01	
-1.353e+00	3.796e-01	-1.431e-05	1.044e+00	2.174e-04	7.059e-02	1.370e-02	-3.937e-01	3.014e-01	6.614e-01	6.845e-01	-6.885e-01	-3.206e-01	
-1.348e+00	3.588e-01	-1.681e-05	1.058e+00	1.799e-04	1.904e-01	1.318e-02	-3.854e-01	3.087e-01	6.973e-01	6.302e-01	-7.203e-01	-2.463e-01	
-1.343e+00	3.376e-01	-1.934e-05	1.071e+00	1.415e-04	3.110e-01	1.261e-02	-3.765e-01	3.157e-01	7.310e-01	5.727e-01	-7.438e-01	-1.679e-01	
-1.338e+00	3.159e-01	-2.190e-05	1.081e+00	1.023e-04	4.322e-01	1.198e-02	-3.671e-01	3.226e-01	7.621e-01	5.120e-01	-7.585e-01	-8.636e-02	
-1.333e+00	2.936e-01	-2.448e-05	1.090e+00	6.228e-05	5.534e-01	1.128e-02	-3.573e-01	3.292e-01	7.905e-01	4.482e-01	-7.639e-01	-2.458e-03	
-1.328e+00	2.709e-01	-2.709e-05	1.096e+00	2.149e-05	6.740e-01	1.053e-02	-3.469e-01	3.356e-01	8.161e-01	3.815e-01	-7.595e-01	8.280e-02	
-1.323e+00	2.477e-01	-2.973e-05	1.101e+00	-2.002e-05	7.937e-01	9.711e-03	-3.359e-01	3.418e-01	8.385e-01	3.121e-01	-7.453e-01	1.684e-01	
-1.318e+00	2.239e-01	-3.240e-05	1.103e+00	-6.218e-05	9.118e-01	8.839e-03	-3.245e-01	3.477e-01	8.576e-01	2.401e-01	-7.209e-01	2.531e-01	
-1.313e+00	1.996e-01	-3.510e-05	1.103e+00	-1.049e-04	1.028e+00	7.912e-03	-3.125e-01	3.533e-01	8.732e-01	1.659e-01	-6.862e-01	3.359e-01	
-1.308e+00	1.748e-01	-3.783e-05	1.100e+00	-1.482e-04	1.141e+00	6.930e-03	-2.999e-01	3.586e-01	8.851e-01	8.948e-02	-6.415e-01	4.156e-01	
-1.303e+00	1.494e-01	-4.058e-05	1.095e+00	-1.920e-04	1.251e+00	5.898e-03	-2.867e-01	3.637e-01	8.931e-01	1.129e-02	-5.869e-01	4.908e-01	
-1.298e+00	1.234e-01	-4.336e-05	1.088e+00	-2.361e-04	1.356e+00	4.817e-03	-2.730e-01	3.684e-01	8.969e-01	-6.842e-02	-5.228e-01	5.603e-01	
-1.292e+00	9.691e-02	-4.618e-05	1.077e+00	-2.806e-04	1.457e+00	3.691e-03	-2.587e-01	3.727e-01	8.964e-01	-1.493e-01	-4.498e-01	6.229e-01	
-1.287e+00	6.980e-02	-4.901e-05	1.064e+00	-3.253e-04	1.553e+00	2.524e-03	-2.438e-01	3.767e-01	8.915e-01	-2.311e-01	-3.685e-01	6.774e-01	
-1.282e+00	4.210e-02	-5.188e-05	1.048e+00	-3.700e-04	1.642e+00	1.321e-03	-2.283e-01	3.804e-01	8.818e-01	-3.133e-01	-2.799e-01	7.224e-01	
-1.277e+00	1.381e-02	-5.477e-05	1.030e+00	-4.148e-04	1.724e+00	8.550e-05	-2.122e-01	3.836e-01	8.674e-01	-3.955e-01	-1.851e-01	7.569e-01	
-1.272e+00	-1.507e-02	-5.769e-05	1.008e+00	-4.594e-04	1.799e+00	-1.176e-03	-1.955e-01	3.864e-01	8.480e-01	-4.774e-01	-8.526e-02	7.799e-01	
-1.267e+00	-4.456e-02	-6.062e-05	9.829e-01	-5.038e-04	1.865e+00	-2.457e-03	-1.782e-01	3.887e-01	8.235e-01	-5.583e-01	1.805e-02	7.904e-01	
-1.262e+00	-7.464e-02	-6.358e-05	9.548e-01	-5.478e-04	1.921e+00	-3.751e-03	-1.602e-01	3.905e-01	7.938e-01	-6.378e-01	1.233e-01	7.876e-01	
-1.257e+00	-1.053e-01	-6.656e-05	9.235e-01	-5.912e-04	1.967e+00	-5.051e-03	-1.417e-01	3.919e-01	7.590e-01	-7.153e-01	2.286e-01	7.710e-01	
-1.252e+00	-1.366e-01	-6.956e-05	8.890e-01	-6.339e-04	2.003e+00	-6.349e-03	-1.225e-01	3.927e-01	7.188e-01	-7.903e-01	3.321e-01	7.403e-01	
-1.247e+00	-1.685e-01	-7.257e-05	8.511e-01	-6.758e-04	2.026e+00	-7.636e-03	-1.028e-01	3.929e-01	6.734e-01	-8.621e-01	4.318e-01	6.953e-01	
-1.242e+00	-2.009e-01	-7.559e-05	8.099e-01	-7.165e-04	2.037e+00	-8.902e-03	-8.241e-02	3.926e-01	6.228e-01	-9.301e-01	5.255e-01	6.361e-01	
-1.237e+00	-2.339e-01	-7.862e-05	7.652e-01	-7.560e-04	2.035e+00	-1.014e-02	-6.148e-02	3.917e-01	5.670e-01	-9.937e-01	6.112e-01	5.634e-01	
-1.232e+00	-2.675e-01	-8.166e-05	7.173e-01	-7.940e-04	2.019e+00	-1.133e-02	-3.998e-02	3.901e-01	5.063e-01	-1.052e+00	6.866e-01	4.778e-01	
-1.227e+00	-3.016e-01	-8.470e-05	6.659e-01	-8.303e-04	1.989e+00	-1.247e-02	-1.795e-02	3.878e-01	4.408e-01	-1.105e+00	7.497e-01	3.807e-01	
-1.222e+00	-3.362e-01	-8.773e-05	6.112e-01	-8.647e-04	1.944e+00	-1.355e-02	4.601e-03	3.849e-01	3.709e-01	-1.151e+00	7.985e-01	2.734e-01	
-1.217e+00	-3.712e-01	-9.075e-05	5.533e-01	-8.969e-04	1.884e+00	-1.456e-02	2.764e-02	3.812e-01	2.967e-01	-1.190e+00	8.312e-01	1.579e-01	
-1.212e+00	-4.067e-01	-9.376e-05	4.922e-01	-9.268e-04	1.808e+00	-1.547e-02	5.113e-02	3.767e-01	2.188e-01	-1.221e+00	8.463e-01	3.641e-02	
-1.207e+00	-4.426e-01	-9.675e-05	4.281e-01	-9.539e-04	1.717e+00	-1.629e-02	7.503e-02	3.715e-01	1.376e-01	-1.244e+00	8.426e-01	-8.847e-02	
-1.202e+00	-4.788e-01	-9.971e-05	3.610e-01	-9.782e-04	1.611e+00	-1.700e-02	9.929e-02	3.655e-01	5.357e-02	-1.257e+00	8.194e-01	-2.139e-01	
-1.197e+00	-5.153e-01	-1.026e-04	2.912e-01	-9.994e-04	1.489e+00	-1.758e-02	1.239e-01	3.587e-01	-3.256e-02	-1.261e+00	7.762e-01	-3.369e-01	
-1.192e+00	-5.520e-01	-1.055e-04	2.190e-01	-1.017e-03	1.353e+00	-1.803e-02	1.487e-01	3.511e-01	-1.202e-01	-1.255e+00	7.134e-01	-4.541e-01	
-1.187e+00	-5.889e-01	-1.084e-04	1.444e-01	-1.031e-03	1.202e+00	-1.834e-02	1.737e-01	3.426e-01	-2.084e-01	-1.238e+00	6.316e-01	-5.622e-01	
-1.182e+00	-6.259e-01	-1.111e-04	6.793e-02	-1.042e-03	1.039e+00	-1.849e-02	1.988e-01	3.332e-01	-2.966e-01	-1.211e+00	5.322e-01	-6.581e-01	
-1.176e+00	-6.629e-01	-1.138e-04	-1.022e-02	-1.048e-03	8.629e-01	-1.849e-02	2.240e-01	3.230e-01	-3.838e-01	-1.173e+00	4.172e-01	-7.386e-01	
-1.171e+00	-6.998e-01	-1.165e-04	-8.965e-02	-1.050e-03	6.763e-01	-1.831e-02	2.491e-01	3.120e-01	-4.691e-01	-1.124e+00	2.892e-01	-8.009e-01	
-1.166e+00	-7.366e-01	-1.190e-04	-1.700e-01	-1.047e-03	4.806e-01	-1.797e-02	2.741e-01	3.001e-01	-5.516e-01	-1.064e+00	1.513e-01	-8.425e-01	
-1.161e+00	-7.730e-01	-1.215e-04	-2.507e-01	-1.040e-03	2.774e-01	-1.745e-02	2.988e-01	2.873e-01	-6.302e-01	-9.929e-01	7.275e-03	-8.614e-01	
-1.156e+00	-8.091e-01	-1.239e-04	-3.315e-01	-1.028e-03	6.884e-02	-1.676e-02	3.232e-01	2.737e-01	-7.041e-01	-9.120e-01	-1.390e-01	-8.565e-01	
-1.151e+00	-8.448e-01	-1.261e-04	-4.118e-01	-1.012e-03	-1.430e-01	-1.589e-02	3.472e-01	2.594e-01	-7.722e-01	-8.214e-01	-2.831e-01	-8.271e-01	
-1.146e+00	-8.798e-01	-1.282e-04	-4.911e-01	-9.905e-04	-3.558e-01	-1.486e-02	3.707e-01	2.442e-01	-8.336e-01	-7.220e-01	-4.206e-01	-7.734e-01	
-1.141e+00	-9.141e-01	-1.302e-04	-5.690e-01	-9.645e-04	-5.672e-01	-1.367e-02	3.935e-01	2.284e-01	-8.876e-01	-6.146e-01	-5.471e-01	-6.964e-01	
-1.136e+00	-9.477e-01	-1.321e-04	-6.448e-01	-9.337e-04	-7.745e-01	-1.234e-02	4.155e-01	2.119e-01	-9.332e-01	-5.002e-01	-6.584e-01	-5.982e-01	
-1.131e+00	-9.803e-01	-1.338e-04	-7.181e-01	-8.983e-04	-9.754e-01	-1.087e-02	4.367e-01	1.947e-01	-9.699e-01	-3.800e-01	-7.506e-01	-4.814e-01	
-1.126e+00	-1.012e+00	-1.353e-04	-7.884e-01	-8.585e-04	-1.167e+00	-9.276e-03	4.570e-01	1.770e-01	-9.970e-01	-2.555e-01	-8.207e-01	-3.494e-01	
-1.121e+00	-1.042e+00	-1.367e-04	-8.551e-01	-8.144e-04	-1.348e+00	-7.583e-03	4.762e-01	1.588e-01	-1.014e+00	-1.279e-01	-8.660e-01	-2.063e-01	
-1.116e+00	-1.072e+00	-1.379e-04	-9.179e-01	-7.662e-04	-1.514e+00	-5.808e-03	4.943e-01	1.402e-01	-1.021e+00	1.259e-03	-8.848e-01	-5.655e-02	
-1.111e+00	-1.100e+00	-1.390e-04	-9.762e-01	-7.144e-04	-1.665e+00	-3.972e-03	5.112e-01	1.212e-01	-1.017e+00	1.304e-01	-8.764e-01	9.494e-02	
-1.106e+00	-1.126e+00	-1.399e-04	-1.030e+00	-6.592e-04	-1.799e+00	-2.097e-03	5.268e-01	1.020e-01	-1.003e+00	2.581e-01	-8.410e-01	2.433e-01	
-1.101e+00	-1.151e+00	-1.406e-04	-1.078e+00	-6.010e-04	-1.912e+00	-2.050e-04	5.411e-01	8.255e-02	-9.793e-01	3.827e-01	-7.798e-01	3.837e-01	
-1.096e+00	-1.175e+00	-1.411e-04	-1.121e+00	-5.401e-04	-2.006e+00	1.680e-03	5.539e-01	6.300e-02	-9.452e-01	5.028e-01	-6.949e-01	5.116e-01	
-1.091e+00	-1.197e+00	-1.415e-04	-1.158e+00	-4.770e-04	-2.078e+00	3.535e-03	5.653e-01	4.342e-02	-9.018e-01	6.170e-01	-5.892e-01	6.230e-01	
-1.086e+00	-1.217e+00	-1.416e-04	-1.190e+00	-4.121e-04	-2.127e+00	5.339e-03	5.753e-01	2.390e-02	-8.495e-01	7.241e-01	-4.664e-01	7.145e-01	
-1.081e+00	-1.235e+00	-1.416e-04	-1.215e+00	-3.459e-04	-2.155e+00	7.070e-03	5.837e-01	4.499e-03	-7.892e-01	8.229e-01	-3.306e-01	7.835e-01	
-1.076e+00	-1.252e+00	-1.415e-04	-1.234e+00	-2.788e-04	-2.160e+00	8.710e-03	5.907e-01	-1.470e-02	-7.217e-01	9.124e-01	-1.864e-01	8.282e-01	
-1.071e+00	-1.268e+00	-1.411e-04	-1.248e+00	-2.112e-04	-2.143e+00	1.024e-02	5.962e-01	-3.362e-02	-6.479e-01	9.917e-01	-3.834e-02	8.477e-01	
-1.066e+00	-1.281e+00	-1.406e-04	-1.255e+00	-1.436e-04	-2.104e+00	1.165e-02	6.002e-01	-5.220e-02	-5.688e-01	1.060e+00	1.088e-01	8.419e-01	
-1.061e+00	-1.293e+00	-1.400e-04	-1.257e+00	-7.628e-05	-2.046e+00	1.292e-02	6.027e-01	-7.038e-02	-4.854e-01	1.118e+00	2.505e-01	8.117e-01	
-1.055e+00	-1.303e+00	-1.392e-04	-1.253e+00	-9.766e-06	-1.969e+00	1.404e-02	6.038e-01	-8.810e-02	-3.988e-01	1.163e+00	3.827e-01	7.588e-01	
-1.050e+00	-1.311e+00	-1.382e-04	-1.243e+00	5.563e-05	-1.874e+00	1.501e-02	6.035e-01	-1.053e-01	-3.099e-01	1.197e+00	5.019e-01	6.854e-01	
-1.045e+00	-1.318e+00	-1.371e-04	-1.228e+00	1.196e-04	-1.763e+00	1.583e-02	6.019e-01	-1.220e-01	-2.198e-01	1.220e+00	6.049e-01	5.943e-01	
-1.040e+00	-1.323e+00	-1.359e-04	-1.208e+00	1.818e-04	-1.637e+00	1.647e-02	5.990e-01	-1.380e-01	-1.295e-01	1.231e+00	6.894e-01	4.887e-01	
-1.035e+00	-1.327e+00	-1.346e-04	-1.184e+00	2.419e-04	-1.500e+00	1.696e-02	5.949e-01	-1.535e-01	-3.984e-02	1.231e+00	7.538e-01	3.722e-01	
-1.030e+00	-1.329e+00	-1.331e-04	-1.155e+00	2.998e-04	-1.352e+00	1.728e-02	5.897e-01	-1.683e-01	4.826e-02	1.220e+00	7.970e-01	2.484e-01	
-1.025e+00	-1.330e+00	-1.315e-04	-1.122e+00	3.553e-04	-1.195e+00	1.745e-02	5.833e-01	-1.824e-01	1.340e-01	1.199e+00	8.187e-01	1.208e-01	
-1.020e+00	-1.330e+00	-1.299e-04	-1.086e+00	4.081e-04	-1.032e+00	1.746e-02	5.759e-01	-1.959e-01	2.168e-01	1.168e+00	8.194e-01	-6.898e-03	
-1.015e+00	-1.328e+00	-1.281e-04	-1.046e+00	4.581e-04	-8.635e-01	1.732e-02	5.675e-01	-2.086e-01	2.959e-01	1.128e+00	7.998e-01	-1.316e-01	
-1.010e+00	-1.325e+00	-1.263e-04	-1.003e+00	5.052e-04	-6.921e-01	1.705e-02	5.583e-01	-2.207e-01	3.707e-01	1.081e+00	7.614e-01	-2.501e-01	
-1.005e+00	-1.320e+00	-1.244e-04	-9.569e-01	5.493e-04	-5.192e-01	1.664e-02	5.482e-01	-2.321e-01	4.409e-01	1.026e+00	7.060e-01	-3.600e-01	
-1.000e+00	-1.315e+00	-1.224e-04	-9.089e-01	5.903e-04	-3.463e-01	1.612e-02	5.373e-01	-2.427e-01	5.061e-01	9.646e-01	6.357e-01	-4.590e-01	
-1.000e+00	-1.315e+00	-1.224e-04	-9.089e-01	5.903e-04	-3.463e-01	1.612e-02	5.373e-01	-2.427e-01	5.061e-01	9.646e-01	6.357e-01	-4.590e-01	
-9.950e-01	-1.309e+00	-1.204e-04	-8.585e-01	6.286e-04	-1.739e-01	1.548e-02	5.257e-01	-2.527e-01	5.663e-01	8.971e-01	5.522e-01	-5.459e-01	
-9.900e-01	-1.301e+00	-1.182e-04	-8.050e-01	6.646e-04	-1.653e-04	1.472e-02	5.131e-01	-2.623e-01	6.223e-01	8.229e-01	4.564e-01	-6.204e-01	
-9.850e-01	-1.292e+00	-1.160e-04	-7.487e-01	6.983e-04	1.736e-01	1.385e-02	4.996e-01	-2.714e-01	6.736e-01	7.426e-01	3.503e-01	-6.811e-01	
-9.799e-01	-1.282e+00	-1.136e-04	-6.898e-01	7.295e-04	3.460e-01	1.288e-02	4.852e-01	-2.800e-01	7.199e-01	6.567e-01	2.363e-01	-7.264e-01	
-9.749e-01	-1.271e+00	-1.111e-04	-6.285e-01	7.581e-04	5.157e-01	1.180e-02	4.700e-01	-2.882e-01	7.609e-01	5.660e-01	1.170e-01	-7.554e-01	
-9.699e-01	-1.259e+00	-1.085e-04	-5.649e-01	7.841e-04	6.816e-01	1.064e-02	4.538e-01	-2.957e-01	7.962e-01	4.710e-01	-4.943e-03	-7.673e-01	
-9.649e-01	-1.245e+00	-1.059e-04	-4.993e-01	8.073e-04	8.422e-01	9.394e-03	4.369e-01	-3.028e-01	8.255e-01	3.725e-01	-1.268e-01	-7.621e-01	
-9.599e-01	-1.231e+00	-1.031e-04	-4.320e-01	8.276e-04	9.963e-01	8.077e-03	4.192e-01	-3.093e-01	8.487e-01	2.712e-01	-2.457e-01	-7.397e-01	
-9.549e-01	-1.215e+00	-1.002e-04	-3.631e-01	8.450e-04	1.143e+00	6.698e-03	4.008e-01	-3.153e-01	8.656e-01	1.679e-01	-3.592e-01	-7.006e-01	
-9.499e-01	-1.198e+00	-9.728e-05	-2.930e-01	8.595e-04	1.281e+00	5.267e-03	3.816e-01	-3.207e-01	8.760e-01	6.339e-02	-4.645e-01	-6.458e-01	
-9.449e-01	-1.180e+00	-9.424e-05	-2.218e-01	8.709e-04	1.409e+00	3.797e-03	3.617e-01	-3.255e-01	8.799e-01	-4.162e-02	-5.595e-01	-5.765e-01	
-9.398e-01	-1.161e+00	-9.112e-05	-1.498e-01	8.792e-04	1.526e+00	2.297e-03	3.412e-01	-3.298e-01	8.772e-01	-1.463e-01	-6.418e-01	-4.942e-01	
-9.348e-01	-1.141e+00	-8.791e-05	-7.736e-02	8.844e-04	1.632e+00	7.796e-04	3.201e-01	-3.334e-01	8.680e-01	-2.499e-01	-7.097e-01	-4.008e-01	
-9.298e-01	-1.120e+00	-8.463e-05	-4.595e-03	8.865e-04	1.725e+00	-7.437e-04	2.984e-01	-3.365e-01	8.523e-01	-3.517e-01	-7.616e-01	-2.984e-01	
-9.248e-01	-1.098e+00	-8.127e-05	6.818e-02	8.855e-04	1.805e+00	-2.261e-03	2.761e-01	-3.389e-01	8.303e-01	-4.508e-01	-7.965e-01	-1.893e-01	
-9.198e-01	-1.075e+00	-7.783e-05	1.407e-01	8.813e-04	1.871e+00	-3.762e-03	2.534e-01	-3.407e-01	8.020e-01	-5.466e-01	-8.134e-01	-7.589e-02	
-9.148e-01	-1.051e+00	-7.433e-05	2.128e-01	8.740e-04	1.923e+00	-5.233e-03	2.302e-01	-3.420e-01	7.678e-01	-6.383e-01	-8.120e-01	3.920e-02	
-9.098e-01	-1.026e+00	-7.075e-05	2.840e-01	8.637e-04	1.960e+00	-6.665e-03	2.066e-01	-3.426e-01	7.279e-01	-7.252e-01	-7.923e-01	1.534e-01	
-9.048e-01	-1.001e+00	-6.712e-05	3.543e-01	8.503e-04	1.982e+00	-8.045e-03	1.826e-01	-3.426e-01	6.826e-01	-8.067e-01	-7.549e-01	2.642e-01	
-8.997e-01	-9.737e-01	-6.342e-05	4.234e-01	8.339e-04	1.989e+00	-9.364e-03	1.583e-01	-3.419e-01	6.321e-01	-8.823e-01	-7.004e-01	3.690e-01	
-8.947e-01	-9.461e-01	-5.966e-05	4.909e-01	8.145e-04	1.981e+00	-1.061e-02	1.337e-01	-3.407e-01	5.770e-01	-9.512e-01	-6.302e-01	4.655e-01	
-8.897e-01	-9.176e-01	-5.586e-05	5.567e-01	7.923e-04	1.957e+00	-1.178e-02	1.089e-01	-3.389e-01	5.175e-01	-1.013e+00	-5.459e-01	5.515e-01	
-8.847e-01	-8.883e-01	-5.200e-05	6.206e-01	7.673e-04	1.919e+00	-1.285e-02	8.387e-02	-3.364e-01	4.542e-01	-1.067e+00	-4.492e-01	6.252e-01	
-8.797e-01	-8.582e-01	-4.809e-05	6.822e-01	7.395e-04	1.866e+00	-1.383e-02	5.870e-02	-3.333e-01	3.875e-01	-1.114e+00	-3.425e-01	6.848e-01	
-8.747e-01	-8.273e-01	-4.414e-05	7.414e-01	7.092e-04	1.799e+00	-1.470e-02	3.342e-02	-3.297e-01	3.179e-01	-1.152e+00	-2.280e-01	7.290e-01	
-8.697e-01	-7.956e-01	-4.015e-05	7.981e-01	6.763e-04	1.718e+00	-1.546e-02	8.080e-03	-3.254e-01	2.460e-01	-1.181e+00	-1.085e-01	7.568e-01	
-8.647e-01	-7.633e-01	-3.613e-05	8.519e-01	6.411e-04	1.624e+00	-1.611e-02	-1.727e-02	-3.206e-01	1.722e-01	-1.202e+00	1.356e-02	7.675e-01	
-8.596e-01	-7.302e-01	-3.207e-05	9.027e-01	6.036e-04	1.517e+00	-1.662e-02	-4.260e-02	-3.152e-01	9.713e-02	-1.214e+00	1.353e-01	7.611e-01	
-8.546e-01	-6.965e-01	-2.798e-05	9.503e-01	5.640e-04	1.399e+00	-1.702e-02	-6.784e-02	-3.092e-01	2.134e-02	-1.216e+00	2.539e-01	7.375e-01	
-8.496e-01	-6.622e-01	-2.387e-05	9.945e-01	5.224e-04	1.270e+00	-1.728e-02	-9.297e-02	-3.027e-01	-5.462e-02	-1.210e+00	3.669e-01	6.973e-01	
-8.446e-01	-6.272e-01	-1.974e-05	1.035e+00	4.789e-04	1.131e+00	-1.741e-02	-1.179e-01	-2.956e-01	-1.302e-01	-1.194e+00	4.716e-01	6.414e-01	
-8.396e-01	-5.917e-01	-1.559e-05	1.072e+00	4.337e-04	9.842e-01	-1.740e-02	-1.427e-01	-2.880e-01	-2.047e-01	-1.170e+00	5.657e-01	5.711e-01	
-8.346e-01	-5.557e-01	-1.142e-05	1.106e+00	3.870e-04	8.295e-01	-1.726e-02	-1.672e-01	-2.799e-01	-2.778e-01	-1.137e+00	6.471e-01	4.880e-01	
-8.296e-01	-5.192e-01	-7.246e-06	1.135e+00	3.390e-04	6.684e-01	-1.700e-02	-1.913e-01	-2.712e-01	-3.488e-01	-1.095e+00	7.139e-01	3.939e-01	
-8.246e-01	-4.821e-01	-3.063e-06	1.160e+00	2.897e-04	5.022e-01	-1.660e-02	-2.152e-01	-2.621e-01	-4.172e-01	-1.046e+00	7.647e-01	2.909e-01	
-8.195e-01	-4.447e-01	1.122e-06	1.182e+00	2.395e-04	3.322e-01	-1.607e-02	-2.386e-01	-2.525e-01	-4.824e-01	-9.882e-01	7.982e-01	1.814e-01	
-8.145e-01	-4.069e-01	5.306e-06	1.199e+00	1.883e-04	1.596e-01	-1.542e-02	-2.617e-01	-2.425e-01	-5.441e-01	-9.233e-01	8.139e-01	6.781e-02	
-8.095e-01	-3.686e-01	9.485e-06	1.212e+00	1.366e-04	-1.418e-02	-1.466e-02	-2.842e-01	-2.320e-01	-6.017e-01	-8.516e-01	8.112e-01	-4.730e-02	
-8.045e-01	-3.301e-01	1.366e-05	1.220e+00	8.429e-05	-1.879e-01	-1.378e-02	-3.063e-01	-2.211e-01	-6.548e-01	-7.735e-01	7.903e-01	-1.613e-01	
-7.995e-01	-2.913e-01	1.781e-05	1.225e+00	3.173e-05	-3.601e-01	-1.279e-02	-3.278e-01	-2.099e-01	-7.031e-01	-6.896e-01	7.516e-01	-2.718e-01	
-7.945e-01	-2.522e-01	2.196e-05	1.225e+00	-2.095e-05	-5.296e-01	-1.171e-02	-3.487e-01	-1.982e-01	-7.461e-01	-6.006e-01	6.960e-01	-3.761e-01	
-7.895e-01	-2.128e-01	2.608e-05	1.220e+00	-7.355e-05	-6.950e-01	-1.054e-02	-3.690e-01	-1.862e-01	-7.836e-01	-5.072e-01	6.247e-01	-4.719e-01	
-7.845e-01	-1.733e-01	3.018e-05	1.212e+00	-1.259e-04	-8.551e-01	-9.288e-03	-3.886e-01	-1.738e-01	-8.152e-01	-4.099e-01	5.394e-01	-5.572e-01	
-7.794e-01	-1.336e-01	3.425e-05	1.199e+00	-1.778e-04	-1.009e+00	-7.965e-03	-4.075e-01	-1.612e-01	-8.407e-01	-3.096e-01	4.420e-01	-6.299e-01	
-7.744e-01	-9.381e-02	3.829e-05	1.182e+00	-2.291e-04	-1.155e+00	-6.582e-03	-4.257e-01	-1.482e-01	-8.600e-01	-2.070e-01	3.346e-01	-6.884e-01	
-7.694e-01	-5.393e-02	4.230e-05	1.160e+00	-2.795e-04	-1.292e+00	-5.147e-03	-4.432e-01	-1.350e-01	-8.728e-01	-1.028e-01	2.197e-01	-7.315e-01	
-7.644e-01	-1.399e-02	4.627e-05	1.135e+00	-3.290e-04	-1.419e+00	-3.674e-03	-4.598e-01	-1.215e-01	-8.792e-01	2.093e-03	9.990e-02	-7.581e-01	
-7.594e-01	2.596e-02	5.019e-05	1.105e+00	-3.773e-04	-1.535e+00	-2.172e-03	-4.756e-01	-1.078e-01	-8.790e-01	1.070e-01	-2.218e-02	-7.676e-01	
-7.544e-01	6.588e-02	5.407e-05	1.072e+00	-4.243e-04	-1.640e+00	-6.541e-04	-4.905e-01	-9.396e-02	-8.722e-01	2.111e-01	-1.438e-01	-7.599e-01	
-7.494e-01	1.057e-01	5.790e-05	1.035e+00	-4.698e-04	-1.732e+00	8.692e-04	-5.046e-01	-7.991e-02	-8.590e-01	3.137e-01	-2.621e-01	-7.352e-01	
-7.444e-01	1.455e-01	6.168e-05	9.941e-01	-5.136e-04	-1.811e+00	2.386e-03	-5.178e-01	-6.572e-02	-8.393e-01	4.139e-01	-3.746e-01	-6.938e-01	
-7.393e-01	1.852e-01	6.541e-05	9.498e-01	-5.556e-04	-1.876e+00	3.884e-03	-5.300e-01	-5.142e-02	-8.134e-01	5.110e-01	-4.786e-01	-6.369e-01	
-7.343e-01	2.246e-01	6.907e-05	9.022e-01	-5.957e-04	-1.926e+00	5.353e-03	-5.413e-01	-3.702e-02	-7.814e-01	6.043e-01	-5.719e-01	-5.657e-01	
-7.293e-01	2.639e-01	7.268e-05	8.514e-01	-6.336e-04	-1.962e+00	6.780e-03	-5.516e-01	-2.255e-02	-7.436e-01	6.931e-01	-6.523e-01	-4.817e-01	
-7.243e-01	3.029e-01	7.621e-05	7.975e-01	-6.693e-04	-1.983e+00	8.156e-03	-5.609e-01	-8.046e-03	-7.003e-01	7.767e-01	-7.180e-01	-3.869e-01	
-7.193e-01	3.417e-01	7.968e-05	7.409e-01	-7.027e-04	-1.989e+00	9.470e-03	-5.692e-01	6.474e-03	-6.517e-01	8.546e-01	-7.676e-01	-2.834e-01	
-7.143e-01	3.801e-01	8.308e-05	6.816e-01	-7.335e-04	-1.979e+00	1.071e-02	-5.765e-01	2.098e-02	-5.983e-01	9.261e-01	-7.999e-01	-1.735e-01	
-7.093e-01	4.182e-01	8.640e-05	6.199e-01	-7.618e-04	-1.955e+00	1.187e-02	-5.828e-01	3.545e-02	-5.404e-01	9.906e-01	-8.143e-01	-5.972e-02	
-7.043e-01	4.560e-01	8.964e-05	5.561e-01	-7.874e-04	-1.915e+00	1.294e-02	-5.880e-01	4.986e-02	-4.785e-01	1.048e+00	-8.103e-01	5.540e-02	
-6.992e-01	4.933e-01	9.281e-05	4.903e-01	-8.102e-04	-1.861e+00	1.391e-02	-5.922e-01	6.418e-02	-4.130e-01	1.097e+00	-7.881e-01	1.693e-01	
-6.942e-01	5.302e-01	9.588e-05	4.227e-01	-8.302e-04	-1.792e+00	1.477e-02	-5.952e-01	7.838e-02	-3.444e-01	1.138e+00	-7.482e-01	2.793e-01	
-6.892e-01	5.665e-01	9.888e-05	3.536e-01	-8.472e-04	-1.710e+00	1.552e-02	-5.973e-01	9.244e-02	-2.733e-01	1.171e+00	-6.914e-01	3.831e-01	
-6.842e-01	6.024e-01	1.018e-04	2.834e-01	-8.612e-04	-1.615e+00	1.615e-02	-5.982e-01	1.063e-01	-2.002e-01	1.195e+00	-6.192e-01	4.783e-01	
-6.792e-01	6.378e-01	1.046e-04	2.121e-01	-8.722e-04	-1.508e+00	1.666e-02	-5.981e-01	1.200e-01	-1.255e-01	1.210e+00	-5.329e-01	5.627e-01	
-6.742e-01	6.725e-01	1.073e-04	1.400e-01	-8.801e-04	-1.389e+00	1.704e-02	-5.969e-01	1.335e-01	-4.991e-02	1.216e+00	-4.347e-01	6.345e-01	
-6.692e-01	7.067e-01	1.099e-04	6.747e-02	-8.849e-04	-1.259e+00	1.729e-02	-5.946e-01	1.468e-01	2.605e-02	1.213e+00	-3.268e-01	6.920e-01	
-6.642e-01	7.402e-01	1.124e-04	-5.308e-03	-8.865e-04	-1.120e+00	1.741e-02	-5.913e-01	1.598e-01	1.018e-01	1.201e+00	-2.114e-01	7.339e-01	
-6.591e-01	7.730e-01	1.149e-04	-7.807e-02	-8.851e-04	-9.717e-01	1.740e-02	-5.869e-01	1.725e-01	1.768e-01	1.180e+00	-9.135e-02	7.593e-01	
-6.541e-01	8.052e-01	1.172e-04	-1.506e-01	-8.805e-04	-8.164e-01	1.725e-02	-5.814e-01	1.849e-01	2.505e-01	1.150e+00	3.079e-02	7.677e-01	
-6.491e-01	8.366e-01	1.194e-04	-2.225e-01	-8.728e-04	-6.549e-01	1.697e-02	-5.749e-01	1.969e-01	3.223e-01	1.112e+00	1.522e-01	7.588e-01	
-6.441e-01	8.673e-01	1.215e-04	-2.937e-01	-8.620e-04	-4.883e-01	1.656e-02	-5.674e-01	2.086e-01	3.918e-01	1.065e+00	2.703e-01	7.328e-01	
-6.391e-01	8.972e-01	1.235e-04	-3.638e-01	-8.482e-04	-3.180e-01	1.602e-02	-5.588e-01	2.199e-01	4.582e-01	1.011e+00	3.822e-01	6.903e-01	
-6.341e-01	9.262e-01	1.254e-04	-4.326e-01	-8.314e-04	-1.453e-01	1.536e-02	-5.493e-01	2.309e-01	5.213e-01	9.486e-01	4.855e-01	6.323e-01	
-6.291e-01	9.545e-01	1.271e-04	-5.000e-01	-8.117e-04	2.852e-02	1.459e-02	-5.387e-01	2.414e-01	5.805e-01	8.794e-01	5.780e-01	5.601e-01	
-6.241e-01	9.819e-01	1.288e-04	-5.655e-01	-7.891e-04	2.021e-01	1.370e-02	-5.272e-01	2.515e-01	6.354e-01	8.036e-01	6.574e-01	4.753e-01	
-6.190e-01	1.008e+00	1.303e-04	-6.291e-01	-7.637e-04	3.742e-01	1.271e-02	-5.148e-01	2.611e-01	6.855e-01	7.218e-01	7.220e-01	3.798e-01	
-6.140e-01	1.034e+00	1.317e-04	-6.904e-01	-7.356e-04	5.434e-01	1.162e-02	-5.014e-01	2.703e-01	7.306e-01	6.347e-01	7.705e-01	2.758e-01	
-6.090e-01	1.059e+00	1.330e-04	-7.493e-01	-7.049e-04	7.084e-01	1.044e-02	-4.871e-01	2.790e-01	7.701e-01	5.428e-01	8.015e-01	1.656e-01	
-6.040e-01	1.082e+00	1.342e-04	-8.056e-01	-6.717e-04	8.681e-01	9.182e-03	-4.720e-01	2.871e-01	8.040e-01	4.469e-01	8.146e-01	5.163e-02	
-5.990e-01	1.105e+00	1.353e-04	-8.590e-01	-6.361e-04	1.021e+00	7.853e-03	-4.560e-01	2.948e-01	8.318e-01	3.477e-01	8.093e-01	-6.349e-02	
-5.940e-01	1.127e+00	1.362e-04	-9.093e-01	-5.983e-04	1.166e+00	6.465e-03	-4.391e-01	3.019e-01	8.535e-01	2.458e-01	7.859e-01	-1.772e-01	
-5.890e-01	1.147e+00	1.370e-04	-9.565e-01	-5.584e-04	1.303e+00	5.027e-03	-4.215e-01	3.085e-01	8.687e-01	1.422e-01	7.447e-01	-2.869e-01	
-5.840e-01	1.167e+00	1.377e-04	-1.000e+00	-5.166e-04	1.429e+00	3.551e-03	-4.032e-01	3.146e-01	8.776e-01	3.744e-02	6.868e-01	-3.901e-01	
-5.789e-01	1.186e+00	1.383e-04	-1.041e+00	-4.728e-04	1.544e+00	2.048e-03	-3.841e-01	3.200e-01	8.798e-01	-6.757e-02	6.135e-01	-4.846e-01	
-5.739e-01	1.203e+00	1.387e-04	-1.077e+00	-4.275e-04	1.648e+00	5.285e-04	-3.643e-01	3.249e-01	8.755e-01	-1.721e-01	5.264e-01	-5.682e-01	
-5.689e-01	1.220e+00	1.390e-04	-1.110e+00	-3.806e-04	1.739e+00	-9.946e-04	-3.438e-01	3.293e-01	8.647e-01	-2.753e-01	4.274e-01	-6.390e-01	
-5.639e-01	1.235e+00	1.392e-04	-1.139e+00	-3.324e-04	1.816e+00	-2.510e-03	-3.228e-01	3.330e-01	8.474e-01	-3.765e-01	3.188e-01	-6.954e-01	
-5.589e-01	1.249e+00	1.393e-04	-1.164e+00	-2.830e-04	1.880e+00	-4.006e-03	-3.012e-01	3.361e-01	8.239e-01	-4.748e-01	2.031e-01	-7.362e-01	
-5.539e-01	1.262e+00	1.392e-04	-1.184e+00	-2.326e-04	1.930e+00	-5.472e-03	-2.790e-01	3.386e-01	7.941e-01	-5.697e-01	8.278e-02	-7.605e-01	
-5.489e-01	1.274e+00	1.390e-04	-1.201e+00	-1.813e-04	1.964e+00	-6.896e-03	-2.563e-01	3.405e-01	7.585e-01	-6.602e-01	-3.940e-02	-7.676e-01	
-5.439e-01	1.285e+00	1.387e-04	-1.213e+00	-1.295e-04	1.984e+00	-8.267e-03	-2.332e-01	3.418e-01	7.172e-01	-7.459e-01	-1.607e-01	-7.575e-01	
-5.388e-01	1.295e+00	1.383e-04	-1.221e+00	-7.716e-05	1.988e+00	-9.575e-03	-2.096e-01	3.425e-01	6.706e-01	-8.260e-01	-2.784e-01	-7.303e-01	
-5.338e-01	1.303e+00	1.377e-04	-1.225e+00	-2.457e-05	1.978e+00	-1.081e-02	-1.857e-01	3.426e-01	6.189e-01	-8.999e-01	-3.898e-01	-6.867e-01	
-5.288e-01	1.311e+00	1.370e-04	-1.224e+00	2.811e-05	1.952e+00	-1.196e-02	-1.614e-01	3.421e-01	5.627e-01	-9.672e-01	-4.924e-01	-6.277e-01	
-5.238e-01	1.317e+00	1.362e-04	-1.219e+00	8.069e-05	1.911e+00	-1.302e-02	-1.369e-01	3.409e-01	5.022e-01	-1.027e+00	-5.840e-01	-5.546e-01	
-5.188e-01	1.322e+00	1.353e-04	-1.210e+00	1.330e-04	1.856e+00	-1.398e-02	-1.121e-01	3.391e-01	4.380e-01	-1.080e+00	-6.625e-01	-4.689e-01	
-5.138e-01	1.325e+00	1.342e-04	-1.197e+00	1.848e-04	1.786e+00	-1.484e-02	-8.708e-02	3.368e-01	3.706e-01	-1.124e+00	-7.260e-01	-3.728e-01	
-5.088e-01	1.328e+00	1.331e-04	-1.179e+00	2.360e-04	1.703e+00	-1.558e-02	-6.192e-02	3.338e-01	3.004e-01	-1.160e+00	-7.732e-01	-2.682e-01	
-5.038e-01	1.329e+00	1.318e-04	-1.157e+00	2.863e-04	1.607e+00	-1.620e-02	-3.666e-02	3.302e-01	2.279e-01	-1.187e+00	-8.031e-01	-1.576e-01	
-4.987e-01	1.329e+00	1.303e-04	-1.131e+00	3.356e-04	1.498e+00	-1.670e-02	-1.132e-02	3.260e-01	1.537e-01	-1.206e+00	-8.148e-01	-4.353e-02	
-4.937e-01	1.328e+00	1.288e-04	-1.101e+00	3.838e-04	1.378e+00	-1.707e-02	1.403e-02	3.212e-01	7.844e-02	-1.215e+00	-8.083e-01	7.158e-02	
-4.887e-01	1.326e+00	1.272e-04	-1.067e+00	4.306e-04	1.248e+00	-1.731e-02	3.936e-02	3.159e-01	2.551e-03	-1.215e+00	-7.835e-01	1.851e-01	
-4.837e-01	1.323e+00	1.254e-04	-1.030e+00	4.758e-04	1.108e+00	-1.741e-02	6.462e-02	3.100e-01	-7.335e-02	-1.207e+00	-7.412e-01	2.944e-01	
-4.787e-01	1.318e+00	1.235e-04	-9.883e-01	5.194e-04	9.592e-01	-1.739e-02	8.976e-02	3.035e-01	-1.487e-01	-1.189e+00	-6.822e-01	3.971e-01	
-4.737e-01	1.312e+00	1.215e-04	-9.435e-01	5.612e-04	8.033e-01	-1.723e-02	1.147e-01	2.965e-01	-2.230e-01	-1.163e+00	-6.078e-01	4.909e-01	
-4.687e-01	1.305e+00	1.194e-04	-8.955e-01	6.010e-04	6.413e-01	-1.694e-02	1.395e-01	2.890e-01	-2.956e-01	-1.127e+00	-5.198e-01	5.736e-01	
-4.637e-01	1.297e+00	1.172e-04	-8.442e-01	6.386e-04	4.744e-01	-1.652e-02	1.640e-01	2.809e-01	-3.659e-01	-1.084e+00	-4.201e-01	6.435e-01	
-4.586e-01	1.288e+00	1.149e-04	-7.900e-01	6.740e-04	3.039e-01	-1.597e-02	1.883e-01	2.724e-01	-4.336e-01	-1.032e+00	-3.109e-01	6.988e-01	
-4.536e-01	1.277e+00	1.125e-04	-7.330e-01	7.070e-04	1.310e-01	-1.530e-02	2.122e-01	2.633e-01	-4.980e-01	-9.728e-01	-1.947e-01	7.385e-01	
-4.486e-01	1.266e+00	1.100e-04	-6.734e-01	7.375e-04	-4.286e-02	-1.452e-02	2.357e-01	2.538e-01	-5.587e-01	-9.062e-01	-7.420e-02	7.615e-01	
-4.436e-01	1.253e+00	1.074e-04	-6.114e-01	7.655e-04	-2.164e-01	-1.362e-02	2.588e-01	2.438e-01	-6.153e-01	-8.329e-01	4.800e-02	7.675e-01	
-4.386e-01	1.239e+00	1.046e-04	-5.472e-01	7.907e-04	-3.883e-01	-1.262e-02	2.814e-01	2.334e-01	-6.672e-01	-7.533e-01	1.691e-01	7.561e-01	
-4.336e-01	1.224e+00	1.018e-04	-4.812e-01	8.131e-04	-5.572e-01	-1.152e-02	3.035e-01	2.226e-01	-7.142e-01	-6.681e-01	2.865e-01	7.278e-01	
-4.286e-01	1.207e+00	9.893e-05	-4.134e-01	8.326e-04	-7.218e-01	-1.034e-02	3.251e-01	2.113e-01	-7.559e-01	-5.779e-01	3.973e-01	6.831e-01	
-4.236e-01	1.190e+00	9.594e-05	-3.442e-01	8.493e-04	-8.809e-01	-9.075e-03	3.461e-01	1.997e-01	-7.919e-01	-4.835e-01	4.993e-01	6.230e-01	
-4.185e-01	1.172e+00	9.286e-05	-2.737e-01	8.629e-04	-1.033e+00	-7.741e-03	3.664e-01	1.877e-01	-8.221e-01	-3.854e-01	5.900e-01	5.489e-01	
-4.135e-01	1.152e+00	8.970e-05	-2.023e-01	8.734e-04	-1.178e+00	-6.348e-03	3.861e-01	1.754e-01	-8.461e-01	-2.844e-01	6.674e-01	4.625e-01	
-4.085e-01	1.132e+00	8.646e-05	-1.302e-01	8.809e-04	-1.313e+00	-4.907e-03	4.052e-01	1.628e-01	-8.637e-01	-1.814e-01	7.299e-01	3.657e-01	
-4.035e-01	1.111e+00	8.314e-05	-5.758e-02	8.853e-04	-1.439e+00	-3.428e-03	4.234e-01	1.499e-01	-8.750e-01	-7.693e-02	7.759e-01	2.606e-01	
-3.985e-01	1.088e+00	7.974e-05	1.521e-02	8.865e-04	-1.553e+00	-1.923e-03	4.410e-01	1.367e-01	-8.797e-01	2.806e-02	8.045e-01	1.497e-01	
-3.935e-01	1.065e+00	7.627e-05	8.795e-02	8.847e-04	-1.656e+00	-4.029e-04	4.577e-01	1.232e-01	-8.779e-01	1.328e-01	8.150e-01	3.542e-02	
-3.885e-01	1.040e+00	7.274e-05	1.604e-01	8.796e-04	-1.746e+00	1.120e-03	4.736e-01	1.096e-01	-8.695e-01	2.366e-01	8.071e-01	-7.965e-02	
-3.835e-01	1.015e+00	6.914e-05	2.322e-01	8.715e-04	-1.822e+00	2.634e-03	4.887e-01	9.574e-02	-8.547e-01	3.387e-01	7.811e-01	-1.929e-01	
-3.784e-01	9.887e-01	6.547e-05	3.033e-01	8.603e-04	-1.885e+00	4.129e-03	5.029e-01	8.172e-02	-8.335e-01	4.382e-01	7.376e-01	-3.019e-01	
-3.734e-01	9.615e-01	6.175e-05	3.732e-01	8.461e-04	-1.933e+00	5.591e-03	5.161e-01	6.755e-02	-8.060e-01	5.344e-01	6.774e-01	-4.040e-01	
-3.684e-01	9.335e-01	5.797e-05	4.419e-01	8.289e-04	-1.967e+00	7.011e-03	5.285e-01	5.325e-02	-7.726e-01	6.267e-01	6.020e-01	-4.971e-01	
-3.634e-01	9.046e-01	5.414e-05	5.090e-01	8.088e-04	-1.985e+00	8.377e-03	5.399e-01	3.886e-02	-7.334e-01	7.143e-01	5.131e-01	-5.790e-01	
-3.584e-01	8.749e-01	5.026e-05	5.743e-01	7.858e-04	-1.988e+00	9.680e-03	5.503e-01	2.441e-02	-6.887e-01	7.965e-01	4.127e-01	-6.479e-01	
-3.534e-01	8.445e-01	4.633e-05	6.375e-01	7.600e-04	-1.976e+00	1.091e-02	5.598e-01	9.903e-03	-6.389e-01	8.729e-01	3.029e-01	-7.022e-01	
-3.484e-01	8.132e-01	4.237e-05	6.986e-01	7.315e-04	-1.949e+00	1.205e-02	5.682e-01	-4.617e-03	-5.844e-01	9.427e-01	1.864e-01	-7.407e-01	
-3.434e-01	7.813e-01	3.836e-05	7.571e-01	7.005e-04	-1.907e+00	1.311e-02	5.757e-01	-1.913e-02	-5.254e-01	1.005e+00	6.562e-02	-7.625e-01	
-3.383e-01	7.486e-01	3.432e-05	8.130e-01	6.670e-04	-1.851e+00	1.406e-02	5.820e-01	-3.361e-02	-4.626e-01	1.061e+00	-5.660e-02	-7.672e-01	
-3.333e-01	7.153e-01	3.025e-05	8.660e-01	6.311e-04	-1.780e+00	1.490e-02	5.874e-01	-4.802e-02	-3.963e-01	1.108e+00	-1.775e-01	-7.547e-01	
-3.283e-01	7.011e-01	2.854e-05	8.868e-01	6.152e-04	-1.745e+00	1.521e-02	5.892e-01	-5.400e-02	-3.674e-01	1.124e+00	-2.264e-01	-7.423e-01	
-3.233e-01	6.866e-01	2.682e-05	9.064e-01	5.985e-04	-1.704e+00	1.546e-02	5.905e-01	-5.993e-02	-3.374e-01	1.137e+00	-2.732e-01	-7.230e-01	
-3.183e-01	6.719e-01	2.509e-05	9.245e-01	5.808e-04	-1.658e+00	1.567e-02	5.914e-01	-6.582e-02	-3.063e-01	1.147e+00	-3.173e-01	-6.969e-01	
-3.133e-01	6.570e-01	2.335e-05	9.414e-01	5.622e-04	-1.606e+00	1.583e-02	5.919e-01	-7.167e-02	-2.743e-01	1.152e+00	-3.585e-01	-6.643e-01	
-3.083e-01	6.418e-01	2.160e-05	9.568e-01	5.429e-04	-1.550e+00	1.594e-02	5.919e-01	-7.745e-02	-2.414e-01	1.154e+00	-3.963e-01	-6.254e-01	
-3.033e-01	6.264e-01	1.985e-05	9.709e-01	5.227e-04	-1.488e+00	1.599e-02	5.915e-01	-8.318e-02	-2.077e-01	1.153e+00	-4.304e-01	-5.806e-01	
-2.982e-01	6.107e-01	1.808e-05	9.835e-01	5.018e-04	-1.422e+00	1.600e-02	5.906e-01	-8.885e-02	-1.735e-01	1.148e+00	-4.605e-01	-5.304e-01	
-2.932e-01	5.948e-01	1.631e-05	9.946e-01	4.801e-04	-1.351e+00	1.595e-02	5.893e-01	-9.445e-02	-1.386e-01	1.139e+00	-4.862e-01	-4.752e-01	
-2.882e-01	5.786e-01	1.454e-05	1.004e+00	4.578e-04	-1.276e+00	1.585e-02	5.876e-01	-9.998e-02	-1.034e-01	1.127e+00	-5.074e-01	-4.155e-01	
-2.832e-01	5.623e-01	1.275e-05	1.013e+00	4.347e-04	-1.197e+00	1.571e-02	5.854e-01	-1.054e-01	-6.780e-02	1.112e+00	-5.237e-01	-3.519e-01	
-2.782e-01	5.457e-01	1.097e-05	1.019e+00	4.110e-04	-1.114e+00	1.551e-02	5.827e-01	-1.108e-01	-3.201e-02	1.092e+00	-5.352e-01	-2.850e-01	
-2.732e-01	5.290e-01	9.177e-06	1.024e+00	3.867e-04	-1.027e+00	1.526e-02	5.797e-01	-1.161e-01	3.879e-03	1.070e+00	-5.416e-01	-2.154e-01	
-2.682e-01	5.120e-01	7.383e-06	1.028e+00	3.619e-04	-9.372e-01	1.496e-02	5.762e-01	-1.213e-01	3.976e-02	1.044e+00	-5.430e-01	-1.439e-01	
-2.632e-01	4.949e-01	5.585e-06	1.030e+00	3.365e-04	-8.444e-01	1.462e-02	5.723e-01	-1.264e-01	7.552e-02	1.015e+00	-5.392e-01	-7.091e-02	
-2.581e-01	4.775e-01	3.786e-06	1.031e+00	3.106e-04	-7.488e-01	1.423e-02	5.679e-01	-1.314e-01	1.110e-01	9.828e-01	-5.303e-01	2.701e-03	
-2.531e-01	4.600e-01	1.985e-06	1.030e+00	2.842e-04	-6.509e-01	1.380e-02	5.631e-01	-1.364e-01	1.462e-01	9.475e-01	-5.165e-01	7.628e-02	
-2.481e-01	4.423e-01	1.837e-07	1.028e+00	2.575e-04	-5.509e-01	1.332e-02	5.579e-01	-1.412e-01	1.810e-01	9.093e-01	-4.977e-01	1.492e-01	
-2.431e-01	4.245e-01	-1.618e-06	1.024e+00	2.303e-04	-4.491e-01	1.279e-02	5.523e-01	-1.459e-01	2.152e-01	8.682e-01	-4.743e-01	2.206e-01	
-2.381e-01	4.064e-01	-3.419e-06	1.019e+00	2.028e-04	-3.459e-01	1.223e-02	5.463e-01	-1.505e-01	2.487e-01	8.244e-01	-4.464e-01	2.900e-01	
-2.331e-01	3.883e-01	-5.218e-06	1.012e+00	1.751e-04	-2.415e-01	1.163e-02	5.398e-01	-1.550e-01	2.814e-01	7.781e-01	-4.143e-01	3.567e-01	
-2.281e-01	3.700e-01	-7.016e-06	1.004e+00	1.470e-04	-1.364e-01	1.099e-02	5.330e-01	-1.594e-01	3.133e-01	7.293e-01	-3.782e-01	4.200e-01	
-2.231e-01	3.515e-01	-8.811e-06	9.937e-01	1.188e-04	-3.083e-02	1.032e-02	5.258e-01	-1.636e-01	3.443e-01	6.783e-01	-3.386e-01	4.794e-01	
-2.180e-01	3.329e-01	-1.060e-05	9.825e-01	9.033e-05	7.487e-02	9.608e-03	5.181e-01	-1.678e-01	3.742e-01	6.252e-01	-2.956e-01	5.342e-01	
-2.130e-01	3.142e-01	-1.239e-05	9.698e-01	6.176e-05	1.804e-01	8.870e-03	5.101e-01	-1.718e-01	4.029e-01	5.701e-01	-2.499e-01	5.841e-01	
-2.080e-01	2.954e-01	-1.417e-05	9.557e-01	3.311e-05	2.853e-01	8.104e-03	5.018e-01	-1.757e-01	4.304e-01	5.132e-01	-2.016e-01	6.284e-01	
-2.030e-01	2.765e-01	-1.595e-05	9.402e-01	4.401e-06	3.894e-01	7.313e-03	4.930e-01	-1.794e-01	4.567e-01	4.548e-01	-1.514e-01	6.669e-01	
-1.980e-01	2.575e-01	-1.772e-05	9.233e-01	-2.431e-05	4.923e-01	6.497e-03	4.839e-01	-1.830e-01	4.815e-01	3.949e-01	-9.958e-02	6.991e-01	
-1.930e-01	2.384e-01	-1.949e-05	9.051e-01	-5.299e-05	5.937e-01	5.662e-03	4.745e-01	-1.865e-01	5.050e-01	3.338e-01	-4.664e-02	7.247e-01	
-1.880e-01	2.192e-01	-2.125e-05	8.857e-01	-8.158e-05	6.932e-01	4.808e-03	4.647e-01	-1.898e-01	5.269e-01	2.717e-01	6.973e-03	7.435e-01	
-1.830e-01	1.999e-01	-2.300e-05	8.649e-01	-1.101e-04	7.907e-01	3.938e-03	4.546e-01	-1.930e-01	5.473e-01	2.087e-01	6.079e-02	7.553e-01	
-1.779e-01	1.806e-01	-2.474e-05	8.429e-01	-1.384e-04	8.857e-01	3.056e-03	4.442e-01	-1.961e-01	5.661e-01	1.451e-01	1.144e-01	7.600e-01	
-1.729e-01	1.612e-01	-2.647e-05	8.198e-01	-1.665e-04	9.781e-01	2.165e-03	4.334e-01	-1.990e-01	5.833e-01	8.104e-02	1.673e-01	7.576e-01	
-1.679e-01	1.418e-01	-2.819e-05	7.955e-01	-1.944e-04	1.067e+00	1.266e-03	4.224e-01	-2.017e-01	5.988e-01	1.671e-02	2.191e-01	7.481e-01	
-1.629e-01	1.223e-01	-2.990e-05	7.702e-01	-2.219e-04	1.154e+00	3.638e-04	4.111e-01	-2.043e-01	6.126e-01	-4.767e-02	2.694e-01	7.315e-01	
-1.579e-01	1.029e-01	-3.160e-05	7.438e-01	-2.492e-04	1.236e+00	-5.399e-04	3.996e-01	-2.068e-01	6.248e-01	-1.119e-01	3.178e-01	7.081e-01	
-1.529e-01	8.340e-02	-3.329e-05	7.164e-01	-2.761e-04	1.315e+00	-1.442e-03	3.878e-01	-2.091e-01	6.352e-01	-1.758e-01	3.641e-01	6.780e-01	
-1.479e-01	6.393e-02	-3.497e-05	6.882e-01	-3.026e-04	1.391e+00	-2.339e-03	3.758e-01	-2.112e-01	6.440e-01	-2.391e-01	4.078e-01	6.415e-01	
-1.429e-01	4.448e-02	-3.663e-05	6.590e-01	-3.286e-04	1.462e+00	-3.229e-03	3.636e-01	-2.132e-01	6.512e-01	-3.017e-01	4.488e-01	5.990e-01	
-1.378e-01	2.506e-02	-3.828e-05	6.291e-01	-3.541e-04	1.528e+00	-4.109e-03	3.513e-01	-2.150e-01	6.567e-01	-3.634e-01	4.867e-01	5.509e-01	
-1.328e-01	5.688e-03	-3.991e-05	5.985e-01	-3.792e-04	1.591e+00	-4.975e-03	3.388e-01	-2.167e-01	6.606e-01	-4.239e-01	5.215e-01	4.976e-01	
-1.278e-01	-1.362e-02	-4.153e-05	5.673e-01	-4.036e-04	1.649e+00	-5.826e-03	3.261e-01	-2.182e-01	6.630e-01	-4.831e-01	5.530e-01	4.396e-01	
-1.228e-01	-3.285e-02	-4.313e-05	5.355e-01	-4.275e-04	1.702e+00	-6.658e-03	3.134e-01	-2.195e-01	6.640e-01	-5.408e-01	5.812e-01	3.775e-01	
-1.178e-01	-5.199e-02	-4.472e-05	5.033e-01	-4.508e-04	1.751e+00	-7.469e-03	3.006e-01	-2.207e-01	6.636e-01	-5.968e-01	6.059e-01	3.118e-01	
-1.128e-01	-7.101e-02	-4.629e-05	4.707e-01	-4.734e-04	1.794e+00	-8.256e-03	2.877e-01	-2.217e-01	6.619e-01	-6.510e-01	6.273e-01	2.433e-01	
-1.078e-01	-8.990e-02	-4.784e-05	4.378e-01	-4.952e-04	1.833e+00	-9.017e-03	2.749e-01	-2.225e-01	6.590e-01	-7.031e-01	6.455e-01	1.724e-01	
-1.028e-01	-1.086e-01	-4.938e-05	4.047e-01	-5.164e-04	1.867e+00	-9.748e-03	2.621e-01	-2.232e-01	6.551e-01	-7.531e-01	6.606e-01	9.990e-02	
-9.774e-02	-1.272e-01	-5.090e-05	3.715e-01	-5.368e-04	1.897e+00	-1.045e-02	2.493e-01	-2.237e-01	6.501e-01	-8.007e-01	6.727e-01	2.647e-02	
-9.273e-02	-1.456e-01	-5.239e-05	3.384e-01	-5.564e-04	1.921e+00	-1.112e-02	2.366e-01	-2.241e-01	6.444e-01	-8.458e-01	6.821e-01	-4.721e-02	
-8.772e-02	-1.637e-01	-5.387e-05	3.054e-01	-5.752e-04	1.941e+00	-1.175e-02	2.241e-01	-2.242e-01	6.380e-01	-8.883e-01	6.891e-01	-1.204e-01	
-8.271e-02	-1.817e-01	-5.533e-05	2.726e-01	-5.931e-04	1.956e+00	-1.234e-02	2.118e-01	-2.242e-01	6.310e-01	-9.280e-01	6.939e-01	-1.925e-01	
-7.769e-02	-1.993e-01	-5.676e-05	2.401e-01	-6.102e-04	1.966e+00	-1.290e-02	1.997e-01	-2.241e-01	6.237e-01	-9.649e-01	6.970e-01	-2.628e-01	
-7.268e-02	-2.167e-01	-5.818e-05	2.081e-01	-6.264e-04	1.972e+00	-1.341e-02	1.878e-01	-2.237e-01	6.161e-01	-9.987e-01	6.987e-01	-3.307e-01	
-6.767e-02	-2.338e-01	-5.957e-05	1.767e-01	-6.416e-04	1.973e+00	-1.388e-02	1.763e-01	-2.232e-01	6.084e-01	-1.029e+00	6.993e-01	-3.954e-01	
-6.266e-02	-2.505e-01	-6.094e-05	1.459e-01	-6.559e-04	1.970e+00	-1.431e-02	1.651e-01	-2.226e-01	6.008e-01	-1.057e+00	6.993e-01	-4.564e-01	
-5.764e-02	-2.669e-01	-6.229e-05	1.160e-01	-6.692e-04	1.963e+00	-1.469e-02	1.542e-01	-2.217e-01	5.934e-01	-1.081e+00	6.991e-01	-5.131e-01	
-5.263e-02	-2.830e-01	-6.362e-05	8.688e-02	-6.816e-04	1.952e+00	-1.503e-02	1.438e-01	-2.207e-01	5.864e-01	-1.102e+00	6.991e-01	-5.650e-01	
-4.762e-02	-2.986e-01	-6.492e-05	5.877e-02	-6.929e-04	1.937e+00	-1.531e-02	1.339e-01	-2.196e-01	5.800e-01	-1.120e+00	6.996e-01	-6.116e-01	
-4.261e-02	-3.138e-01	-6.619e-05	3.175e-02	-7.033e-04	1.919e+00	-1.555e-02	1.244e-01	-2.182e-01	5.742e-01	-1.134e+00	7.010e-01	-6.524e-01	
-3.759e-02	-3.286e-01	-6.744e-05	5.917e-03	-7.126e-04	1.897e+00	-1.574e-02	1.155e-01	-2.167e-01	5.692e-01	-1.144e+00	7.037e-01	-6.871e-01	
-3.258e-02	-3.430e-01	-6.867e-05	-1.865e-02	-7.208e-04	1.872e+00	-1.588e-02	1.071e-01	-2.151e-01	5.652e-01	-1.151e+00	7.079e-01	-7.153e-01	
-2.757e-02	-3.569e-01	-6.987e-05	-4.187e-02	-7.280e-04	1.843e+00	-1.596e-02	9.936e-02	-2.133e-01	5.622e-01	-1.154e+00	7.139e-01	-7.369e-01	
-2.256e-02	-3.703e-01	-7.104e-05	-6.366e-02	-7.341e-04	1.812e+00	-1.600e-02	9.221e-02	-2.113e-01	5.603e-01	-1.154e+00	7.219e-01	-7.515e-01	
-1.754e-02	-3.832e-01	-7.219e-05	-8.396e-02	-7.391e-04	1.778e+00	-1.598e-02	8.570e-02	-2.092e-01	5.596e-01	-1.150e+00	7.320e-01	-7.590e-01	
-1.253e-02	-3.956e-01	-7.331e-05	-1.027e-01	-7.430e-04	1.741e+00	-1.592e-02	7.986e-02	-2.069e-01	5.602e-01	-1.143e+00	7.444e-01	-7.594e-01	
-7.519e-03	-4.074e-01	-7.440e-05	-1.199e-01	-7.459e-04	1.702e+00	-1.580e-02	7.469e-02	-2.044e-01	5.621e-01	-1.132e+00	7.590e-01	-7.527e-01	
-2.506e-03	-4.188e-01	-7.546e-05	-1.354e-01	-7.476e-04	1.661e+00	-1.564e-02	7.021e-02	-2.018e-01	5.654e-01	-1.117e+00	7.758e-01	-7.389e-01	
2.506e-03	-4.296e-01	-7.650e-05	-1.493e-01	-7.483e-04	1.618e+00	-1.542e-02	6.640e-02	-1.991e-01	5.700e-01	-1.099e+00	7.946e-01	-7.185e-01	
7.519e-03	-4.401e-01	-7.752e-05	-1.621e-01	-7.483e-04	1.573e+00	-1.517e-02	6.303e-02	-1.962e-01	5.754e-01	-1.079e+00	8.147e-01	-6.937e-01	
1.253e-02	-4.503e-01	-7.852e-05	-1.739e-01	-7.476e-04	1.528e+00	-1.490e-02	6.009e-02	-1.933e-01	5.816e-01	-1.057e+00	8.358e-01	-6.649e-01	
1.754e-02	-4.601e-01	-7.950e-05	-1.847e-01	-7.463e-04	1.481e+00	-1.459e-02	5.756e-02	-1.903e-01	5.885e-01	-1.033e+00	8.577e-01	-6.324e-01	
2.256e-02	-4.696e-01	-8.047e-05	-1.944e-01	-7.443e-04	1.433e+00	-1.426e-02	5.544e-02	-1.872e-01	5.962e-01	-1.007e+00	8.802e-01	-5.963e-01	
2.757e-02	-4.788e-01	-8.141e-05	-2.032e-01	-7.416e-04	1.385e+00	-1.390e-02	5.373e-02	-1.840e-01	6.045e-01	-9.792e-01	9.032e-01	-5.569e-01	
3.258e-02	-4.877e-01	-8.234e-05	-2.109e-01	-7.383e-04	1.335e+00	-1.352e-02	5.240e-02	-1.807e-01	6.134e-01	-9.495e-01	9.262e-01	-5.143e-01	
3.759e-02	-4.963e-01	-8.325e-05	-2.177e-01	-7.343e-04	1.285e+00	-1.310e-02	5.146e-02	-1.774e-01	6.229e-01	-9.180e-01	9.492e-01	-4.688e-01	
4.261e-02	-5.045e-01	-8.414e-05	-2.235e-01	-7.297e-04	1.234e+00	-1.267e-02	5.089e-02	-1.739e-01	6.328e-01	-8.848e-01	9.716e-01	-4.206e-01	
4.762e-02	-5.125e-01	-8.501e-05	-2.283e-01	-7.244e-04	1.182e+00	-1.220e-02	5.067e-02	-1.704e-01	6.431e-01	-8.500e-01	9.933e-01	-3.701e-01	
5.263e-02	-5.201e-01	-8.587e-05	-2.323e-01	-7.185e-04	1.129e+00	-1.172e-02	5.079e-02	-1.668e-01	6.537e-01	-8.135e-01	1.014e+00	-3.174e-01	
5.764e-02	-5.275e-01	-8.670e-05	-2.353e-01	-7.119e-04	1.076e+00	-1.121e-02	5.122e-02	-1.632e-01	6.645e-01	-7.756e-01	1.033e+00	-2.630e-01	
6.266e-02	-5.346e-01	-8.751e-05	-2.376e-01	-7.048e-04	1.022e+00	-1.068e-02	5.196e-02	-1.594e-01	6.754e-01	-7.362e-01	1.050e+00	-2.071e-01	
6.767e-02	-5.414e-01	-8.831e-05	-2.390e-01	-6.969e-04	9.669e-01	-1.013e-02	5.297e-02	-1.556e-01	6.862e-01	-6.954e-01	1.065e+00	-1.500e-01	
7.268e-02	-5.479e-01	-8.908e-05	-2.396e-01	-6.885e-04	9.116e-01	-9.564e-03	5.425e-02	-1.518e-01	6.970e-01	-6.533e-01	1.078e+00	-9.201e-02	
7.769e-02	-5.542e-01	-8.983e-05	-2.395e-01	-6.795e-04	8.556e-01	-8.976e-03	5.577e-02	-1.478e-01	7.076e-01	-6.099e-01	1.088e+00	-3.354e-02	
8.271e-02	-5.602e-01	-9.057e-05	-2.387e-01	-6.698e-04	7.990e-01	-8.371e-03	5.751e-02	-1.438e-01	7.179e-01	-5.655e-01	1.095e+00	2.511e-02	
8.772e-02	-5.660e-01	-9.128e-05	-2.373e-01	-6.596e-04	7.419e-01	-7.750e-03	5.945e-02	-1.397e-01	7.277e-01	-5.200e-01	1.099e+00	8.362e-02	
9.273e-02	-5.716e-01	-9.197e-05	-2.352e-01	-6.488e-04	6.842e-01	-7.115e-03	6.158e-02	-1.356e-01	7.371e-01	-4.735e-01	1.099e+00	1.417e-01	
9.774e-02	-5.769e-01	-9.264e-05	-2.326e-01	-6.374e-04	6.260e-01	-6.465e-03	6.386e-02	-1.314e-01	7.459e-01	-4.261e-01	1.095e+00	1.989e-01	
1.028e-01	-5.820e-01	-9.329e-05	-2.294e-01	-6.254e-04	5.674e-01	-5.803e-03	6.629e-02	-1.271e-01	7.540e-01	-3.779e-01	1.087e+00	2.550e-01	
1.078e-01	-5.869e-01	-9.392e-05	-2.257e-01	-6.129e-04	5.083e-01	-5.130e-03	6.885e-02	-1.228e-01	7.614e-01	-3.290e-01	1.075e+00	3.097e-01	
1.128e-01	-5.916e-01	-9.453e-05	-2.215e-01	-5.999e-04	4.489e-01	-4.448e-03	7.152e-02	-1.184e-01	7.679e-01	-2.795e-01	1.059e+00	3.626e-01	
1.178e-01	-5.961e-01	-9.511e-05	-2.168e-01	-5.863e-04	3.891e-01	-3.756e-03	7.429e-02	-1.140e-01	7.735e-01	-2.295e-01	1.038e+00	4.135e-01	
1.228e-01	-6.004e-01	-9.568e-05	-2.118e-01	-5.722e-04	3.291e-01	-3.058e-03	7.713e-02	-1.095e-01	7.781e-01	-1.790e-01	1.013e+00	4.620e-01	
1.278e-01	-6.046e-01	-9.622e-05	-2.064e-01	-5.576e-04	2.689e-01	-2.353e-03	8.003e-02	-1.050e-01	7.817e-01	-1.282e-01	9.830e-01	5.079e-01	
1.328e-01	-6.085e-01	-9.674e-05	-2.006e-01	-5.425e-04	2.085e-01	-1.644e-03	8.299e-02	-1.004e-01	7.842e-01	-7.720e-02	9.489e-01	5.509e-01	
1.378e-01	-6.123e-01	-9.724e-05	-1.945e-01	-5.269e-04	1.480e-01	-9.321e-04	8.599e-02	-9.581e-02	7.855e-01	-2.602e-02	9.103e-01	5.909e-01	
1.429e-01	-6.159e-01	-9.772e-05	-1.880e-01	-5.108e-04	8.761e-02	-2.182e-04	8.902e-02	-9.115e-02	7.857e-01	2.520e-02	8.675e-01	6.274e-01	
1.479e-01	-6.193e-01	-9.817e-05	-1.813e-01	-4.943e-04	2.725e-02	4.961e-04	9.207e-02	-8.645e-02	7.846e-01	7.638e-02	8.205e-01	6.605e-01	
1.529e-01	-6.226e-01	-9.861e-05	-1.744e-01	-4.774e-04	-3.294e-02	1.210e-03	9.512e-02	-8.170e-02	7.823e-01	1.274e-01	7.695e-01	6.898e-01	
1.579e-01	-6.257e-01	-9.902e-05	-1.672e-01	-4.600e-04	-9.288e-02	1.921e-03	9.818e-02	-7.692e-02	7.787e-01	1.782e-01	7.147e-01	7.151e-01	
1.629e-01	-6.286e-01	-9.940e-05	-1.597e-01	-4.422e-04	-1.525e-01	2.628e-03	1.012e-01	-7.211e-02	7.737e-01	2.287e-01	6.563e-01	7.365e-01	
1.679e-01	-6.314e-01	-9.977e-05	-1.521e-01	-4.241e-04	-2.117e-01	3.330e-03	1.043e-01	-6.726e-02	7.675e-01	2.787e-01	5.946e-01	7.537e-01	
1.729e-01	-6.340e-01	-1.001e-04	-1.443e-01	-4.055e-04	-2.703e-01	4.026e-03	1.073e-01	-6.239e-02	7.599e-01	3.282e-01	5.299e-01	7.666e-01	
1.779e-01	-6.365e-01	-1.004e-04	-1.363e-01	-3.866e-04	-3.284e-01	4.714e-03	1.103e-01	-5.748e-02	7.511e-01	3.771e-01	4.624e-01	7.751e-01	
1.830e-01	-6.388e-01	-1.007e-04	-1.281e-01	-3.674e-04	-3.857e-01	5.394e-03	1.132e-01	-5.255e-02	7.408e-01	4.253e-01	3.926e-01	7.793e-01	
1.880e-01	-6.409e-01	-1.010e-04	-1.198e-01	-3.478e-04	-4.422e-01	6.062e-03	1.162e-01	-4.759e-02	7.293e-01	4.727e-01	3.208e-01	7.791e-01	
1.930e-01	-6.429e-01	-1.013e-04	-1.114e-01	-3.279e-04	-4.978e-01	6.719e-03	1.190e-01	-4.262e-02	7.165e-01	5.192e-01	2.473e-01	7.745e-01	
1.980e-01	-6.448e-01	-1.015e-04	-1.029e-01	-3.078e-04	-5.524e-01	7.364e-03	1.219e-01	-3.762e-02	7.023e-01	5.648e-01	1.725e-01	7.655e-01	
2.030e-01	-6.465e-01	-1.017e-04	-9.421e-02	-2.873e-04	-6.059e-01	7.994e-03	1.247e-01	-3.261e-02	6.869e-01	6.092e-01	9.691e-02	7.521e-01	
2.080e-01	-6.481e-01	-1.019e-04	-8.545e-02	-2.666e-04	-6.583e-01	8.609e-03	1.274e-01	-2.758e-02	6.702e-01	6.526e-01	2.083e-02	7.345e-01	
2.130e-01	-6.495e-01	-1.020e-04	-7.661e-02	-2.457e-04	-7.093e-01	9.207e-03	1.301e-01	-2.254e-02	6.523e-01	6.947e-01	-5.528e-02	7.127e-01	
2.180e-01	-6.507e-01	-1.022e-04	-6.769e-02	-2.245e-04	-7.589e-01	9.787e-03	1.328e-01	-1.749e-02	6.332e-01	7.355e-01	-1.310e-01	6.870e-01	
2.231e-01	-6.518e-01	-1.023e-04	-5.870e-02	-2.032e-04	-8.071e-01	1.035e-02	1.354e-01	-1.244e-02	6.129e-01	7.750e-01	-2.060e-01	6.573e-01	
2.281e-01	-6.528e-01	-1.024e-04	-4.966e-02	-1.816e-04	-8.537e-01	1.089e-02	1.379e-01	-7.374e-03	5.915e-01	8.129e-01	-2.797e-01	6.239e-01	
2.331e-01	-6.536e-01	-1.024e-04	-4.056e-02	-1.600e-04	-8.987e-01	1.141e-02	1.404e-01	-2.308e-03	5.690e-01	8.494e-01	-3.518e-01	5.870e-01	
2.381e-01	-6.543e-01	-1.025e-04	-3.143e-02	-1.381e-04	-9.419e-01	1.191e-02	1.428e-01	2.760e-03	5.455e-01	8.843e-01	-4.220e-01	5.467e-01	
2.431e-01	-6.548e-01	-1.025e-04	-2.227e-02	-1.162e-04	-9.833e-01	1.239e-02	1.451e-01	7.826e-03	5.209e-01	9.175e-01	-4.897e-01	5.034e-01	
2.481e-01	-6.551e-01	-1.025e-04	-1.308e-02	-9.410e-05	-1.023e+00	1.284e-02	1.474e-01	1.289e-02	4.953e-01	9.490e-01	-5.546e-01	4.572e-01	
2.531e-01	-6.553e-01	-1.025e-04	-3.877e-03	-7.196e-05	-1.060e+00	1.327e-02	1.496e-01	1.795e-02	4.689e-01	9.788e-01	-6.164e-01	4.084e-01	
2.581e-01	-6.554e-01	-1.024e-04	5.328e-03	-4.976e-05	-1.096e+00	1.367e-02	1.518e-01	2.299e-02	4.415e-01	1.007e+00	-6.746e-01	3.573e-01	
2.632e-01	-6.553e-01	-1.024e-04	1.453e-02	-2.751e-05	-1.129e+00	1.405e-02	1.538e-01	2.803e-02	4.134e-01	1.033e+00	-7.291e-01	3.042e-01	
2.682e-01	-6.551e-01	-1.023e-04	2.372e-02	-5.231e-06	-1.161e+00	1.439e-02	1.559e-01	3.306e-02	3.844e-01	1.057e+00	-7.794e-01	2.494e-01	
2.732e-01	-6.547e-01	-1.021e-04	3.289e-02	1.705e-05	-1.190e+00	1.472e-02	1.578e-01	3.807e-02	3.548e-01	1.079e+00	-8.253e-01	1.931e-01	
2.782e-01	-6.542e-01	-1.020e-04	4.203e-02	3.931e-05	-1.216e+00	1.501e-02	1.597e-01	4.306e-02	3.244e-01	1.099e+00	-8.665e-01	1.358e-01	
2.832e-01	-6.535e-01	-1.018e-04	5.114e-02	6.154e-05	-1.241e+00	1.527e-02	1.615e-01	4.804e-02	2.935e-01	1.117e+00	-9.029e-01	7.769e-02	
2.882e-01	-6.527e-01	-1.016e-04	6.020e-02	8.372e-05	-1.263e+00	1.551e-02	1.632e-01	5.299e-02	2.620e-01	1.133e+00	-9.341e-01	1.914e-02	
2.932e-01	-6.517e-01	-1.014e-04	6.920e-02	1.058e-04	-1.282e+00	1.571e-02	1.648e-01	5.792e-02	2.301e-01	1.147e+00	-9.600e-01	-3.951e-02	
2.982e-01	-6.506e-01	-1.012e-04	7.815e-02	1.278e-04	-1.299e+00	1.589e-02	1.664e-01	6.282e-02	1.977e-01	1.158e+00	-9.805e-01	-9.793e-02	
3.033e-01	-6.493e-01	-1.009e-04	8.702e-02	1.497e-04	-1.314e+00	1.603e-02	1.679e-01	6.770e-02	1.649e-01	1.168e+00	-9.954e-01	-1.558e-01	
3.083e-01	-6.479e-01	-1.007e-04	9.582e-02	1.715e-04	-1.326e+00	1.615e-02	1.694e-01	7.254e-02	1.318e-01	1.175e+00	-1.005e+00	-2.128e-01	
3.133e-01	-6.463e-01	-1.004e-04	1.045e-01	1.931e-04	-1.336e+00	1.623e-02	1.707e-01	7.735e-02	9.850e-02	1.180e+00	-1.008e+00	-2.686e-01	
3.183e-01	-6.446e-01	-1.000e-04	1.132e-01	2.145e-04	-1.343e+00	1.628e-02	1.720e-01	8.213e-02	6.499e-02	1.183e+00	-1.006e+00	-3.229e-01	
3.233e-01	-6.428e-01	-9.969e-05	1.217e-01	2.358e-04	-1.347e+00	1.630e-02	1.732e-01	8.687e-02	3.136e-02	1.184e+00	-9.985e-01	-3.753e-01	
3.283e-01	-6.408e-01	-9.932e-05	1.301e-01	2.568e-04	-1.349e+00	1.629e-02	1.743e-01	9.157e-02	-2.323e-03	1.182e+00	-9.851e-01	-4.256e-01	
3.333e-01	-6.386e-01	-9.893e-05	1.384e-01	2.776e-04	-1.348e+00	1.625e-02	1.754e-01	9.623e-02	-3.601e-02	1.179e+00	-9.661e-01	-4.735e-01	
3.383e-01	-6.331e-01	-9.793e-05	1.580e-01	3.269e-04	-1.340e+00	1.607e-02	1.777e-01	1.073e-01	-1.166e-01	1.164e+00	-9.075e-01	-5.819e-01	
3.434e-01	-6.273e-01	-9.688e-05	1.773e-01	3.756e-04	-1.326e+00	1.582e-02	1.798e-01	1.182e-01	-1.967e-01	1.145e+00	-8.366e-01	-6.823e-01	
3.484e-01	-6.211e-01	-9.578e-05	1.962e-01	4.234e-04	-1.305e+00	1.550e-02	1.817e-01	1.291e-01	-2.758e-01	1.120e+00	-7.544e-01	-7.735e-01	
3.534e-01	-6.146e-01	-9.462e-05	2.146e-01	4.703e-04	-1.279e+00	1.511e-02	1.834e-01	1.398e-01	-3.538e-01	1.091e+00	-6.619e-01	-8.542e-01	
3.584e-01	-6.077e-01	-9.342e-05	2.326e-01	5.162e-04	-1.247e+00	1.464e-02	1.850e-01	1.503e-01	-4.302e-01	1.056e+00	-5.605e-01	-9.234e-01	
3.634e-01	-6.006e-01	-9.216e-05	2.502e-01	5.610e-04	-1.209e+00	1.411e-02	1.863e-01	1.607e-01	-5.046e-01	1.017e+00	-4.514e-01	-9.800e-01	
3.684e-01	-5.930e-01	-9.086e-05	2.672e-01	6.047e-04	-1.165e+00	1.351e-02	1.874e-01	1.709e-01	-5.767e-01	9.729e-01	-3.363e-01	-1.023e+00	
3.734e-01	-5.852e-01	-8.950e-05	2.836e-01	6.470e-04	-1.116e+00	1.286e-02	1.883e-01	1.809e-01	-6.463e-01	9.247e-01	-2.166e-01	-1.053e+00	
3.784e-01	-5.771e-01	-8.810e-05	2.994e-01	6.880e-04	-1.062e+00	1.214e-02	1.891e-01	1.907e-01	-7.130e-01	8.723e-01	-9.395e-02	-1.068e+00	
3.835e-01	-5.686e-01	-8.664e-05	3.146e-01	7.275e-04	-1.003e+00	1.137e-02	1.896e-01	2.003e-01	-7.765e-01	8.161e-01	2.997e-02	-1.069e+00	
3.885e-01	-5.598e-01	-8.515e-05	3.291e-01	7.655e-04	-9.399e-01	1.054e-02	1.899e-01	2.097e-01	-8.365e-01	7.561e-01	1.535e-01	-1.055e+00	
3.935e-01	-5.508e-01	-8.360e-05	3.429e-01	8.018e-04	-8.721e-01	9.665e-03	1.900e-01	2.189e-01	-8.927e-01	6.928e-01	2.749e-01	-1.027e+00	
3.985e-01	-5.414e-01	-8.201e-05	3.560e-01	8.364e-04	-8.002e-01	8.746e-03	1.899e-01	2.278e-01	-9.449e-01	6.263e-01	3.926e-01	-9.850e-01	
4.035e-01	-5.317e-01	-8.037e-05	3.684e-01	8.693e-04	-7.246e-01	7.788e-03	1.896e-01	2.365e-01	-9.929e-01	5.571e-01	5.050e-01	-9.297e-01	
4.085e-01	-5.218e-01	-7.869e-05	3.799e-01	9.003e-04	-6.457e-01	6.793e-03	1.891e-01	2.449e-01	-1.036e+00	4.853e-01	6.105e-01	-8.617e-01	
4.135e-01	-5.115e-01	-7.697e-05	3.907e-01	9.294e-04	-5.638e-01	5.767e-03	1.884e-01	2.531e-01	-1.075e+00	4.114e-01	7.078e-01	-7.821e-01	
4.185e-01	-5.010e-01	-7.521e-05	4.006e-01	9.565e-04	-4.794e-01	4.714e-03	1.874e-01	2.610e-01	-1.109e+00	3.356e-01	7.955e-01	-6.919e-01	
4.236e-01	-4.902e-01	-7.340e-05	4.096e-01	9.816e-04	-3.927e-01	3.640e-03	1.863e-01	2.686e-01	-1.138e+00	2.583e-01	8.724e-01	-5.924e-01	
4.286e-01	-4.792e-01	-7.156e-05	4.178e-01	1.005e-03	-3.042e-01	2.548e-03	1.850e-01	2.759e-01	-1.162e+00	1.799e-01	9.374e-01	-4.847e-01	
4.336e-01	-4.678e-01	-6.968e-05	4.251e-01	1.025e-03	-2.143e-01	1.446e-03	1.835e-01	2.829e-01	-1.181e+00	1.006e-01	9.898e-01	-3.706e-01	
4.386e-01	-4.563e-01	-6.775e-05	4.315e-01	1.044e-03	-1.235e-01	3.361e-04	1.818e-01	2.897e-01	-1.195e+00	2.094e-02	1.029e+00	-2.514e-01	
4.436e-01	-4.445e-01	-6.580e-05	4.370e-01	1.061e-03	-3.201e-02	-7.750e-04	1.798e-01	2.961e-01	-1.203e+00	-5.886e-02	1.054e+00	-1.288e-01	
4.486e-01	-4.324e-01	-6.380e-05	4.416e-01	1.075e-03	5.957e-02	-1.882e-03	1.777e-01	3.021e-01	-1.205e+00	-1.384e-01	1.064e+00	-4.398e-03	
4.536e-01	-4.201e-01	-6.177e-05	4.452e-01	1.087e-03	1.509e-01	-2.981e-03	1.754e-01	3.079e-01	-1.203e+00	-2.173e-01	1.061e+00	1.200e-01	
4.586e-01	-4.076e-01	-5.971e-05	4.478e-01	1.096e-03	2.415e-01	-4.066e-03	1.729e-01	3.133e-01	-1.195e+00	-2.952e-01	1.043e+00	2.428e-01	
4.637e-01	-3.948e-01	-5.762e-05	4.496e-01	1.104e-03	3.310e-01	-5.133e-03	1.703e-01	3.184e-01	-1.181e+00	-3.719e-01	1.010e+00	3.623e-01	
4.687e-01	-3.819e-01	-5.549e-05	4.503e-01	1.109e-03	4.190e-01	-6.175e-03	1.674e-01	3.231e-01	-1.162e+00	-4.468e-01	9.645e-01	4.769e-01	
4.737e-01	-3.687e-01	-5.334e-05	4.501e-01	1.111e-03	5.050e-01	-7.190e-03	1.644e-01	3.275e-01	-1.138e+00	-5.197e-01	9.055e-01	5.850e-01	
4.787e-01	-3.553e-01	-5.115e-05	4.490e-01	1.111e-03	5.888e-01	-8.171e-03	1.611e-01	3.316e-01	-1.109e+00	-5.903e-01	8.343e-01	6.852e-01	
4.837e-01	-3.418e-01	-4.894e-05	4.469e-01	1.109e-03	6.698e-01	-9.115e-03	1.577e-01	3.353e-01	-1.075e+00	-6.583e-01	7.517e-01	7.761e-01	
4.887e-01	-3.280e-01	-4.670e-05	4.438e-01	1.105e-03	7.477e-01	-1.002e-02	1.542e-01	3.386e-01	-1.036e+00	-7.233e-01	6.590e-01	8.565e-01	
4.937e-01	-3.141e-01	-4.443e-05	4.398e-01	1.098e-03	8.222e-01	-1.087e-02	1.504e-01	3.415e-01	-9.927e-01	-7.851e-01	5.573e-01	9.253e-01	
4.987e-01	-3.000e-01	-4.214e-05	4.349e-01	1.089e-03	8.929e-01	-1.168e-02	1.465e-01	3.441e-01	-9.447e-01	-8.433e-01	4.481e-01	9.815e-01	
5.038e-01	-2.857e-01	-3.983e-05	4.290e-01	1.077e-03	9.595e-01	-1.243e-02	1.425e-01	3.463e-01	-8.924e-01	-8.977e-01	3.328e-01	1.024e+00	
5.088e-01	-2.713e-01	-3.750e-05	4.223e-01	1.064e-03	1.022e+00	-1.312e-02	1.383e-01	3.481e-01	-8.362e-01	-9.482e-01	2.129e-01	1.054e+00	
5.138e-01	-2.568e-01	-3.515e-05	4.146e-01	1.048e-03	1.079e+00	-1.376e-02	1.339e-01	3.496e-01	-7.761e-01	-9.943e-01	9.023e-02	1.068e+00	
5.188e-01	-2.421e-01	-3.277e-05	4.060e-01	1.029e-03	1.132e+00	-1.433e-02	1.294e-01	3.507e-01	-7.126e-01	-1.036e+00	-3.370e-02	1.069e+00	
5.238e-01	-2.272e-01	-3.038e-05	3.966e-01	1.009e-03	1.179e+00	-1.483e-02	1.248e-01	3.514e-01	-6.460e-01	-1.073e+00	-1.572e-01	1.054e+00	
5.288e-01	-2.123e-01	-2.798e-05	3.864e-01	9.862e-04	1.221e+00	-1.527e-02	1.200e-01	3.517e-01	-5.764e-01	-1.105e+00	-2.785e-01	1.026e+00	
5.338e-01	-1.972e-01	-2.555e-05	3.753e-01	9.615e-04	1.257e+00	-1.564e-02	1.151e-01	3.517e-01	-5.042e-01	-1.133e+00	-3.961e-01	9.835e-01	
5.388e-01	-1.820e-01	-2.312e-05	3.634e-01	9.348e-04	1.288e+00	-1.593e-02	1.101e-01	3.512e-01	-4.298e-01	-1.155e+00	-5.083e-01	9.278e-01	
5.439e-01	-1.668e-01	-2.067e-05	3.508e-01	9.061e-04	1.312e+00	-1.615e-02	1.049e-01	3.504e-01	-3.534e-01	-1.172e+00	-6.136e-01	8.595e-01	
5.489e-01	-1.514e-01	-1.821e-05	3.374e-01	8.754e-04	1.331e+00	-1.630e-02	9.966e-02	3.492e-01	-2.754e-01	-1.184e+00	-7.106e-01	7.796e-01	
5.539e-01	-1.359e-01	-1.574e-05	3.233e-01	8.429e-04	1.343e+00	-1.637e-02	9.429e-02	3.476e-01	-1.962e-01	-1.190e+00	-7.979e-01	6.891e-01	
5.589e-01	-1.204e-01	-1.326e-05	3.085e-01	8.086e-04	1.349e+00	-1.637e-02	8.881e-02	3.457e-01	-1.162e-01	-1.191e+00	-8.745e-01	5.892e-01	
5.639e-01	-1.048e-01	-1.077e-05	2.930e-01	7.726e-04	1.349e+00	-1.629e-02	8.324e-02	3.434e-01	-3.558e-02	-1.187e+00	-9.392e-01	4.814e-01	
5.689e-01	-8.918e-02	-8.283e-06	2.770e-01	7.349e-04	1.343e+00	-1.613e-02	7.758e-02	3.407e-01	4.517e-02	-1.177e+00	-9.911e-01	3.670e-01	
5.739e-01	-7.349e-02	-5.787e-06	2.603e-01	6.957e-04	1.331e+00	-1.590e-02	7.184e-02	3.376e-01	1.257e-01	-1.162e+00	-1.030e+00	2.477e-01	
5.789e-01	-5.775e-02	-3.288e-06	2.431e-01	6.550e-04	1.312e+00	-1.560e-02	6.602e-02	3.342e-01	2.057e-01	-1.142e+00	-1.054e+00	1.250e-01	
5.840e-01	-4.199e-02	-7.866e-07	2.254e-01	6.129e-04	1.287e+00	-1.523e-02	6.013e-02	3.304e-01	2.848e-01	-1.117e+00	-1.065e+00	6.459e-04	
5.890e-01	-2.620e-02	1.715e-06	2.072e-01	5.695e-04	1.257e+00	-1.479e-02	5.417e-02	3.262e-01	3.626e-01	-1.087e+00	-1.060e+00	-1.237e-01	
5.940e-01	-1.040e-02	4.215e-06	1.885e-01	5.249e-04	1.221e+00	-1.427e-02	4.816e-02	3.217e-01	4.387e-01	-1.052e+00	-1.042e+00	-2.465e-01	
5.990e-01	5.411e-03	6.713e-06	1.695e-01	4.792e-04	1.179e+00	-1.370e-02	4.209e-02	3.169e-01	5.129e-01	-1.012e+00	-1.009e+00	-3.658e-01	
6.040e-01	2.122e-02	9.208e-06	1.500e-01	4.325e-04	1.131e+00	-1.306e-02	3.598e-02	3.117e-01	5.848e-01	-9.677e-01	-9.629e-01	-4.802e-01	
6.090e-01	3.701e-02	1.170e-05	1.303e-01	3.848e-04	1.079e+00	-1.236e-02	2.983e-02	3.062e-01	6.540e-01	-9.190e-01	-9.036e-01	-5.881e-01	
6.140e-01	5.278e-02	1.418e-05	1.103e-01	3.363e-04	1.021e+00	-1.160e-02	2.364e-02	3.003e-01	7.204e-01	-8.661e-01	-8.320e-01	-6.881e-01	
6.190e-01	6.853e-02	1.666e-05	9.007e-02	2.872e-04	9.591e-01	-1.079e-02	1.743e-02	2.942e-01	7.835e-01	-8.094e-01	-7.491e-01	-7.787e-01	
6.241e-01	8.424e-02	1.912e-05	6.964e-02	2.374e-04	8.925e-01	-9.928e-03	1.120e-02	2.877e-01	8.430e-01	-7.491e-01	-6.560e-01	-8.587e-01	
6.291e-01	9.990e-02	2.158e-05	4.906e-02	1.871e-04	8.218e-01	-9.022e-03	4.964e-03	2.808e-01	8.988e-01	-6.854e-01	-5.541e-01	-9.272e-01	
6.341e-01	1.155e-01	2.402e-05	2.837e-02	1.364e-04	7.473e-01	-8.074e-03	-1.282e-03	2.737e-01	9.506e-01	-6.186e-01	-4.447e-01	-9.830e-01	
6.391e-01	1.311e-01	2.645e-05	7.629e-03	8.536e-05	6.693e-01	-7.089e-03	-7.527e-03	2.663e-01	9.981e-01	-5.491e-01	-3.292e-01	-1.026e+00	
6.441e-01	1.465e-01	2.887e-05	-1.313e-02	3.419e-05	5.883e-01	-6.072e-03	-1.376e-02	2.586e-01	1.041e+00	-4.770e-01	-2.093e-01	-1.054e+00	
6.491e-01	1.619e-01	3.127e-05	-3.387e-02	-1.705e-05	5.045e-01	-5.027e-03	-1.998e-02	2.506e-01	1.079e+00	-4.029e-01	-8.651e-02	-1.069e+00	
6.541e-01	1.772e-01	3.366e-05	-5.453e-02	-6.826e-05	4.185e-01	-3.958e-03	-2.618e-02	2.424e-01	1.113e+00	-3.269e-01	3.743e-02	-1.068e+00	
6.591e-01	1.924e-01	3.602e-05	-7.507e-02	-1.193e-04	3.305e-01	-2.872e-03	-3.236e-02	2.339e-01	1.141e+00	-2.495e-01	1.609e-01	-1.054e+00	
6.642e-01	2.075e-01	3.837e-05	-9.546e-02	-1.701e-04	2.410e-01	-1.772e-03	-3.849e-02	2.251e-01	1.165e+00	-1.709e-01	2.821e-01	-1.025e+00	
6.692e-01	2.225e-01	4.069e-05	-1.156e-01	-2.206e-04	1.503e-01	-6.637e-04	-4.459e-02	2.161e-01	1.183e+00	-9.161e-02	3.995e-01	-9.820e-01	
6.742e-01	2.374e-01	4.300e-05	-1.356e-01	-2.706e-04	5.901e-02	4.475e-04	-5.063e-02	2.069e-01	1.196e+00	-1.187e-02	5.116e-01	-9.259e-01	
6.792e-01	2.521e-01	4.528e-05	-1.552e-01	-3.200e-04	-3.257e-02	1.557e-03	-5.663e-02	1.974e-01	1.203e+00	6.791e-02	6.166e-01	-8.573e-01	
6.842e-01	2.668e-01	4.753e-05	-1.745e-01	-3.687e-04	-1.240e-01	2.658e-03	-6.256e-02	1.877e-01	1.205e+00	1.474e-01	7.134e-01	-7.770e-01	
6.892e-01	2.812e-01	4.976e-05	-1.935e-01	-4.166e-04	-2.149e-01	3.748e-03	-6.842e-02	1.779e-01	1.202e+00	2.262e-01	8.004e-01	-6.862e-01	
6.942e-01	2.955e-01	5.196e-05	-2.120e-01	-4.637e-04	-3.048e-01	4.820e-03	-7.421e-02	1.678e-01	1.193e+00	3.040e-01	8.766e-01	-5.861e-01	
6.992e-01	3.097e-01	5.414e-05	-2.301e-01	-5.098e-04	-3.932e-01	5.871e-03	-7.992e-02	1.575e-01	1.179e+00	3.805e-01	9.409e-01	-4.780e-01	
7.043e-01	3.236e-01	5.628e-05	-2.477e-01	-5.547e-04	-4.799e-01	6.894e-03	-8.554e-02	1.471e-01	1.160e+00	4.552e-01	9.925e-01	-3.635e-01	
7.093e-01	3.375e-01	5.840e-05	-2.648e-01	-5.985e-04	-5.644e-01	7.885e-03	-9.107e-02	1.365e-01	1.135e+00	5.279e-01	1.031e+00	-2.441e-01	
7.143e-01	3.511e-01	6.048e-05	-2.813e-01	-6.411e-04	-6.462e-01	8.840e-03	-9.650e-02	1.258e-01	1.106e+00	5.982e-01	1.055e+00	-1.213e-01	
7.193e-01	3.645e-01	6.253e-05	-2.972e-01	-6.823e-04	-7.251e-01	9.755e-03	-1.018e-01	1.149e-01	1.071e+00	6.658e-01	1.065e+00	3.106e-03	
7.243e-01	3.777e-01	6.455e-05	-3.125e-01	-7.220e-04	-8.006e-01	1.062e-02	-1.070e-01	1.040e-01	1.032e+00	7.305e-01	1.060e+00	1.275e-01	
7.293e-01	3.908e-01	6.653e-05	-3.271e-01	-7.602e-04	-8.725e-01	1.145e-02	-1.121e-01	9.285e-02	9.874e-01	7.919e-01	1.041e+00	2.501e-01	
7.343e-01	4.036e-01	6.847e-05	-3.410e-01	-7.967e-04	-9.403e-01	1.221e-02	-1.171e-01	8.165e-02	9.389e-01	8.497e-01	1.008e+00	3.694e-01	
7.393e-01	4.162e-01	7.038e-05	-3.542e-01	-8.316e-04	-1.004e+00	1.292e-02	-1.220e-01	7.036e-02	8.862e-01	9.037e-01	9.613e-01	4.836e-01	
7.444e-01	4.285e-01	7.225e-05	-3.667e-01	-8.647e-04	-1.063e+00	1.358e-02	-1.267e-01	5.900e-02	8.295e-01	9.536e-01	9.016e-01	5.913e-01	
7.494e-01	4.407e-01	7.408e-05	-3.783e-01	-8.960e-04	-1.117e+00	1.417e-02	-1.313e-01	4.757e-02	7.691e-01	9.993e-01	8.296e-01	6.910e-01	
7.544e-01	4.526e-01	7.587e-05	-3.892e-01	-9.254e-04	-1.166e+00	1.469e-02	-1.357e-01	3.608e-02	7.052e-01	1.040e+00	7.464e-01	7.813e-01	
7.594e-01	4.642e-01	7.762e-05	-3.992e-01	-9.528e-04	-1.209e+00	1.515e-02	-1.400e-01	2.456e-02	6.382e-01	1.077e+00	6.531e-01	8.610e-01	
7.644e-01	4.756e-01	7.932e-05	-4.084e-01	-9.782e-04	-1.247e+00	1.554e-02	-1.442e-01	1.302e-02	5.683e-01	1.109e+00	5.509e-01	9.290e-01	
7.694e-01	4.868e-01	8.099e-05	-4.167e-01	-1.001e-03	-1.279e+00	1.585e-02	-1.482e-01	1.455e-03	4.958e-01	1.135e+00	4.413e-01	9.845e-01	
7.744e-01	4.976e-01	8.260e-05	-4.241e-01	-1.023e-03	-1.306e+00	1.609e-02	-1.520e-01	-1.011e-02	4.212e-01	1.157e+00	3.256e-01	1.027e+00	
7.794e-01	5.082e-01	8.418e-05	-4.307e-01	-1.042e-03	-1.326e+00	1.626e-02	-1.557e-01	-2.166e-02	3.446e-01	1.173e+00	2.056e-01	1.055e+00	
7.845e-01	5.186e-01	8.571e-05	-4.363e-01	-1.058e-03	-1.340e+00	1.636e-02	-1.592e-01	-3.319e-02	2.665e-01	1.185e+00	8.278e-02	1.069e+00	
7.895e-01	5.286e-01	8.719e-05	-4.410e-01	-1.073e-03	-1.348e+00	1.637e-02	-1.625e-01	-4.468e-02	1.872e-01	1.190e+00	-4.116e-02	1.068e+00	
7.945e-01	5.384e-01	8.862e-05	-4.447e-01	-1.085e-03	-1.350e+00	1.632e-02	-1.656e-01	-5.613e-02	1.070e-01	1.191e+00	-1.646e-01	1.053e+00	
7.995e-01	5.478e-01	9.001e-05	-4.475e-01	-1.095e-03	-1.345e+00	1.619e-02	-1.686e-01	-6.751e-02	2.641e-02	1.186e+00	-2.857e-01	1.024e+00	
8.045e-01	5.570e-01	9.135e-05	-4.494e-01	-1.103e-03	-1.335e+00	1.598e-02	-1.714e-01	-7.882e-02	-5.434e-02	1.176e+00	-4.030e-01	9.805e-01	
8.095e-01	5.659e-01	9.264e-05	-4.503e-01	-1.108e-03	-1.318e+00	1.570e-02	-1.740e-01	-9.005e-02	-1.348e-01	1.160e+00	-5.148e-01	9.240e-01	
8.145e-01	5.744e-01	9.387e-05	-4.502e-01	-1.111e-03	-1.295e+00	1.535e-02	-1.764e-01	-1.012e-01	-2.147e-01	1.140e+00	-6.197e-01	8.550e-01	
8.195e-01	5.827e-01	9.506e-05	-4.492e-01	-1.112e-03	-1.267e+00	1.492e-02	-1.786e-01	-1.122e-01	-2.937e-01	1.114e+00	-7.161e-01	7.744e-01	
8.246e-01	5.906e-01	9.619e-05	-4.472e-01	-1.110e-03	-1.232e+00	1.443e-02	-1.807e-01	-1.231e-01	-3.713e-01	1.083e+00	-8.029e-01	6.833e-01	
8.296e-01	5.982e-01	9.728e-05	-4.443e-01	-1.106e-03	-1.192e+00	1.387e-02	-1.825e-01	-1.339e-01	-4.472e-01	1.048e+00	-8.787e-01	5.829e-01	
8.346e-01	6.055e-01	9.831e-05	-4.404e-01	-1.099e-03	-1.146e+00	1.325e-02	-1.841e-01	-1.445e-01	-5.212e-01	1.007e+00	-9.427e-01	4.747e-01	
8.396e-01	6.125e-01	9.928e-05	-4.356e-01	-1.090e-03	-1.095e+00	1.257e-02	-1.856e-01	-1.549e-01	-5.928e-01	9.624e-01	-9.939e-01	3.600e-01	
8.446e-01	6.191e-01	1.002e-04	-4.299e-01	-1.079e-03	-1.039e+00	1.183e-02	-1.868e-01	-1.652e-01	-6.617e-01	9.132e-01	-1.032e+00	2.404e-01	
8.496e-01	6.254e-01	1.011e-04	-4.233e-01	-1.066e-03	-9.780e-01	1.103e-02	-1.878e-01	-1.754e-01	-7.277e-01	8.599e-01	-1.055e+00	1.176e-01	
8.546e-01	6.313e-01	1.019e-04	-4.157e-01	-1.050e-03	-9.126e-01	1.019e-02	-1.887e-01	-1.853e-01	-7.904e-01	8.028e-01	-1.065e+00	-6.859e-03	
8.596e-01	6.369e-01	1.026e-04	-4.073e-01	-1.032e-03	-8.430e-01	9.293e-03	-1.893e-01	-1.950e-01	-8.496e-01	7.420e-01	-1.060e+00	-1.312e-01	
8.647e-01	6.422e-01	1.033e-04	-3.980e-01	-1.012e-03	-7.696e-01	8.358e-03	-1.897e-01	-2.045e-01	-9.049e-01	6.780e-01	-1.040e+00	-2.538e-01	
8.697e-01	6.471e-01	1.040e-04	-3.879e-01	-9.895e-04	-6.926e-01	7.383e-03	-1.900e-01	-2.138e-01	-9.562e-01	6.109e-01	-1.007e+00	-3.729e-01	
8.747e-01	6.516e-01	1.046e-04	-3.769e-01	-9.651e-04	-6.125e-01	6.375e-03	-1.900e-01	-2.229e-01	-1.003e+00	5.410e-01	-9.597e-01	-4.869e-01	
8.797e-01	6.559e-01	1.051e-04	-3.652e-01	-9.387e-04	-5.295e-01	5.338e-03	-1.898e-01	-2.317e-01	-1.046e+00	4.687e-01	-8.996e-01	-5.944e-01	
8.847e-01	6.597e-01	1.056e-04	-3.526e-01	-9.103e-04	-4.441e-01	4.276e-03	-1.894e-01	-2.403e-01	-1.083e+00	3.943e-01	-8.273e-01	-6.938e-01	
8.897e-01	6.632e-01	1.060e-04	-3.393e-01	-8.799e-04	-3.566e-01	3.194e-03	-1.888e-01	-2.486e-01	-1.116e+00	3.182e-01	-7.438e-01	-7.838e-01	
8.947e-01	6.663e-01	1.064e-04	-3.253e-01	-8.476e-04	-2.675e-01	2.097e-03	-1.880e-01	-2.566e-01	-1.144e+00	2.406e-01	-6.501e-01	-8.632e-01	
8.997e-01	6.691e-01	1.067e-04	-3.106e-01	-8.136e-04	-1.771e-01	9.910e-04	-1.870e-01	-2.644e-01	-1.167e+00	1.620e-01	-5.477e-01	-9.309e-01	
9.048e-01	6.715e-01	1.069e-04	-2.953e-01	-7.778e-04	-8.599e-02	-1.198e-04	-1.858e-01	-2.719e-01	-1.185e+00	8.257e-02	-4.379e-01	-9.859e-01	
9.098e-01	6.735e-01	1.071e-04	-2.793e-01	-7.404e-04	5.563e-03	-1.230e-03	-1.844e-01	-2.791e-01	-1.197e+00	2.808e-03	-3.221e-01	-1.028e+00	
9.148e-01	6.752e-01	1.072e-04	-2.627e-01	-7.014e-04	9.709e-02	-2.335e-03	-1.827e-01	-2.860e-01	-1.204e+00	-7.696e-02	-2.019e-01	-1.055e+00	
9.198e-01	6.765e-01	1.073e-04	-2.456e-01	-6.609e-04	1.882e-01	-3.428e-03	-1.809e-01	-2.925e-01	-1.205e+00	-1.564e-01	-7.906e-02	-1.069e+00	
9.248e-01	6.774e-01	1.073e-04	-2.279e-01	-6.190e-04	2.784e-01	-4.506e-03	-1.789e-01	-2.988e-01	-1.201e+00	-2.351e-01	4.489e-02	-1.068e+00	
9.298e-01	6.780e-01	1.073e-04	-2.098e-01	-5.758e-04	3.673e-01	-5.564e-03	-1.767e-01	-3.047e-01	-1.192e+00	-3.128e-01	1.682e-01	-1.052e+00	
9.348e-01	6.782e-01	1.072e-04	-1.912e-01	-5.313e-04	4.546e-01	-6.595e-03	-1.743e-01	-3.104e-01	-1.177e+00	-3.890e-01	2.893e-01	-1.023e+00	
9.398e-01	6.780e-01	1.070e-04	-1.722e-01	-4.858e-04	5.397e-01	-7.597e-03	-1.718e-01	-3.156e-01	-1.157e+00	-4.636e-01	4.065e-01	-9.790e-01	
9.449e-01	6.775e-01	1.068e-04	-1.528e-01	-4.392e-04	6.224e-01	-8.563e-03	-1.690e-01	-3.206e-01	-1.132e+00	-5.360e-01	5.181e-01	-9.221e-01	
9.499e-01	6.766e-01	1.065e-04	-1.331e-01	-3.916e-04	7.022e-01	-9.490e-03	-1.661e-01	-3.251e-01	-1.102e+00	-6.060e-01	6.227e-01	-8.528e-01	
9.549e-01	6.753e-01	1.062e-04	-1.132e-01	-3.433e-04	7.787e-01	-1.037e-02	-1.629e-01	-3.294e-01	-1.067e+00	-6.733e-01	7.189e-01	-7.718e-01	
9.599e-01	6.737e-01	1.058e-04	-9.296e-02	-2.942e-04	8.517e-01	-1.121e-02	-1.596e-01	-3.333e-01	-1.027e+00	-7.376e-01	8.053e-01	-6.804e-01	
9.649e-01	6.717e-01	1.053e-04	-7.255e-02	-2.445e-04	9.208e-01	-1.199e-02	-1.562e-01	-3.368e-01	-9.821e-01	-7.986e-01	8.808e-01	-5.798e-01	
9.699e-01	6.693e-01	1.048e-04	-5.199e-02	-1.942e-04	9.856e-01	-1.272e-02	-1.525e-01	-3.399e-01	-9.332e-01	-8.560e-01	9.444e-01	-4.713e-01	
9.749e-01	6.666e-01	1.042e-04	-3.132e-02	-1.436e-04	1.046e+00	-1.339e-02	-1.487e-01	-3.427e-01	-8.800e-01	-9.096e-01	9.952e-01	-3.564e-01	
9.799e-01	6.635e-01	1.036e-04	-1.058e-02	-9.263e-05	1.101e+00	-1.400e-02	-1.448e-01	-3.451e-01	-8.228e-01	-9.590e-01	1.032e+00	-2.367e-01	
9.850e-01	6.600e-01	1.029e-04	1.018e-02	-4.148e-05	1.152e+00	-1.454e-02	-1.406e-01	-3.472e-01	-7.620e-01	-1.004e+00	1.056e+00	-1.138e-01	
9.900e-01	6.562e-01	1.022e-04	3.092e-02	9.765e-06	1.197e+00	-1.502e-02	-1.364e-01	-3.488e-01	-6.978e-01	-1.045e+00	1.065e+00	1.061e-02	
9.950e-01	6.520e-01	1.014e-04	5.159e-02	6.098e-05	1.236e+00	-1.543e-02	-1.319e-01	-3.501e-01	-6.304e-01	-1.081e+00	1.059e+00	1.349e-01	
1.000e+00	6.475e-01	1.006e-04	7.216e-02	1.121e-04	1.270e+00	-1.577e-02	-1.274e-01	-3.510e-01	-5.602e-01	-1.112e+00	1.040e+00	2.574e-01	
1.000e+00	6.475e-01	1.006e-04	7.216e-02	1.121e-04	1.270e+00	-1.577e-02	-1.274e-01	-3.510e-01	-5.602e-01	-1.112e+00	1.040e+00	2.574e-01	
1.005e+00	6.426e-01	9.965e-05	9.294e-02	1.639e-04	1.299e+00	-1.603e-02	-1.226e-01	-3.516e-01	-4.861e-01	-1.139e+00	1.005e+00	3.785e-01	
1.010e+00	6.371e-01	9.865e-05	1.140e-01	2.165e-04	1.322e+00	-1.623e-02	-1.175e-01	-3.517e-01	-4.080e-01	-1.160e+00	9.553e-01	4.973e-01	
1.015e+00	6.311e-01	9.757e-05	1.354e-01	2.700e-04	1.339e+00	-1.635e-02	-1.122e-01	-3.515e-01	-3.259e-01	-1.177e+00	8.904e-01	6.116e-01	
1.020e+00	6.247e-01	9.641e-05	1.569e-01	3.241e-04	1.349e+00	-1.640e-02	-1.067e-01	-3.508e-01	-2.403e-01	-1.189e+00	8.106e-01	7.195e-01	
1.025e+00	6.176e-01	9.516e-05	1.786e-01	3.787e-04	1.353e+00	-1.635e-02	-1.008e-01	-3.497e-01	-1.515e-01	-1.194e+00	7.166e-01	8.189e-01	
1.030e+00	6.101e-01	9.382e-05	2.003e-01	4.337e-04	1.350e+00	-1.622e-02	-9.475e-02	-3.481e-01	-5.980e-02	-1.194e+00	6.091e-01	9.077e-01	
1.035e+00	6.019e-01	9.239e-05	2.220e-01	4.887e-04	1.339e+00	-1.600e-02	-8.841e-02	-3.460e-01	3.422e-02	-1.187e+00	4.893e-01	9.837e-01	
1.040e+00	5.932e-01	9.087e-05	2.435e-01	5.437e-04	1.320e+00	-1.568e-02	-8.181e-02	-3.435e-01	1.301e-01	-1.173e+00	3.590e-01	1.045e+00	
1.045e+00	5.839e-01	8.926e-05	2.649e-01	5.983e-04	1.294e+00	-1.527e-02	-7.496e-02	-3.404e-01	2.272e-01	-1.153e+00	2.199e-01	1.090e+00	
1.050e+00	5.741e-01	8.755e-05	2.860e-01	6.524e-04	1.259e+00	-1.476e-02	-6.788e-02	-3.368e-01	3.249e-01	-1.125e+00	7.418e-02	1.117e+00	
1.055e+00	5.636e-01	8.575e-05	3.067e-01	7.057e-04	1.216e+00	-1.415e-02	-6.056e-02	-3.326e-01	4.226e-01	-1.091e+00	-7.554e-02	1.125e+00	
1.061e+00	5.525e-01	8.385e-05	3.269e-01	7.580e-04	1.165e+00	-1.344e-02	-5.303e-02	-3.279e-01	5.195e-01	-1.049e+00	-2.266e-01	1.113e+00	
1.066e+00	5.409e-01	8.186e-05	3.464e-01	8.090e-04	1.106e+00	-1.263e-02	-4.530e-02	-3.226e-01	6.148e-01	-1.000e+00	-3.759e-01	1.080e+00	
1.071e+00	5.286e-01	7.978e-05	3.653e-01	8.583e-04	1.038e+00	-1.174e-02	-3.738e-02	-3.168e-01	7.077e-01	-9.447e-01	-5.204e-01	1.026e+00	
1.076e+00	5.158e-01	7.761e-05	3.833e-01	9.058e-04	9.635e-01	-1.075e-02	-2.929e-02	-3.104e-01	7.975e-01	-8.822e-01	-6.571e-01	9.520e-01	
1.081e+00	5.024e-01	7.535e-05	4.004e-01	9.511e-04	8.813e-01	-9.684e-03	-2.106e-02	-3.034e-01	8.833e-01	-8.133e-01	-7.827e-01	8.585e-01	
1.086e+00	4.885e-01	7.301e-05	4.165e-01	9.940e-04	7.922e-01	-8.539e-03	-1.270e-02	-2.959e-01	9.643e-01	-7.383e-01	-8.943e-01	7.470e-01	
1.091e+00	4.740e-01	7.058e-05	4.313e-01	1.034e-03	6.970e-01	-7.324e-03	-4.237e-03	-2.878e-01	1.040e+00	-6.577e-01	-9.890e-01	6.195e-01	
1.096e+00	4.591e-01	6.808e-05	4.450e-01	1.071e-03	5.961e-01	-6.050e-03	4.298e-03	-2.792e-01	1.109e+00	-5.720e-01	-1.065e+00	4.785e-01	
1.101e+00	4.436e-01	6.550e-05	4.573e-01	1.105e-03	4.905e-01	-4.725e-03	1.288e-02	-2.701e-01	1.171e+00	-4.819e-01	-1.119e+00	3.268e-01	
1.106e+00	4.278e-01	6.286e-05	4.682e-01	1.136e-03	3.810e-01	-3.361e-03	2.148e-02	-2.605e-01	1.225e+00	-3.881e-01	-1.150e+00	1.676e-01	
1.111e+00	4.115e-01	6.016e-05	4.775e-01	1.163e-03	2.684e-01	-1.969e-03	3.008e-02	-2.505e-01	1.271e+00	-2.913e-01	-1.158e+00	4.467e-03	
1.116e+00	3.948e-01	5.741e-05	4.854e-01	1.186e-03	1.537e-01	-5.606e-04	3.863e-02	-2.400e-01	1.308e+00	-1.924e-01	-1.141e+00	-1.590e-01	
1.121e+00	3.779e-01	5.460e-05	4.916e-01	1.205e-03	3.800e-02	8.511e-04	4.712e-02	-2.291e-01	1.336e+00	-9.212e-02	-1.100e+00	-3.191e-01	
1.126e+00	3.606e-01	5.176e-05	4.961e-01	1.221e-03	-7.777e-02	2.254e-03	5.551e-02	-2.179e-01	1.355e+00	8.583e-03	-1.037e+00	-4.721e-01	
1.131e+00	3.431e-01	4.888e-05	4.991e-01	1.232e-03	-1.926e-01	3.636e-03	6.378e-02	-2.063e-01	1.364e+00	1.089e-01	-9.511e-01	-6.147e-01	
1.136e+00	3.254e-01	4.598e-05	5.003e-01	1.239e-03	-3.054e-01	4.984e-03	7.190e-02	-1.944e-01	1.363e+00	2.079e-01	-8.460e-01	-7.434e-01	
1.141e+00	3.075e-01	4.305e-05	4.999e-01	1.242e-03	-4.153e-01	6.288e-03	7.984e-02	-1.823e-01	1.353e+00	3.048e-01	-7.237e-01	-8.557e-01	
1.146e+00	2.895e-01	4.012e-05	4.978e-01	1.240e-03	-5.213e-01	7.536e-03	8.759e-02	-1.700e-01	1.334e+00	3.987e-01	-5.873e-01	-9.490e-01	
1.151e+00	2.715e-01	3.717e-05	4.941e-01	1.235e-03	-6.225e-01	8.718e-03	9.511e-02	-1.575e-01	1.305e+00	4.890e-01	-4.398e-01	-1.022e+00	
1.156e+00	2.534e-01	3.423e-05	4.889e-01	1.226e-03	-7.183e-01	9.825e-03	1.024e-01	-1.449e-01	1.268e+00	5.749e-01	-2.849e-01	-1.072e+00	
1.161e+00	2.354e-01	3.130e-05	4.821e-01	1.212e-03	-8.078e-01	1.085e-02	1.094e-01	-1.322e-01	1.223e+00	6.559e-01	-1.259e-01	-1.100e+00	
1.166e+00	2.174e-01	2.838e-05	4.739e-01	1.196e-03	-8.905e-01	1.179e-02	1.162e-01	-1.194e-01	1.170e+00	7.312e-01	3.347e-02	-1.105e+00	
1.171e+00	1.994e-01	2.549e-05	4.643e-01	1.175e-03	-9.658e-01	1.263e-02	1.226e-01	-1.067e-01	1.110e+00	8.006e-01	1.898e-01	-1.087e+00	
1.176e+00	1.816e-01	2.261e-05	4.533e-01	1.151e-03	-1.033e+00	1.337e-02	1.288e-01	-9.398e-02	1.043e+00	8.635e-01	3.399e-01	-1.048e+00	
1.182e+00	1.640e-01	1.977e-05	4.412e-01	1.124e-03	-1.093e+00	1.401e-02	1.346e-01	-8.133e-02	9.709e-01	9.197e-01	4.808e-01	-9.883e-01	
1.187e+00	1.465e-01	1.696e-05	4.278e-01	1.094e-03	-1.144e+00	1.454e-02	1.402e-01	-6.877e-02	8.935e-01	9.689e-01	6.097e-01	-9.106e-01	
1.192e+00	1.293e-01	1.419e-05	4.135e-01	1.061e-03	-1.187e+00	1.497e-02	1.454e-01	-5.634e-02	8.118e-01	1.011e+00	7.245e-01	-8.166e-01	
1.197e+00	1.122e-01	1.146e-05	3.981e-01	1.026e-03	-1.221e+00	1.529e-02	1.503e-01	-4.405e-02	7.266e-01	1.046e+00	8.233e-01	-7.089e-01	
1.202e+00	9.546e-02	8.776e-06	3.819e-01	9.884e-04	-1.246e+00	1.551e-02	1.549e-01	-3.195e-02	6.385e-01	1.074e+00	9.046e-01	-5.899e-01	
1.207e+00	7.895e-02	6.140e-06	3.649e-01	9.486e-04	-1.264e+00	1.563e-02	1.591e-01	-2.004e-02	5.482e-01	1.094e+00	9.676e-01	-4.624e-01	
1.212e+00	6.271e-02	3.553e-06	3.473e-01	9.069e-04	-1.273e+00	1.564e-02	1.631e-01	-8.341e-03	4.565e-01	1.108e+00	1.012e+00	-3.290e-01	
1.217e+00	4.678e-02	1.018e-06	3.290e-01	8.635e-04	-1.274e+00	1.557e-02	1.667e-01	3.121e-03	3.640e-01	1.114e+00	1.036e+00	-1.926e-01	
1.222e+00	3.115e-02	-1.463e-06	3.101e-01	8.186e-04	-1.267e+00	1.540e-02	1.700e-01	1.434e-02	2.713e-01	1.114e+00	1.043e+00	-5.558e-02	
1.227e+00	1.583e-02	-3.891e-06	2.909e-01	7.725e-04	-1.254e+00	1.514e-02	1.730e-01	2.529e-02	1.790e-01	1.108e+00	1.030e+00	7.942e-02	
1.232e+00	8.316e-04	-6.263e-06	2.713e-01	7.253e-04	-1.233e+00	1.480e-02	1.757e-01	3.597e-02	8.775e-02	1.095e+00	1.001e+00	2.102e-01	
1.237e+00	-1.384e-02	-8.580e-06	2.514e-01	6.773e-04	-1.205e+00	1.438e-02	1.781e-01	4.637e-02	-2.032e-03	1.077e+00	9.552e-01	3.345e-01	
1.242e+00	-2.818e-02	-1.084e-05	2.312e-01	6.285e-04	-1.172e+00	1.389e-02	1.803e-01	5.649e-02	-8.985e-02	1.053e+00	8.947e-01	4.507e-01	
1.247e+00	-4.220e-02	-1.305e-05	2.109e-01	5.791e-04	-1.132e+00	1.334e-02	1.821e-01	6.631e-02	-1.753e-01	1.024e+00	8.211e-01	5.570e-01	
1.252e+00	-5.588e-02	-1.519e-05	1.906e-01	5.294e-04	-1.088e+00	1.272e-02	1.837e-01	7.583e-02	-2.579e-01	9.904e-01	7.359e-01	6.521e-01	
1.257e+00	-6.923e-02	-1.729e-05	1.702e-01	4.795e-04	-1.038e+00	1.206e-02	1.850e-01	8.506e-02	-3.375e-01	9.522e-01	6.410e-01	7.350e-01	
1.262e+00	-8.226e-02	-1.932e-05	1.498e-01	4.295e-04	-9.845e-01	1.134e-02	1.860e-01	9.398e-02	-4.136e-01	9.099e-01	5.383e-01	8.048e-01	
1.267e+00	-9.496e-02	-2.131e-05	1.295e-01	3.795e-04	-9.268e-01	1.058e-02	1.868e-01	1.026e-01	-4.860e-01	8.640e-01	4.296e-01	8.609e-01	
1.272e+00	-1.073e-01	-2.323e-05	1.093e-01	3.296e-04	-8.656e-01	9.778e-03	1.874e-01	1.109e-01	-5.545e-01	8.147e-01	3.168e-01	9.030e-01	
1.277e+00	-1.194e-01	-2.511e-05	8.932e-02	2.801e-04	-8.013e-01	8.947e-03	1.877e-01	1.189e-01	-6.189e-01	7.626e-01	2.016e-01	9.310e-01	
1.282e+00	-1.311e-01	-2.693e-05	6.952e-02	2.309e-04	-7.344e-01	8.090e-03	1.879e-01	1.267e-01	-6.791e-01	7.078e-01	8.587e-02	9.450e-01	
1.287e+00	-1.426e-01	-2.870e-05	4.995e-02	1.822e-04	-6.653e-01	7.210e-03	1.878e-01	1.341e-01	-7.348e-01	6.509e-01	-2.875e-02	9.454e-01	
1.292e+00	-1.537e-01	-3.042e-05	3.066e-02	1.340e-04	-5.944e-01	6.314e-03	1.875e-01	1.412e-01	-7.861e-01	5.920e-01	-1.407e-01	9.325e-01	
1.298e+00	-1.645e-01	-3.209e-05	1.168e-02	8.652e-05	-5.222e-01	5.405e-03	1.869e-01	1.480e-01	-8.328e-01	5.316e-01	-2.486e-01	9.071e-01	
1.303e+00	-1.751e-01	-3.371e-05	-6.967e-03	3.972e-05	-4.488e-01	4.489e-03	1.862e-01	1.546e-01	-8.749e-01	4.699e-01	-3.511e-01	8.699e-01	
1.308e+00	-1.853e-01	-3.528e-05	-2.526e-02	-6.306e-06	-3.748e-01	3.569e-03	1.854e-01	1.608e-01	-9.123e-01	4.074e-01	-4.470e-01	8.218e-01	
1.313e+00	-1.953e-01	-3.681e-05	-4.317e-02	-5.149e-05	-3.005e-01	2.650e-03	1.843e-01	1.668e-01	-9.451e-01	3.441e-01	-5.354e-01	7.637e-01	
1.318e+00	-2.050e-01	-3.829e-05	-6.067e-02	-9.577e-05	-2.261e-01	1.735e-03	1.831e-01	1.725e-01	-9.733e-01	2.805e-01	-6.152e-01	6.968e-01	
1.323e+00	-2.144e-01	-3.972e-05	-7.776e-02	-1.391e-04	-1.521e-01	8.288e-04	1.817e-01	1.779e-01	-9.969e-01	2.168e-01	-6.859e-01	6.222e-01	
1.328e+00	-2.235e-01	-4.111e-05	-9.441e-02	-1.814e-04	-7.860e-02	-6.618e-05	1.801e-01	1.831e-01	-1.016e+00	1.533e-01	-7.467e-01	5.410e-01	
1.333e+00	-2.324e-01	-4.246e-05	-1.106e-01	-2.228e-04	-5.961e-03	-9.465e-04	1.784e-01	1.880e-01	-1.031e+00	9.011e-02	-7.973e-01	4.543e-01	
1.338e+00	-2.411e-01	-4.377e-05	-1.263e-01	-2.630e-04	6.557e-02	-1.809e-03	1.765e-01	1.926e-01	-1.041e+00	2.757e-02	-8.374e-01	3.634e-01	
1.343e+00	-2.495e-01	-4.503e-05	-1.416e-01	-3.021e-04	1.358e-01	-2.651e-03	1.745e-01	1.970e-01	-1.047e+00	-3.413e-02	-8.667e-01	2.696e-01	
1.348e+00	-2.576e-01	-4.626e-05	-1.564e-01	-3.401e-04	2.044e-01	-3.471e-03	1.724e-01	2.011e-01	-1.048e+00	-9.481e-02	-8.852e-01	1.738e-01	
1.353e+00	-2.656e-01	-4.744e-05	-1.706e-01	-3.770e-04	2.712e-01	-4.265e-03	1.701e-01	2.050e-01	-1.046e+00	-1.543e-01	-8.931e-01	7.733e-02	
1.358e+00	-2.733e-01	-4.859e-05	-1.844e-01	-4.126e-04	3.361e-01	-5.031e-03	1.677e-01	2.087e-01	-1.039e+00	-2.123e-01	-8.904e-01	-1.874e-02	
1.363e+00	-2.807e-01	-4.970e-05	-1.977e-01	-4.470e-04	3.988e-01	-5.768e-03	1.652e-01	2.120e-01	-1.029e+00	-2.688e-01	-8.774e-01	-1.134e-01	
1.368e+00	-2.880e-01	-5.078e-05	-2.104e-01	-4.803e-04	4.591e-01	-6.473e-03	1.626e-01	2.152e-01	-1.015e+00	-3.236e-01	-8.546e-01	-2.055e-01	
1.373e+00	-2.950e-01	-5.182e-05	-2.226e-01	-5.122e-04	5.171e-01	-7.145e-03	1.598e-01	2.181e-01	-9.968e-01	-3.765e-01	-8.224e-01	-2.943e-01	
1.378e+00	-3.018e-01	-5.282e-05	-2.343e-01	-5.430e-04	5.723e-01	-7.782e-03	1.569e-01	2.208e-01	-9.755e-01	-4.275e-01	-7.813e-01	-3.787e-01	
1.383e+00	-3.084e-01	-5.379e-05	-2.455e-01	-5.724e-04	6.249e-01	-8.383e-03	1.540e-01	2.233e-01	-9.509e-01	-4.763e-01	-7.320e-01	-4.581e-01	
1.388e+00	-3.148e-01	-5.473e-05	-2.561e-01	-6.006e-04	6.746e-01	-8.947e-03	1.509e-01	2.256e-01	-9.230e-01	-5.229e-01	-6.752e-01	-5.316e-01	
1.393e+00	-3.210e-01	-5.563e-05	-2.662e-01	-6.274e-04	7.213e-01	-9.473e-03	1.477e-01	2.276e-01	-8.921e-01	-5.672e-01	-6.115e-01	-5.986e-01	
1.398e+00	-3.270e-01	-5.650e-05	-2.757e-01	-6.530e-04	7.649e-01	-9.959e-03	1.444e-01	2.295e-01	-8.583e-01	-6.090e-01	-5.419e-01	-6.586e-01	
1.403e+00	-3.329e-01	-5.734e-05	-2.847e-01	-6.772e-04	8.054e-01	-1.040e-02	1.410e-01	2.311e-01	-8.217e-01	-6.483e-01	-4.669e-01	-7.110e-01	
1.408e+00	-3.385e-01	-5.815e-05	-2.932e-01	-7.002e-04	8.427e-01	-1.081e-02	1.376e-01	2.325e-01	-7.825e-01	-6.851e-01	-3.876e-01	-7.554e-01	
1.413e+00	-3.439e-01	-5.893e-05	-3.011e-01	-7.218e-04	8.767e-01	-1.117e-02	1.340e-01	2.337e-01	-7.408e-01	-7.191e-01	-3.048e-01	-7.915e-01	
1.419e+00	-3.492e-01	-5.968e-05	-3.084e-01	-7.420e-04	9.073e-01	-1.149e-02	1.304e-01	2.347e-01	-6.969e-01	-7.505e-01	-2.193e-01	-8.190e-01	
1.424e+00	-3.543e-01	-6.039e-05	-3.152e-01	-7.610e-04	9.345e-01	-1.177e-02	1.266e-01	2.355e-01	-6.508e-01	-7.790e-01	-1.321e-01	-8.379e-01	
1.429e+00	-3.592e-01	-6.108e-05	-3.215e-01	-7.786e-04	9.583e-01	-1.200e-02	1.228e-01	2.361e-01	-6.027e-01	-8.048e-01	-4.394e-02	-8.479e-01	
1.434e+00	-3.640e-01	-6.175e-05	-3.272e-01	-7.948e-04	9.786e-01	-1.220e-02	1.189e-01	2.365e-01	-5.528e-01	-8.276e-01	4.422e-02	-8.491e-01	
1.439e+00	-3.685e-01	-6.238e-05	-3.324e-01	-8.097e-04	9.954e-01	-1.234e-02	1.149e-01	2.367e-01	-5.012e-01	-8.475e-01	1.315e-01	-8.416e-01	
1.444e+00	-3.729e-01	-6.298e-05	-3.370e-01	-8.232e-04	1.009e+00	-1.245e-02	1.108e-01	2.367e-01	-4.482e-01	-8.645e-01	2.172e-01	-8.256e-01	
1.449e+00	-3.772e-01	-6.356e-05	-3.410e-01	-8.354e-04	1.018e+00	-1.251e-02	1.067e-01	2.365e-01	-3.938e-01	-8.786e-01	3.004e-01	-8.011e-01	
1.454e+00	-3.812e-01	-6.411e-05	-3.445e-01	-8.463e-04	1.025e+00	-1.253e-02	1.025e-01	2.361e-01	-3.382e-01	-8.896e-01	3.802e-01	-7.686e-01	
1.459e+00	-3.851e-01	-6.463e-05	-3.475e-01	-8.557e-04	1.027e+00	-1.250e-02	9.821e-02	2.356e-01	-2.816e-01	-8.976e-01	4.561e-01	-7.284e-01	
1.464e+00	-3.889e-01	-6.513e-05	-3.498e-01	-8.638e-04	1.026e+00	-1.244e-02	9.384e-02	2.348e-01	-2.241e-01	-9.026e-01	5.273e-01	-6.809e-01	
1.469e+00	-3.925e-01	-6.560e-05	-3.517e-01	-8.705e-04	1.022e+00	-1.233e-02	8.941e-02	2.339e-01	-1.659e-01	-9.047e-01	5.931e-01	-6.266e-01	
1.474e+00	-3.959e-01	-6.604e-05	-3.530e-01	-8.759e-04	1.014e+00	-1.217e-02	8.491e-02	2.328e-01	-1.072e-01	-9.037e-01	6.529e-01	-5.660e-01	
1.479e+00	-3.992e-01	-6.645e-05	-3.537e-01	-8.798e-04	1.003e+00	-1.198e-02	8.034e-02	2.315e-01	-4.816e-02	-8.997e-01	7.062e-01	-4.997e-01	
1.484e+00	-4.023e-01	-6.684e-05	-3.539e-01	-8.824e-04	9.883e-01	-1.174e-02	7.570e-02	2.300e-01	1.112e-02	-8.927e-01	7.525e-01	-4.283e-01	
1.489e+00	-4.053e-01	-6.721e-05	-3.535e-01	-8.837e-04	9.702e-01	-1.147e-02	7.099e-02	2.283e-01	7.045e-02	-8.827e-01	7.913e-01	-3.526e-01	
1.494e+00	-4.081e-01	-6.754e-05	-3.525e-01	-8.835e-04	9.487e-01	-1.116e-02	6.622e-02	2.264e-01	1.297e-01	-8.698e-01	8.223e-01	-2.731e-01	
1.499e+00	-4.107e-01	-6.786e-05	-3.510e-01	-8.819e-04	9.240e-01	-1.080e-02	6.138e-02	2.243e-01	1.886e-01	-8.540e-01	8.451e-01	-1.908e-01	
1.504e+00	-4.132e-01	-6.814e-05	-3.490e-01	-8.790e-04	8.961e-01	-1.041e-02	5.648e-02	2.221e-01	2.471e-01	-8.353e-01	8.595e-01	-1.063e-01	
1.509e+00	-4.155e-01	-6.840e-05	-3.464e-01	-8.747e-04	8.651e-01	-9.984e-03	5.151e-02	2.197e-01	3.050e-01	-8.138e-01	8.654e-01	-2.037e-02	
1.514e+00	-4.177e-01	-6.863e-05	-3.432e-01	-8.689e-04	8.309e-01	-9.521e-03	4.648e-02	2.171e-01	3.621e-01	-7.895e-01	8.626e-01	6.609e-02	
1.519e+00	-4.197e-01	-6.884e-05	-3.395e-01	-8.618e-04	7.938e-01	-9.022e-03	4.140e-02	2.143e-01	4.183e-01	-7.624e-01	8.511e-01	1.523e-01	
1.524e+00	-4.216e-01	-6.901e-05	-3.352e-01	-8.533e-04	7.537e-01	-8.491e-03	3.625e-02	2.113e-01	4.734e-01	-7.327e-01	8.310e-01	2.375e-01	
1.529e+00	-4.233e-01	-6.917e-05	-3.304e-01	-8.434e-04	7.108e-01	-7.927e-03	3.104e-02	2.081e-01	5.272e-01	-7.003e-01	8.024e-01	3.207e-01	
1.534e+00	-4.248e-01	-6.929e-05	-3.250e-01	-8.321e-04	6.653e-01	-7.332e-03	2.577e-02	2.048e-01	5.796e-01	-6.654e-01	7.655e-01	4.012e-01	
1.540e+00	-4.262e-01	-6.939e-05	-3.191e-01	-8.193e-04	6.170e-01	-6.708e-03	2.044e-02	2.012e-01	6.305e-01	-6.280e-01	7.206e-01	4.783e-01	
1.545e+00	-4.274e-01	-6.946e-05	-3.126e-01	-8.052e-04	5.663e-01	-6.055e-03	1.506e-02	1.975e-01	6.796e-01	-5.882e-01	6.680e-01	5.510e-01	
1.550e+00	-4.284e-01	-6.950e-05	-3.056e-01	-7.897e-04	5.133e-01	-5.377e-03	9.626e-03	1.935e-01	7.268e-01	-5.461e-01	6.081e-01	6.187e-01	
1.555e+00	-4.293e-01	-6.952e-05	-2.980e-01	-7.727e-04	4.580e-01	-4.674e-03	4.134e-03	1.894e-01	7.719e-01	-5.017e-01	5.415e-01	6.807e-01	
1.560e+00	-4.300e-01	-6.950e-05	-2.898e-01	-7.544e-04	4.005e-01	-3.948e-03	-1.412e-03	1.851e-01	8.148e-01	-4.553e-01	4.687e-01	7.361e-01	
1.565e+00	-4.306e-01	-6.946e-05	-2.811e-01	-7.347e-04	3.411e-01	-3.202e-03	-7.010e-03	1.806e-01	8.554e-01	-4.068e-01	3.903e-01	7.845e-01	
1.570e+00	-4.309e-01	-6.938e-05	-2.719e-01	-7.135e-04	2.799e-01	-2.436e-03	-1.266e-02	1.759e-01	8.933e-01	-3.565e-01	3.071e-01	8.252e-01	
1.575e+00	-4.311e-01	-6.928e-05	-2.621e-01	-6.910e-04	2.171e-01	-1.654e-03	-1.836e-02	1.710e-01	9.286e-01	-3.044e-01	2.198e-01	8.577e-01	
1.580e+00	-4.311e-01	-6.915e-05	-2.518e-01	-6.671e-04	1.528e-01	-8.567e-04	-2.410e-02	1.659e-01	9.611e-01	-2.506e-01	1.292e-01	8.815e-01	
1.585e+00	-4.309e-01	-6.898e-05	-2.409e-01	-6.417e-04	8.715e-02	-4.737e-05	-2.990e-02	1.606e-01	9.905e-01	-1.953e-01	3.611e-02	8.962e-01	
1.590e+00	-4.306e-01	-6.879e-05	-2.295e-01	-6.150e-04	2.042e-02	7.719e-04	-3.573e-02	1.551e-01	1.017e+00	-1.387e-01	-5.844e-02	9.015e-01	
1.595e+00	-4.300e-01	-6.856e-05	-2.176e-01	-5.870e-04	-4.723e-02	1.599e-03	-4.161e-02	1.494e-01	1.040e+00	-8.086e-02	-1.535e-01	8.972e-01	
1.600e+00	-4.293e-01	-6.830e-05	-2.051e-01	-5.575e-04	-1.156e-01	2.430e-03	-4.753e-02	1.435e-01	1.059e+00	-2.198e-02	-2.482e-01	8.831e-01	
1.605e+00	-4.283e-01	-6.800e-05	-1.921e-01	-5.268e-04	-1.844e-01	3.264e-03	-5.349e-02	1.374e-01	1.075e+00	3.776e-02	-3.415e-01	8.592e-01	
1.610e+00	-4.272e-01	-6.768e-05	-1.787e-01	-4.946e-04	-2.535e-01	4.097e-03	-5.949e-02	1.310e-01	1.088e+00	9.820e-02	-4.323e-01	8.255e-01	
1.615e+00	-4.258e-01	-6.731e-05	-1.647e-01	-4.612e-04	-3.227e-01	4.927e-03	-6.552e-02	1.245e-01	1.096e+00	1.591e-01	-5.195e-01	7.822e-01	
1.620e+00	-4.243e-01	-6.692e-05	-1.502e-01	-4.265e-04	-3.916e-01	5.750e-03	-7.157e-02	1.178e-01	1.101e+00	2.204e-01	-6.023e-01	7.295e-01	
1.625e+00	-4.225e-01	-6.648e-05	-1.352e-01	-3.905e-04	-4.600e-01	6.563e-03	-7.766e-02	1.109e-01	1.101e+00	2.817e-01	-6.795e-01	6.677e-01	
1.630e+00	-4.205e-01	-6.601e-05	-1.198e-01	-3.532e-04	-5.278e-01	7.364e-03	-8.376e-02	1.037e-01	1.098e+00	3.429e-01	-7.501e-01	5.975e-01	
1.635e+00	-4.183e-01	-6.550e-05	-1.039e-01	-3.147e-04	-5.945e-01	8.148e-03	-8.989e-02	9.637e-02	1.090e+00	4.038e-01	-8.132e-01	5.192e-01	
1.640e+00	-4.158e-01	-6.495e-05	-8.754e-02	-2.751e-04	-6.600e-01	8.913e-03	-9.603e-02	8.881e-02	1.078e+00	4.641e-01	-8.680e-01	4.337e-01	
1.645e+00	-4.131e-01	-6.436e-05	-7.077e-02	-2.342e-04	-7.239e-01	9.655e-03	-1.022e-01	8.105e-02	1.061e+00	5.236e-01	-9.134e-01	3.417e-01	
1.650e+00	-4.102e-01	-6.374e-05	-5.359e-02	-1.923e-04	-7.859e-01	1.037e-02	-1.083e-01	7.308e-02	1.040e+00	5.820e-01	-9.488e-01	2.441e-01	
1.656e+00	-4.070e-01	-6.307e-05	-3.603e-02	-1.493e-04	-8.458e-01	1.106e-02	-1.145e-01	6.491e-02	1.015e+00	6.391e-01	-9.735e-01	1.420e-01	
1.661e+00	-4.036e-01	-6.236e-05	-1.810e-02	-1.053e-04	-9.033e-01	1.171e-02	-1.207e-01	5.654e-02	9.849e-01	6.946e-01	-9.868e-01	3.650e-02	
1.666e+00	-3.999e-01	-6.160e-05	1.692e-04	-6.036e-05	-9.580e-01	1.232e-02	-1.268e-01	4.797e-02	9.506e-01	7.483e-01	-9.884e-01	-7.129e-02	
1.671e+00	-3.960e-01	-6.081e-05	1.875e-02	-1.451e-05	-1.010e+00	1.290e-02	-1.329e-01	3.921e-02	9.117e-01	7.999e-01	-9.778e-01	-1.801e-01	
1.676e+00	-3.918e-01	-5.997e-05	3.762e-02	3.215e-05	-1.058e+00	1.342e-02	-1.390e-01	3.025e-02	8.685e-01	8.490e-01	-9.550e-01	-2.885e-01	
1.681e+00	-3.873e-01	-5.908e-05	5.675e-02	7.957e-05	-1.103e+00	1.391e-02	-1.451e-01	2.111e-02	8.209e-01	8.955e-01	-9.197e-01	-3.951e-01	
1.686e+00	-3.825e-01	-5.815e-05	7.609e-02	1.276e-04	-1.143e+00	1.434e-02	-1.511e-01	1.179e-02	7.690e-01	9.390e-01	-8.722e-01	-4.986e-01	
1.691e+00	-3.775e-01	-5.718e-05	9.561e-02	1.763e-04	-1.180e+00	1.471e-02	-1.571e-01	2.297e-03	7.129e-01	9.793e-01	-8.127e-01	-5.976e-01	
1.696e+00	-3.722e-01	-5.615e-05	1.153e-01	2.254e-04	-1.212e+00	1.503e-02	-1.630e-01	-7.362e-03	6.529e-01	1.016e+00	-7.417e-01	-6.905e-01	
1.701e+00	-3.666e-01	-5.508e-05	1.350e-01	2.749e-04	-1.239e+00	1.528e-02	-1.688e-01	-1.718e-02	5.890e-01	1.049e+00	-6.599e-01	-7.760e-01	
1.706e+00	-3.607e-01	-5.397e-05	1.549e-01	3.247e-04	-1.260e+00	1.547e-02	-1.746e-01	-2.714e-02	5.215e-01	1.078e+00	-5.679e-01	-8.527e-01	
1.711e+00	-3.546e-01	-5.280e-05	1.747e-01	3.746e-04	-1.277e+00	1.560e-02	-1.803e-01	-3.724e-02	4.505e-01	1.103e+00	-4.670e-01	-9.194e-01	
1.716e+00	-3.481e-01	-5.159e-05	1.945e-01	4.246e-04	-1.288e+00	1.566e-02	-1.858e-01	-4.746e-02	3.765e-01	1.123e+00	-3.581e-01	-9.748e-01	
1.721e+00	-3.413e-01	-5.034e-05	2.142e-01	4.744e-04	-1.294e+00	1.564e-02	-1.913e-01	-5.780e-02	2.995e-01	1.139e+00	-2.426e-01	-1.018e+00	
1.726e+00	-3.343e-01	-4.903e-05	2.337e-01	5.240e-04	-1.293e+00	1.555e-02	-1.966e-01	-6.823e-02	2.200e-01	1.150e+00	-1.221e-01	-1.048e+00	
1.731e+00	-3.270e-01	-4.768e-05	2.530e-01	5.732e-04	-1.286e+00	1.539e-02	-2.018e-01	-7.874e-02	1.384e-01	1.155e+00	1.871e-03	-1.064e+00	
1.736e+00	-3.193e-01	-4.628e-05	2.721e-01	6.219e-04	-1.274e+00	1.516e-02	-2.069e-01	-8.932e-02	5.489e-02	1.156e+00	1.276e-01	-1.066e+00	
1.741e+00	-3.114e-01	-4.484e-05	2.908e-01	6.699e-04	-1.255e+00	1.485e-02	-2.118e-01	-9.995e-02	-2.999e-02	1.151e+00	2.533e-01	-1.053e+00	
1.746e+00	-3.033e-01	-4.335e-05	3.091e-01	7.171e-04	-1.230e+00	1.446e-02	-2.165e-01	-1.106e-01	-1.158e-01	1.141e+00	3.771e-01	-1.025e+00	
1.751e+00	-2.948e-01	-4.182e-05	3.270e-01	7.633e-04	-1.199e+00	1.401e-02	-2.211e-01	-1.213e-01	-2.022e-01	1.125e+00	4.972e-01	-9.818e-01	
1.756e+00	-2.861e-01	-4.025e-05	3.443e-01	8.083e-04	-1.161e+00	1.348e-02	-2.254e-01	-1.319e-01	-2.886e-01	1.104e+00	6.116e-01	-9.248e-01	
1.761e+00	-2.771e-01	-3.865e-05	3.611e-01	8.520e-04	-1.118e+00	1.288e-02	-2.296e-01	-1.425e-01	-3.746e-01	1.077e+00	7.186e-01	-8.541e-01	
1.766e+00	-2.679e-01	-3.700e-05	3.773e-01	8.942e-04	-1.069e+00	1.221e-02	-2.335e-01	-1.531e-01	-4.596e-01	1.046e+00	8.164e-01	-7.706e-01	
1.771e+00	-2.585e-01	-3.532e-05	3.927e-01	9.348e-04	-1.014e+00	1.147e-02	-2.372e-01	-1.635e-01	-5.432e-01	1.009e+00	9.035e-01	-6.755e-01	
1.777e+00	-2.488e-01	-3.360e-05	4.074e-01	9.736e-04	-9.545e-01	1.068e-02	-2.406e-01	-1.739e-01	-6.249e-01	9.667e-01	9.784e-01	-5.701e-01	
1.782e+00	-2.390e-01	-3.186e-05	4.212e-01	1.011e-03	-8.895e-01	9.830e-03	-2.438e-01	-1.841e-01	-7.042e-01	9.199e-01	1.040e+00	-4.559e-01	
1.787e+00	-2.289e-01	-3.008e-05	4.343e-01	1.045e-03	-8.200e-01	8.928e-03	-2.468e-01	-1.942e-01	-7.806e-01	8.686e-01	1.087e+00	-3.346e-01	
1.792e+00	-2.187e-01	-2.829e-05	4.464e-01	1.078e-03	-7.462e-01	7.980e-03	-2.494e-01	-2.041e-01	-8.537e-01	8.129e-01	1.119e+00	-2.081e-01	
1.797e+00	-2.083e-01	-2.647e-05	4.575e-01	1.108e-03	-6.686e-01	6.990e-03	-2.518e-01	-2.138e-01	-9.230e-01	7.533e-01	1.136e+00	-7.834e-02	
1.802e+00	-1.978e-01	-2.463e-05	4.677e-01	1.137e-03	-5.878e-01	5.965e-03	-2.540e-01	-2.233e-01	-9.882e-01	6.902e-01	1.136e+00	5.278e-02	
1.807e+00	-1.872e-01	-2.278e-05	4.768e-01	1.162e-03	-5.041e-01	4.912e-03	-2.558e-01	-2.325e-01	-1.049e+00	6.238e-01	1.121e+00	1.832e-01	
1.812e+00	-1.764e-01	-2.092e-05	4.849e-01	1.185e-03	-4.181e-01	3.837e-03	-2.574e-01	-2.415e-01	-1.105e+00	5.546e-01	1.090e+00	3.110e-01	
1.817e+00	-1.656e-01	-1.905e-05	4.920e-01	1.206e-03	-3.303e-01	2.746e-03	-2.586e-01	-2.502e-01	-1.155e+00	4.830e-01	1.044e+00	4.343e-01	
1.822e+00	-1.548e-01	-1.718e-05	4.980e-01	1.223e-03	-2.413e-01	1.646e-03	-2.596e-01	-2.586e-01	-1.201e+00	4.095e-01	9.843e-01	5.512e-01	
1.827e+00	-1.439e-01	-1.530e-05	5.029e-01	1.238e-03	-1.516e-01	5.430e-04	-2.603e-01	-2.667e-01	-1.240e+00	3.345e-01	9.115e-01	6.602e-01	
1.832e+00	-1.330e-01	-1.343e-05	5.067e-01	1.251e-03	-6.176e-02	-5.555e-04	-2.608e-01	-2.744e-01	-1.274e+00	2.585e-01	8.271e-01	7.598e-01	
1.837e+00	-1.221e-01	-1.157e-05	5.094e-01	1.261e-03	2.772e-02	-1.644e-03	-2.609e-01	-2.818e-01	-1.302e+00	1.819e-01	7.323e-01	8.487e-01	
1.842e+00	-1.112e-01	-9.712e-06	5.111e-01	1.268e-03	1.163e-01	-2.716e-03	-2.608e-01	-2.888e-01	-1.325e+00	1.051e-01	6.289e-01	9.258e-01	
1.847e+00	-1.004e-01	-7.869e-06	5.118e-01	1.272e-03	2.036e-01	-3.766e-03	-2.604e-01	-2.955e-01	-1.341e+00	2.866e-02	5.184e-01	9.903e-01	
1.852e+00	-8.967e-02	-6.042e-06	5.114e-01	1.274e-03	2.891e-01	-4.788e-03	-2.598e-01	-3.019e-01	-1.352e+00	-4.712e-02	4.025e-01	1.042e+00	
1.857e+00	-7.899e-02	-4.233e-06	5.100e-01	1.274e-03	3.723e-01	-5.779e-03	-2.589e-01	-3.078e-01	-1.357e+00	-1.218e-01	2.829e-01	1.080e+00	
1.862e+00	-6.842e-02	-2.445e-06	5.077e-01	1.271e-03	4.530e-01	-6.733e-03	-2.577e-01	-3.134e-01	-1.357e+00	-1.951e-01	1.615e-01	1.104e+00	
1.867e+00	-5.795e-02	-6.802e-07	5.045e-01	1.265e-03	5.307e-01	-7.647e-03	-2.564e-01	-3.186e-01	-1.351e+00	-2.666e-01	3.971e-02	1.114e+00	
1.872e+00	-4.761e-02	1.059e-06	5.003e-01	1.258e-03	6.052e-01	-8.516e-03	-2.548e-01	-3.234e-01	-1.340e+00	-3.360e-01	-8.074e-02	1.112e+00	
1.877e+00	-3.741e-02	2.771e-06	4.954e-01	1.248e-03	6.761e-01	-9.339e-03	-2.530e-01	-3.278e-01	-1.324e+00	-4.030e-01	-1.984e-01	1.096e+00	
1.882e+00	-2.736e-02	4.454e-06	4.896e-01	1.236e-03	7.433e-01	-1.011e-02	-2.510e-01	-3.319e-01	-1.303e+00	-4.675e-01	-3.119e-01	1.068e+00	
1.887e+00	-1.746e-02	6.107e-06	4.830e-01	1.222e-03	8.065e-01	-1.083e-02	-2.488e-01	-3.356e-01	-1.278e+00	-5.291e-01	-4.200e-01	1.029e+00	
1.893e+00	-7.737e-03	7.727e-06	4.758e-01	1.207e-03	8.656e-01	-1.150e-02	-2.465e-01	-3.390e-01	-1.249e+00	-5.877e-01	-5.216e-01	9.797e-01	
1.898e+00	1.817e-03	9.315e-06	4.679e-01	1.190e-03	9.205e-01	-1.212e-02	-2.439e-01	-3.420e-01	-1.216e+00	-6.432e-01	-6.158e-01	9.204e-01	
1.903e+00	1.119e-02	1.087e-05	4.594e-01	1.171e-03	9.711e-01	-1.268e-02	-2.412e-01	-3.446e-01	-1.179e+00	-6.954e-01	-7.018e-01	8.526e-01	
1.908e+00	2.038e-02	1.239e-05	4.503e-01	1.150e-03	1.017e+00	-1.319e-02	-2.384e-01	-3.470e-01	-1.139e+00	-7.442e-01	-7.789e-01	7.774e-01	
1.913e+00	2.938e-02	1.387e-05	4.406e-01	1.128e-03	1.059e+00	-1.364e-02	-2.354e-01	-3.490e-01	-1.096e+00	-7.896e-01	-8.466e-01	6.958e-01	
1.918e+00	3.818e-02	1.532e-05	4.305e-01	1.105e-03	1.097e+00	-1.403e-02	-2.324e-01	-3.507e-01	-1.050e+00	-8.315e-01	-9.046e-01	6.090e-01	
1.923e+00	4.680e-02	1.674e-05	4.199e-01	1.080e-03	1.130e+00	-1.437e-02	-2.291e-01	-3.520e-01	-1.002e+00	-8.699e-01	-9.527e-01	5.180e-01	
1.928e+00	5.521e-02	1.811e-05	4.090e-01	1.055e-03	1.158e+00	-1.466e-02	-2.258e-01	-3.531e-01	-9.511e-01	-9.048e-01	-9.908e-01	4.240e-01	
1.933e+00	6.343e-02	1.946e-05	3.976e-01	1.028e-03	1.183e+00	-1.490e-02	-2.224e-01	-3.539e-01	-8.988e-01	-9.361e-01	-1.019e+00	3.280e-01	
1.938e+00	7.146e-02	2.077e-05	3.859e-01	1.001e-03	1.203e+00	-1.508e-02	-2.189e-01	-3.545e-01	-8.450e-01	-9.640e-01	-1.037e+00	2.311e-01	
1.943e+00	7.929e-02	2.204e-05	3.740e-01	9.727e-04	1.220e+00	-1.522e-02	-2.153e-01	-3.547e-01	-7.897e-01	-9.884e-01	-1.046e+00	1.341e-01	
1.948e+00	8.692e-02	2.328e-05	3.618e-01	9.437e-04	1.232e+00	-1.530e-02	-2.117e-01	-3.548e-01	-7.333e-01	-1.010e+00	-1.045e+00	3.806e-02	
1.953e+00	9.437e-02	2.448e-05	3.493e-01	9.141e-04	1.240e+00	-1.535e-02	-2.079e-01	-3.545e-01	-6.761e-01	-1.027e+00	-1.035e+00	-5.632e-02	
1.958e+00	1.016e-01	2.565e-05	3.367e-01	8.838e-04	1.245e+00	-1.534e-02	-2.041e-01	-3.541e-01	-6.181e-01	-1.042e+00	-1.017e+00	-1.482e-01	
1.963e+00	1.087e-01	2.679e-05	3.238e-01	8.531e-04	1.246e+00	-1.529e-02	-2.003e-01	-3.534e-01	-5.597e-01	-1.053e+00	-9.906e-01	-2.370e-01	
1.968e+00	1.156e-01	2.789e-05	3.109e-01	8.219e-04	1.244e+00	-1.521e-02	-1.964e-01	-3.525e-01	-5.011e-01	-1.061e+00	-9.568e-01	-3.219e-01	
1.973e+00	1.223e-01	2.896e-05	2.978e-01	7.903e-04	1.238e+00	-1.508e-02	-1.925e-01	-3.514e-01	-4.423e-01	-1.067e+00	-9.160e-01	-4.025e-01	
1.978e+00	1.288e-01	3.000e-05	2.846e-01	7.585e-04	1.229e+00	-1.491e-02	-1.885e-01	-3.501e-01	-3.836e-01	-1.069e+00	-8.689e-01	-4.783e-01	
1.983e+00	1.352e-01	3.101e-05	2.714e-01	7.263e-04	1.217e+00	-1.471e-02	-1.845e-01	-3.486e-01	-3.251e-01	-1.069e+00	-8.161e-01	-5.488e-01	
1.988e+00	1.413e-01	3.199e-05	2.580e-01	6.939e-04	1.202e+00	-1.448e-02	-1.805e-01	-3.469e-01	-2.669e-01	-1.066e+00	-7.580e-01	-6.137e-01	
1.993e+00	1.474e-01	3.294e-05	2.447e-01	6.614e-04	1.185e+00	-1.421e-02	-1.764e-01	-3.451e-01	-2.093e-01	-1.060e+00	-6.955e-01	-6.727e-01	
1.998e+00	1.532e-01	3.386e-05	2.313e-01	6.288e-04	1.165e+00	-1.391e-02	-1.723e-01	-3.431e-01	-1.523e-01	-1.052e+00	-6.290e-01	-7.255e-01	
2.003e+00	1.589e-01	3.476e-05	2.180e-01	5.960e-04	1.142e+00	-1.359e-02	-1.682e-01	-3.409e-01	-9.607e-02	-1.041e+00	-5.593e-01	-7.720e-01	
2.008e+00	1.644e-01	3.563e-05	2.046e-01	5.633e-04	1.117e+00	-1.323e-02	-1.641e-01	-3.386e-01	-4.068e-02	-1.028e+00	-4.868e-01	-8.120e-01	
2.014e+00	1.698e-01	3.647e-05	1.913e-01	5.305e-04	1.090e+00	-1.285e-02	-1.599e-01	-3.361e-01	1.376e-02	-1.013e+00	-4.123e-01	-8.455e-01	
2.019e+00	1.751e-01	3.728e-05	1.780e-01	4.977e-04	1.060e+00	-1.245e-02	-1.558e-01	-3.335e-01	6.716e-02	-9.963e-01	-3.362e-01	-8.725e-01	
2.024e+00	1.802e-01	3.807e-05	1.647e-01	4.650e-04	1.029e+00	-1.203e-02	-1.516e-01	-3.307e-01	1.194e-01	-9.773e-01	-2.592e-01	-8.928e-01	
2.029e+00	1.851e-01	3.883e-05	1.516e-01	4.324e-04	9.957e-01	-1.158e-02	-1.474e-01	-3.278e-01	1.705e-01	-9.563e-01	-1.818e-01	-9.067e-01	
2.034e+00	1.899e-01	3.957e-05	1.384e-01	3.999e-04	9.607e-01	-1.112e-02	-1.432e-01	-3.248e-01	2.203e-01	-9.336e-01	-1.045e-01	-9.141e-01	
2.039e+00	1.946e-01	4.029e-05	1.254e-01	3.675e-04	9.242e-01	-1.064e-02	-1.391e-01	-3.217e-01	2.687e-01	-9.091e-01	-2.781e-02	-9.152e-01	
2.044e+00	1.992e-01	4.099e-05	1.124e-01	3.353e-04	8.862e-01	-1.014e-02	-1.349e-01	-3.184e-01	3.158e-01	-8.831e-01	4.779e-02	-9.102e-01	
2.049e+00	2.036e-01	4.166e-05	9.959e-02	3.032e-04	8.468e-01	-9.627e-03	-1.307e-01	-3.150e-01	3.613e-01	-8.555e-01	1.218e-01	-8.991e-01	
2.054e+00	2.079e-01	4.231e-05	8.683e-02	2.714e-04	8.061e-01	-9.101e-03	-1.265e-01	-3.115e-01	4.054e-01	-8.265e-01	1.939e-01	-8.823e-01	
2.059e+00	2.121e-01	4.294e-05	7.418e-02	2.398e-04	7.642e-01	-8.563e-03	-1.223e-01	-3.080e-01	4.479e-01	-7.962e-01	2.636e-01	-8.600e-01	
2.064e+00	2.161e-01	4.355e-05	6.164e-02	2.083e-04	7.213e-01	-8.014e-03	-1.181e-01	-3.043e-01	4.888e-01	-7.645e-01	3.305e-01	-8.324e-01	
2.069e+00	2.201e-01	4.414e-05	4.923e-02	1.772e-04	6.774e-01	-7.455e-03	-1.139e-01	-3.004e-01	5.280e-01	-7.318e-01	3.943e-01	-7.998e-01	
2.074e+00	2.239e-01	4.470e-05	3.694e-02	1.463e-04	6.327e-01	-6.888e-03	-1.097e-01	-2.965e-01	5.656e-01	-6.979e-01	4.546e-01	-7.625e-01	
2.079e+00	2.276e-01	4.525e-05	2.478e-02	1.157e-04	5.872e-01	-6.314e-03	-1.055e-01	-2.925e-01	6.014e-01	-6.629e-01	5.112e-01	-7.208e-01	
2.084e+00	2.312e-01	4.578e-05	1.275e-02	8.532e-05	5.410e-01	-5.733e-03	-1.013e-01	-2.884e-01	6.355e-01	-6.271e-01	5.637e-01	-6.750e-01	
2.089e+00	2.347e-01	4.630e-05	8.709e-04	5.529e-05	4.942e-01	-5.148e-03	-9.709e-02	-2.842e-01	6.678e-01	-5.903e-01	6.120e-01	-6.254e-01	
2.094e+00	2.381e-01	4.679e-05	-1.087e-02	2.557e-05	4.469e-01	-4.558e-03	-9.290e-02	-2.800e-01	6.983e-01	-5.528e-01	6.557e-01	-5.725e-01	
2.099e+00	2.414e-01	4.726e-05	-2.245e-02	-3.823e-06	3.992e-01	-3.966e-03	-8.871e-02	-2.756e-01	7.269e-01	-5.145e-01	6.948e-01	-5.165e-01	
2.104e+00	2.446e-01	4.772e-05	-3.388e-02	-3.287e-05	3.512e-01	-3.371e-03	-8.452e-02	-2.711e-01	7.537e-01	-4.756e-01	7.289e-01	-4.579e-01	
2.109e+00	2.477e-01	4.816e-05	-4.516e-02	-6.157e-05	3.030e-01	-2.776e-03	-8.034e-02	-2.665e-01	7.786e-01	-4.361e-01	7.580e-01	-3.969e-01	
2.114e+00	2.508e-01	4.859e-05	-5.626e-02	-8.991e-05	2.546e-01	-2.181e-03	-7.616e-02	-2.619e-01	8.016e-01	-3.961e-01	7.820e-01	-3.341e-01	
2.119e+00	2.537e-01	4.900e-05	-6.721e-02	-1.179e-04	2.061e-01	-1.588e-03	-7.198e-02	-2.572e-01	8.226e-01	-3.557e-01	8.007e-01	-2.698e-01	
2.124e+00	2.565e-01	4.939e-05	-7.797e-02	-1.455e-04	1.577e-01	-9.963e-04	-6.781e-02	-2.523e-01	8.417e-01	-3.149e-01	8.141e-01	-2.044e-01	
2.129e+00	2.592e-01	4.976e-05	-8.857e-02	-1.726e-04	1.093e-01	-4.080e-04	-6.364e-02	-2.474e-01	8.589e-01	-2.738e-01	8.221e-01	-1.382e-01	
2.135e+00	2.619e-01	5.012e-05	-9.898e-02	-1.994e-04	6.115e-02	1.760e-04	-5.947e-02	-2.424e-01	8.741e-01	-2.324e-01	8.248e-01	-7.172e-02	
2.140e+00	2.644e-01	5.046e-05	-1.092e-01	-2.258e-04	1.323e-02	7.549e-04	-5.530e-02	-2.374e-01	8.872e-01	-1.909e-01	8.221e-01	-5.314e-03	
2.145e+00	2.669e-01	5.079e-05	-1.192e-01	-2.517e-04	-3.435e-02	1.328e-03	-5.114e-02	-2.322e-01	8.984e-01	-1.494e-01	8.141e-01	6.061e-02	
2.150e+00	2.693e-01	5.110e-05	-1.291e-01	-2.772e-04	-8.150e-02	1.893e-03	-4.699e-02	-2.270e-01	9.075e-01	-1.077e-01	8.008e-01	1.257e-01	
2.155e+00	2.715e-01	5.140e-05	-1.387e-01	-3.022e-04	-1.282e-01	2.451e-03	-4.283e-02	-2.216e-01	9.146e-01	-6.619e-02	7.824e-01	1.895e-01	
2.155e+00	2.716e-01	4.040e-06	-1.388e-01	-3.224e-04	-1.283e-01	2.497e-03	-4.285e-02	-2.216e-01	9.146e-01	-6.610e-02	7.823e-01	1.896e-01	
2.160e+00	2.738e-01	4.379e-06	-1.482e-01	-3.468e-04	-1.743e-01	3.047e-03	-3.870e-02	-2.162e-01	9.197e-01	-2.466e-02	7.588e-01	2.517e-01	
2.165e+00	2.759e-01	4.715e-06	-1.574e-01	-3.706e-04	-2.198e-01	3.586e-03	-3.456e-02	-2.107e-01	9.227e-01	1.660e-02	7.304e-01	3.118e-01	
2.170e+00	2.779e-01	5.048e-06	-1.664e-01	-3.940e-04	-2.644e-01	4.115e-03	-3.041e-02	-2.051e-01	9.236e-01	5.761e-02	6.973e-01	3.695e-01	
2.175e+00	2.799e-01	5.378e-06	-1.752e-01	-4.168e-04	-3.083e-01	4.631e-03	-2.627e-02	-1.995e-01	9.225e-01	9.828e-02	6.597e-01	4.245e-01	
2.180e+00	2.817e-01	5.705e-06	-1.838e-01	-4.390e-04	-3.512e-01	5.135e-03	-2.214e-02	-1.937e-01	9.194e-01	1.386e-01	6.177e-01	4.763e-01	
2.185e+00	2.835e-01	6.029e-06	-1.922e-01	-4.607e-04	-3.932e-01	5.625e-03	-1.801e-02	-1.879e-01	9.141e-01	1.784e-01	5.717e-01	5.246e-01	
2.190e+00	2.852e-01	6.351e-06	-2.003e-01	-4.819e-04	-4.341e-01	6.099e-03	-1.388e-02	-1.820e-01	9.069e-01	2.176e-01	5.220e-01	5.692e-01	
2.195e+00	2.868e-01	6.670e-06	-2.081e-01	-5.024e-04	-4.738e-01	6.558e-03	-9.763e-03	-1.760e-01	8.975e-01	2.562e-01	4.687e-01	6.097e-01	
2.200e+00	2.883e-01	6.986e-06	-2.157e-01	-5.223e-04	-5.124e-01	7.000e-03	-5.648e-03	-1.699e-01	8.861e-01	2.942e-01	4.123e-01	6.458e-01	
2.205e+00	2.898e-01	7.300e-06	-2.231e-01	-5.416e-04	-5.496e-01	7.425e-03	-1.538e-03	-1.638e-01	8.726e-01	3.313e-01	3.532e-01	6.772e-01	
2.210e+00	2.911e-01	7.612e-06	-2.302e-01	-5.603e-04	-5.854e-01	7.830e-03	2.565e-03	-1.576e-01	8.571e-01	3.676e-01	2.916e-01	7.038e-01	
2.215e+00	2.924e-01	7.921e-06	-2.370e-01	-5.783e-04	-6.197e-01	8.216e-03	6.662e-03	-1.512e-01	8.396e-01	4.030e-01	2.279e-01	7.252e-01	
2.220e+00	2.936e-01	8.228e-06	-2.435e-01	-5.957e-04	-6.524e-01	8.581e-03	1.075e-02	-1.448e-01	8.200e-01	4.374e-01	1.627e-01	7.413e-01	
2.225e+00	2.947e-01	8.533e-06	-2.498e-01	-6.123e-04	-6.835e-01	8.925e-03	1.483e-02	-1.384e-01	7.985e-01	4.707e-01	9.628e-02	7.519e-01	
2.230e+00	2.957e-01	8.835e-06	-2.558e-01	-6.283e-04	-7.129e-01	9.246e-03	1.890e-02	-1.318e-01	7.750e-01	5.029e-01	2.915e-02	7.570e-01	
2.235e+00	2.966e-01	9.135e-06	-2.615e-01	-6.435e-04	-7.405e-01	9.543e-03	2.297e-02	-1.251e-01	7.495e-01	5.338e-01	-3.823e-02	7.563e-01	
2.240e+00	2.974e-01	9.433e-06	-2.668e-01	-6.579e-04	-7.661e-01	9.816e-03	2.702e-02	-1.184e-01	7.221e-01	5.633e-01	-1.054e-01	7.498e-01	
2.245e+00	2.981e-01	9.729e-06	-2.719e-01	-6.716e-04	-7.898e-01	1.006e-02	3.106e-02	-1.116e-01	6.928e-01	5.915e-01	-1.718e-01	7.375e-01	
2.251e+00	2.988e-01	1.002e-05	-2.766e-01	-6.844e-04	-8.114e-01	1.028e-02	3.509e-02	-1.047e-01	6.617e-01	6.182e-01	-2.370e-01	7.193e-01	
2.256e+00	2.993e-01	1.031e-05	-2.810e-01	-6.965e-04	-8.309e-01	1.048e-02	3.910e-02	-9.773e-02	6.288e-01	6.433e-01	-3.004e-01	6.955e-01	
2.261e+00	2.998e-01	1.060e-05	-2.850e-01	-7.077e-04	-8.481e-01	1.064e-02	4.310e-02	-9.068e-02	5.941e-01	6.667e-01	-3.616e-01	6.659e-01	
2.266e+00	3.001e-01	1.089e-05	-2.887e-01	-7.180e-04	-8.631e-01	1.078e-02	4.709e-02	-8.355e-02	5.577e-01	6.884e-01	-4.200e-01	6.309e-01	
2.271e+00	3.004e-01	1.118e-05	-2.920e-01	-7.274e-04	-8.756e-01	1.089e-02	5.105e-02	-7.633e-02	5.197e-01	7.083e-01	-4.751e-01	5.905e-01	
2.276e+00	3.006e-01	1.146e-05	-2.950e-01	-7.359e-04	-8.857e-01	1.096e-02	5.500e-02	-6.905e-02	4.801e-01	7.263e-01	-5.264e-01	5.450e-01	
2.281e+00	3.006e-01	1.174e-05	-2.975e-01	-7.435e-04	-8.933e-01	1.101e-02	5.892e-02	-6.168e-02	4.389e-01	7.424e-01	-5.734e-01	4.946e-01	
2.286e+00	3.006e-01	1.202e-05	-2.997e-01	-7.501e-04	-8.983e-01	1.102e-02	6.282e-02	-5.424e-02	3.964e-01	7.563e-01	-6.157e-01	4.398e-01	
2.291e+00	3.004e-01	1.230e-05	-3.015e-01	-7.557e-04	-9.007e-01	1.100e-02	6.669e-02	-4.672e-02	3.524e-01	7.682e-01	-6.527e-01	3.809e-01	
2.296e+00	3.002e-01	1.257e-05	-3.029e-01	-7.603e-04	-9.003e-01	1.094e-02	7.054e-02	-3.914e-02	3.072e-01	7.778e-01	-6.842e-01	3.182e-01	
2.301e+00	2.998e-01	1.284e-05	-3.038e-01	-7.638e-04	-8.972e-01	1.086e-02	7.436e-02	-3.148e-02	2.609e-01	7.852e-01	-7.096e-01	2.523e-01	
2.306e+00	2.993e-01	1.311e-05	-3.043e-01	-7.662e-04	-8.912e-01	1.073e-02	7.815e-02	-2.376e-02	2.134e-01	7.902e-01	-7.286e-01	1.837e-01	
2.311e+00	2.987e-01	1.338e-05	-3.044e-01	-7.676e-04	-8.824e-01	1.058e-02	8.190e-02	-1.597e-02	1.651e-01	7.928e-01	-7.410e-01	1.130e-01	
2.316e+00	2.980e-01	1.364e-05	-3.040e-01	-7.678e-04	-8.707e-01	1.038e-02	8.561e-02	-8.118e-03	1.159e-01	7.929e-01	-7.464e-01	4.080e-02	
2.321e+00	2.971e-01	1.391e-05	-3.031e-01	-7.669e-04	-8.560e-01	1.016e-02	8.928e-02	-2.079e-04	6.596e-02	7.905e-01	-7.446e-01	-3.232e-02	
2.326e+00	2.962e-01	1.416e-05	-3.018e-01	-7.648e-04	-8.384e-01	9.893e-03	9.291e-02	7.759e-03	1.548e-02	7.855e-01	-7.355e-01	-1.056e-01	
2.331e+00	2.951e-01	1.442e-05	-3.000e-01	-7.614e-04	-8.179e-01	9.594e-03	9.649e-02	1.578e-02	-3.542e-02	7.779e-01	-7.191e-01	-1.784e-01	
2.336e+00	2.939e-01	1.467e-05	-2.977e-01	-7.569e-04	-7.943e-01	9.260e-03	1.000e-01	2.384e-02	-8.658e-02	7.676e-01	-6.952e-01	-2.500e-01	
2.341e+00	2.925e-01	1.493e-05	-2.949e-01	-7.511e-04	-7.678e-01	8.892e-03	1.035e-01	3.196e-02	-1.379e-01	7.546e-01	-6.639e-01	-3.195e-01	
2.346e+00	2.911e-01	1.517e-05	-2.916e-01	-7.440e-04	-7.384e-01	8.488e-03	1.069e-01	4.011e-02	-1.891e-01	7.389e-01	-6.255e-01	-3.863e-01	
2.351e+00	2.895e-01	1.542e-05	-2.878e-01	-7.356e-04	-7.060e-01	8.050e-03	1.103e-01	4.829e-02	-2.400e-01	7.205e-01	-5.801e-01	-4.495e-01	
2.356e+00	2.877e-01	1.566e-05	-2.835e-01	-7.260e-04	-6.708e-01	7.579e-03	1.136e-01	5.650e-02	-2.906e-01	6.993e-01	-5.280e-01	-5.083e-01	
2.361e+00	2.858e-01	1.589e-05	-2.786e-01	-7.149e-04	-6.327e-01	7.076e-03	1.168e-01	6.474e-02	-3.405e-01	6.754e-01	-4.696e-01	-5.621e-01	
2.366e+00	2.838e-01	1.613e-05	-2.732e-01	-7.026e-04	-5.919e-01	6.540e-03	1.199e-01	7.299e-02	-3.896e-01	6.488e-01	-4.054e-01	-6.101e-01	
2.372e+00	2.816e-01	1.636e-05	-2.673e-01	-6.889e-04	-5.484e-01	5.975e-03	1.230e-01	8.125e-02	-4.377e-01	6.194e-01	-3.361e-01	-6.515e-01	
2.377e+00	2.792e-01	1.658e-05	-2.608e-01	-6.738e-04	-5.024e-01	5.381e-03	1.260e-01	8.951e-02	-4.846e-01	5.875e-01	-2.622e-01	-6.858e-01	
2.382e+00	2.767e-01	1.680e-05	-2.538e-01	-6.573e-04	-4.539e-01	4.760e-03	1.289e-01	9.777e-02	-5.300e-01	5.529e-01	-1.845e-01	-7.123e-01	
2.387e+00	2.741e-01	1.702e-05	-2.463e-01	-6.394e-04	-4.032e-01	4.113e-03	1.316e-01	1.060e-01	-5.738e-01	5.158e-01	-1.039e-01	-7.305e-01	
2.392e+00	2.713e-01	1.723e-05	-2.382e-01	-6.201e-04	-3.502e-01	3.443e-03	1.343e-01	1.142e-01	-6.156e-01	4.763e-01	-2.120e-02	-7.400e-01	
2.397e+00	2.683e-01	1.743e-05	-2.295e-01	-5.995e-04	-2.953e-01	2.752e-03	1.369e-01	1.224e-01	-6.553e-01	4.344e-01	6.253e-02	-7.405e-01	
2.402e+00	2.652e-01	1.763e-05	-2.204e-01	-5.775e-04	-2.386e-01	2.043e-03	1.394e-01	1.306e-01	-6.927e-01	3.903e-01	1.463e-01	-7.316e-01	
2.407e+00	2.619e-01	1.783e-05	-2.106e-01	-5.541e-04	-1.802e-01	1.317e-03	1.417e-01	1.386e-01	-7.275e-01	3.441e-01	2.290e-01	-7.132e-01	
2.412e+00	2.584e-01	1.801e-05	-2.004e-01	-5.293e-04	-1.206e-01	5.792e-04	1.440e-01	1.467e-01	-7.596e-01	2.960e-01	3.095e-01	-6.854e-01	
2.417e+00	2.547e-01	1.820e-05	-1.897e-01	-5.033e-04	-5.975e-02	-1.689e-04	1.461e-01	1.546e-01	-7.886e-01	2.461e-01	3.868e-01	-6.483e-01	
2.422e+00	2.509e-01	1.837e-05	-1.784e-01	-4.759e-04	1.930e-03	-9.236e-04	1.480e-01	1.625e-01	-8.144e-01	1.947e-01	4.595e-01	-6.021e-01	
2.427e+00	2.469e-01	1.854e-05	-1.667e-01	-4.472e-04	6.420e-02	-1.681e-03	1.499e-01	1.702e-01	-8.367e-01	1.419e-01	5.268e-01	-5.472e-01	
2.432e+00	2.428e-01	1.870e-05	-1.544e-01	-4.173e-04	1.268e-01	-2.438e-03	1.515e-01	1.779e-01	-8.555e-01	8.786e-02	5.873e-01	-4.842e-01	
2.437e+00	2.384e-01	1.885e-05	-1.418e-01	-3.862e-04	1.893e-01	-3.191e-03	1.531e-01	1.854e-01	-8.704e-01	3.294e-02	6.402e-01	-4.139e-01	
2.442e+00	2.339e-01	1.899e-05	-1.286e-01	-3.539e-04	2.515e-01	-3.935e-03	1.544e-01	1.928e-01	-8.814e-01	-2.264e-02	6.845e-01	-3.369e-01	
2.447e+00	2.292e-01	1.912e-05	-1.151e-01	-3.205e-04	3.131e-01	-4.667e-03	1.556e-01	2.000e-01	-8.882e-01	-7.863e-02	7.192e-01	-2.544e-01	
2.452e+00	2.243e-01	1.925e-05	-1.012e-01	-2.861e-04	3.736e-01	-5.382e-03	1.566e-01	2.071e-01	-8.908e-01	-1.347e-01	7.437e-01	-1.674e-01	
2.457e+00	2.193e-01	1.937e-05	-8.693e-02	-2.507e-04	4.328e-01	-6.076e-03	1.575e-01	2.139e-01	-8.890e-01	-1.907e-01	7.574e-01	-7.721e-02	
2.462e+00	2.141e-01	1.947e-05	-7.233e-02	-2.145e-04	4.903e-01	-6.745e-03	1.581e-01	2.206e-01	-8.828e-01	-2.461e-01	7.597e-01	1.495e-02	
2.467e+00	2.087e-01	1.957e-05	-5.744e-02	-1.774e-04	5.457e-01	-7.384e-03	1.586e-01	2.271e-01	-8.720e-01	-3.008e-01	7.505e-01	1.076e-01	
2.472e+00	2.031e-01	1.965e-05	-4.229e-02	-1.396e-04	5.987e-01	-7.990e-03	1.589e-01	2.333e-01	-8.567e-01	-3.544e-01	7.297e-01	1.994e-01	
2.477e+00	1.973e-01	1.972e-05	-2.692e-02	-1.012e-04	6.489e-01	-8.558e-03	1.590e-01	2.393e-01	-8.369e-01	-4.065e-01	6.972e-01	2.887e-01	
2.482e+00	1.914e-01	1.979e-05	-1.138e-02	-6.218e-05	6.960e-01	-9.084e-03	1.589e-01	2.450e-01	-8.125e-01	-4.569e-01	6.536e-01	3.742e-01	
2.487e+00	1.854e-01	1.983e-05	4.307e-03	-2.279e-05	7.396e-01	-9.564e-03	1.586e-01	2.505e-01	-7.837e-01	-5.052e-01	5.991e-01	4.542e-01	
2.493e+00	1.791e-01	1.987e-05	2.008e-02	1.692e-05	7.795e-01	-9.995e-03	1.581e-01	2.556e-01	-7.505e-01	-5.512e-01	5.347e-01	5.274e-01	
2.498e+00	1.727e-01	1.990e-05	3.590e-02	5.684e-05	8.153e-01	-1.037e-02	1.573e-01	2.605e-01	-7.131e-01	-5.944e-01	4.612e-01	5.925e-01	
2.503e+00	1.662e-01	1.991e-05	5.171e-02	9.683e-05	8.468e-01	-1.070e-02	1.564e-01	2.651e-01	-6.715e-01	-6.347e-01	3.797e-01	6.483e-01	
2.508e+00	1.595e-01	1.990e-05	6.747e-02	1.368e-04	8.737e-01	-1.096e-02	1.552e-01	2.693e-01	-6.261e-01	-6.717e-01	2.916e-01	6.936e-01	
2.513e+00	1.527e-01	1.989e-05	8.313e-02	1.766e-04	8.957e-01	-1.116e-02	1.539e-01	2.732e-01	-5.770e-01	-7.051e-01	1.981e-01	7.275e-01	
2.518e+00	1.458e-01	1.986e-05	9.863e-02	2.161e-04	9.127e-01	-1.130e-02	1.523e-01	2.767e-01	-5.245e-01	-7.348e-01	1.009e-01	7.494e-01	
2.523e+00	1.387e-01	1.981e-05	1.139e-01	2.551e-04	9.246e-01	-1.138e-02	1.505e-01	2.799e-01	-4.689e-01	-7.605e-01	1.744e-03	7.587e-01	
2.528e+00	1.315e-01	1.975e-05	1.290e-01	2.937e-04	9.312e-01	-1.139e-02	1.485e-01	2.827e-01	-4.105e-01	-7.819e-01	-9.779e-02	7.552e-01	
2.533e+00	1.242e-01	1.968e-05	1.437e-01	3.315e-04	9.323e-01	-1.134e-02	1.463e-01	2.852e-01	-3.496e-01	-7.991e-01	-1.959e-01	7.388e-01	
2.538e+00	1.168e-01	1.959e-05	1.581e-01	3.685e-04	9.281e-01	-1.121e-02	1.439e-01	2.872e-01	-2.866e-01	-8.117e-01	-2.909e-01	7.097e-01	
2.543e+00	1.093e-01	1.949e-05	1.720e-01	4.046e-04	9.185e-01	-1.103e-02	1.413e-01	2.889e-01	-2.220e-01	-8.197e-01	-3.810e-01	6.685e-01	
2.548e+00	1.018e-01	1.937e-05	1.856e-01	4.396e-04	9.035e-01	-1.078e-02	1.385e-01	2.901e-01	-1.560e-01	-8.231e-01	-4.646e-01	6.157e-01	
2.553e+00	9.413e-02	1.923e-05	1.986e-01	4.735e-04	8.832e-01	-1.046e-02	1.356e-01	2.910e-01	-8.906e-02	-8.218e-01	-5.402e-01	5.523e-01	
2.558e+00	8.643e-02	1.908e-05	2.111e-01	5.061e-04	8.578e-01	-1.009e-02	1.324e-01	2.915e-01	-2.168e-02	-8.158e-01	-6.065e-01	4.795e-01	
2.563e+00	7.868e-02	1.892e-05	2.230e-01	5.373e-04	8.273e-01	-9.652e-03	1.290e-01	2.916e-01	4.576e-02	-8.051e-01	-6.623e-01	3.984e-01	
2.568e+00	7.089e-02	1.874e-05	2.342e-01	5.670e-04	7.921e-01	-9.163e-03	1.255e-01	2.912e-01	1.128e-01	-7.899e-01	-7.067e-01	3.107e-01	
2.573e+00	6.307e-02	1.855e-05	2.449e-01	5.951e-04	7.524e-01	-8.621e-03	1.218e-01	2.905e-01	1.791e-01	-7.703e-01	-7.388e-01	2.178e-01	
2.578e+00	5.522e-02	1.834e-05	2.548e-01	6.215e-04	7.084e-01	-8.030e-03	1.180e-01	2.894e-01	2.442e-01	-7.463e-01	-7.582e-01	1.215e-01	
2.583e+00	4.736e-02	1.812e-05	2.640e-01	6.462e-04	6.604e-01	-7.395e-03	1.140e-01	2.879e-01	3.077e-01	-7.182e-01	-7.646e-01	2.337e-02	
2.588e+00	3.951e-02	1.789e-05	2.725e-01	6.690e-04	6.088e-01	-6.720e-03	1.099e-01	2.860e-01	3.691e-01	-6.862e-01	-7.580e-01	-7.473e-02	
2.593e+00	3.166e-02	1.764e-05	2.802e-01	6.900e-04	5.540e-01	-6.010e-03	1.056e-01	2.837e-01	4.283e-01	-6.504e-01	-7.386e-01	-1.711e-01	
2.598e+00	2.383e-02	1.738e-05	2.871e-01	7.091e-04	4.963e-01	-5.268e-03	1.012e-01	2.810e-01	4.848e-01	-6.113e-01	-7.069e-01	-2.642e-01	
2.603e+00	1.602e-02	1.711e-05	2.933e-01	7.262e-04	4.360e-01	-4.501e-03	9.672e-02	2.780e-01	5.383e-01	-5.689e-01	-6.636e-01	-3.523e-01	
2.609e+00	8.257e-03	1.683e-05	2.986e-01	7.413e-04	3.737e-01	-3.713e-03	9.213e-02	2.747e-01	5.885e-01	-5.237e-01	-6.096e-01	-4.340e-01	
2.614e+00	5.358e-04	1.653e-05	3.032e-01	7.545e-04	3.097e-01	-2.910e-03	8.745e-02	2.710e-01	6.351e-01	-4.760e-01	-5.458e-01	-5.081e-01	
2.619e+00	-7.131e-03	1.623e-05	3.069e-01	7.655e-04	2.445e-01	-2.096e-03	8.269e-02	2.670e-01	6.780e-01	-4.260e-01	-4.737e-01	-5.734e-01	
2.624e+00	-1.474e-02	1.591e-05	3.099e-01	7.746e-04	1.784e-01	-1.277e-03	7.786e-02	2.626e-01	7.170e-01	-3.741e-01	-3.944e-01	-6.289e-01	
2.629e+00	-2.227e-02	1.559e-05	3.120e-01	7.817e-04	1.118e-01	-4.574e-04	7.297e-02	2.580e-01	7.519e-01	-3.207e-01	-3.095e-01	-6.740e-01	
2.634e+00	-2.973e-02	1.525e-05	3.133e-01	7.867e-04	4.520e-02	3.578e-04	6.802e-02	2.531e-01	7.825e-01	-2.660e-01	-2.203e-01	-7.079e-01	
2.639e+00	-3.711e-02	1.491e-05	3.139e-01	7.898e-04	-2.107e-02	1.164e-03	6.303e-02	2.479e-01	8.088e-01	-2.104e-01	-1.285e-01	-7.306e-01	
2.644e+00	-4.439e-02	1.456e-05	3.137e-01	7.909e-04	-8.663e-02	1.957e-03	5.801e-02	2.425e-01	8.307e-01	-1.542e-01	-3.550e-02	-7.417e-01	
2.649e+00	-5.158e-02	1.421e-05	3.127e-01	7.901e-04	-1.511e-01	2.732e-03	5.297e-02	2.368e-01	8.482e-01	-9.774e-02	5.717e-02	-7.413e-01	
2.654e+00	-5.867e-02	1.384e-05	3.110e-01	7.875e-04	-2.142e-01	3.486e-03	4.791e-02	2.308e-01	8.613e-01	-4.136e-02	1.481e-01	-7.298e-01	
2.659e+00	-6.566e-02	1.347e-05	3.086e-01	7.830e-04	-2.756e-01	4.214e-03	4.285e-02	2.247e-01	8.701e-01	1.466e-02	2.359e-01	-7.075e-01	
2.664e+00	-7.253e-02	1.310e-05	3.056e-01	7.768e-04	-3.350e-01	4.915e-03	3.778e-02	2.183e-01	8.745e-01	7.005e-02	3.193e-01	-6.751e-01	
2.669e+00	-7.929e-02	1.272e-05	3.018e-01	7.688e-04	-3.921e-01	5.583e-03	3.273e-02	2.118e-01	8.746e-01	1.245e-01	3.973e-01	-6.332e-01	
2.674e+00	-8.594e-02	1.233e-05	2.974e-01	7.593e-04	-4.468e-01	6.218e-03	2.769e-02	2.051e-01	8.706e-01	1.778e-01	4.687e-01	-5.826e-01	
2.679e+00	-9.246e-02	1.195e-05	2.924e-01	7.481e-04	-4.986e-01	6.815e-03	2.267e-02	1.983e-01	8.626e-01	2.297e-01	5.328e-01	-5.245e-01	
2.684e+00	-9.886e-02	1.156e-05	2.869e-01	7.354e-04	-5.476e-01	7.375e-03	1.769e-02	1.913e-01	8.507e-01	2.800e-01	5.888e-01	-4.596e-01	
2.689e+00	-1.051e-01	1.116e-05	2.807e-01	7.213e-04	-5.935e-01	7.894e-03	1.274e-02	1.841e-01	8.351e-01	3.285e-01	6.362e-01	-3.892e-01	
2.694e+00	-1.113e-01	1.077e-05	2.741e-01	7.058e-04	-6.362e-01	8.371e-03	7.826e-03	1.769e-01	8.160e-01	3.749e-01	6.744e-01	-3.144e-01	
2.699e+00	-1.173e-01	1.037e-05	2.669e-01	6.890e-04	-6.755e-01	8.805e-03	2.964e-03	1.695e-01	7.935e-01	4.192e-01	7.033e-01	-2.362e-01	
2.704e+00	-1.232e-01	9.971e-06	2.593e-01	6.710e-04	-7.114e-01	9.195e-03	-1.847e-03	1.620e-01	7.678e-01	4.612e-01	7.227e-01	-1.558e-01	
2.709e+00	-1.290e-01	9.571e-06	2.513e-01	6.519e-04	-7.439e-01	9.541e-03	-6.602e-03	1.545e-01	7.392e-01	5.008e-01	7.327e-01	-7.438e-02	
2.714e+00	-1.346e-01	9.170e-06	2.428e-01	6.317e-04	-7.727e-01	9.842e-03	-1.130e-02	1.469e-01	7.078e-01	5.378e-01	7.333e-01	7.112e-03	
2.719e+00	-1.401e-01	8.770e-06	2.340e-01	6.104e-04	-7.980e-01	1.010e-02	-1.593e-02	1.392e-01	6.738e-01	5.722e-01	7.248e-01	8.760e-02	
2.724e+00	-1.455e-01	8.369e-06	2.248e-01	5.883e-04	-8.197e-01	1.031e-02	-2.049e-02	1.315e-01	6.375e-01	6.040e-01	7.076e-01	1.661e-01	
2.730e+00	-1.507e-01	7.969e-06	2.153e-01	5.652e-04	-8.379e-01	1.048e-02	-2.498e-02	1.238e-01	5.991e-01	6.329e-01	6.821e-01	2.418e-01	
2.735e+00	-1.558e-01	7.570e-06	2.055e-01	5.414e-04	-8.525e-01	1.060e-02	-2.940e-02	1.160e-01	5.588e-01	6.591e-01	6.489e-01	3.138e-01	
2.740e+00	-1.608e-01	7.172e-06	1.955e-01	5.169e-04	-8.635e-01	1.068e-02	-3.375e-02	1.082e-01	5.168e-01	6.825e-01	6.085e-01	3.814e-01	
2.745e+00	-1.657e-01	6.775e-06	1.852e-01	4.917e-04	-8.712e-01	1.072e-02	-3.802e-02	1.004e-01	4.733e-01	7.031e-01	5.616e-01	4.439e-01	
2.750e+00	-1.704e-01	6.379e-06	1.747e-01	4.659e-04	-8.754e-01	1.072e-02	-4.220e-02	9.255e-02	4.285e-01	7.208e-01	5.090e-01	5.008e-01	
2.755e+00	-1.750e-01	5.985e-06	1.640e-01	4.396e-04	-8.764e-01	1.068e-02	-4.631e-02	8.473e-02	3.826e-01	7.358e-01	4.514e-01	5.516e-01	
2.760e+00	-1.795e-01	5.593e-06	1.531e-01	4.128e-04	-8.741e-01	1.060e-02	-5.033e-02	7.691e-02	3.358e-01	7.479e-01	3.894e-01	5.959e-01	
2.765e+00	-1.839e-01	5.203e-06	1.421e-01	3.856e-04	-8.687e-01	1.048e-02	-5.428e-02	6.911e-02	2.883e-01	7.573e-01	3.240e-01	6.335e-01	
2.770e+00	-1.881e-01	4.815e-06	1.310e-01	3.580e-04	-8.603e-01	1.033e-02	-5.813e-02	6.133e-02	2.404e-01	7.640e-01	2.559e-01	6.641e-01	
2.775e+00	-1.922e-01	4.429e-06	1.197e-01	3.301e-04	-8.490e-01	1.014e-02	-6.190e-02	5.358e-02	1.920e-01	7.681e-01	1.858e-01	6.876e-01	
2.780e+00	-1.963e-01	4.046e-06	1.084e-01	3.020e-04	-8.349e-01	9.917e-03	-6.559e-02	4.585e-02	1.435e-01	7.696e-01	1.145e-01	7.040e-01	
2.785e+00	-2.001e-01	3.665e-06	9.705e-02	2.736e-04	-8.181e-01	9.665e-03	-6.919e-02	3.817e-02	9.498e-02	7.685e-01	4.271e-02	7.133e-01	
2.790e+00	-2.039e-01	3.287e-06	8.563e-02	2.451e-04	-7.988e-01	9.384e-03	-7.270e-02	3.052e-02	4.658e-02	7.650e-01	-2.882e-02	7.156e-01	
2.795e+00	-2.076e-01	2.912e-06	7.418e-02	2.165e-04	-7.771e-01	9.075e-03	-7.613e-02	2.292e-02	-1.538e-03	7.591e-01	-9.945e-02	7.111e-01	
2.800e+00	-2.112e-01	2.539e-06	6.272e-02	1.878e-04	-7.531e-01	8.739e-03	-7.947e-02	1.536e-02	-4.924e-02	7.509e-01	-1.685e-01	6.999e-01	
2.805e+00	-2.146e-01	2.169e-06	5.127e-02	1.591e-04	-7.269e-01	8.379e-03	-8.273e-02	7.858e-03	-9.640e-02	7.405e-01	-2.355e-01	6.824e-01	
2.810e+00	-2.180e-01	1.802e-06	3.983e-02	1.304e-04	-6.987e-01	7.996e-03	-8.590e-02	4.082e-04	-1.429e-01	7.279e-01	-2.998e-01	6.588e-01	
2.815e+00	-2.212e-01	1.437e-06	2.843e-02	1.017e-04	-6.686e-01	7.592e-03	-8.899e-02	-6.985e-03	-1.886e-01	7.133e-01	-3.610e-01	6.296e-01	
2.820e+00	-2.243e-01	1.076e-06	1.707e-02	7.309e-05	-6.368e-01	7.169e-03	-9.199e-02	-1.432e-02	-2.335e-01	6.968e-01	-4.186e-01	5.951e-01	
2.825e+00	-2.274e-01	7.170e-07	5.768e-03	4.458e-05	-6.033e-01	6.727e-03	-9.490e-02	-2.159e-02	-2.773e-01	6.784e-01	-4.721e-01	5.557e-01	
2.830e+00	-2.303e-01	3.612e-07	-5.466e-03	1.620e-05	-5.683e-01	6.270e-03	-9.774e-02	-2.880e-02	-3.201e-01	6.582e-01	-5.214e-01	5.119e-01	
2.835e+00	-2.332e-01	8.111e-09	-1.662e-02	-1.201e-05	-5.320e-01	5.797e-03	-1.005e-01	-3.595e-02	-3.618e-01	6.363e-01	-5.659e-01	4.641e-01	
2.840e+00	-2.359e-01	-3.421e-07	-2.769e-02	-4.004e-05	-4.944e-01	5.311e-03	-1.032e-01	-4.303e-02	-4.022e-01	6.128e-01	-6.056e-01	4.128e-01	
2.845e+00	-2.386e-01	-6.895e-07	-3.866e-02	-6.786e-05	-4.556e-01	4.814e-03	-1.057e-01	-5.004e-02	-4.413e-01	5.879e-01	-6.402e-01	3.585e-01	
2.851e+00	-2.412e-01	-1.034e-06	-4.952e-02	-9.545e-05	-4.158e-01	4.306e-03	-1.083e-01	-5.698e-02	-4.791e-01	5.615e-01	-6.695e-01	3.016e-01	
2.856e+00	-2.437e-01	-1.376e-06	-6.027e-02	-1.228e-04	-3.751e-01	3.790e-03	-1.107e-01	-6.385e-02	-5.154e-01	5.338e-01	-6.935e-01	2.427e-01	
2.861e+00	-2.461e-01	-1.715e-06	-7.090e-02	-1.498e-04	-3.337e-01	3.266e-03	-1.130e-01	-7.065e-02	-5.502e-01	5.049e-01	-7.121e-01	1.821e-01	
2.866e+00	-2.484e-01	-2.052e-06	-8.140e-02	-1.766e-04	-2.915e-01	2.735e-03	-1.153e-01	-7.738e-02	-5.836e-01	4.749e-01	-7.252e-01	1.205e-01	
2.871e+00	-2.506e-01	-2.386e-06	-9.176e-02	-2.031e-04	-2.488e-01	2.200e-03	-1.175e-01	-8.404e-02	-6.154e-01	4.438e-01	-7.329e-01	5.817e-02	
2.876e+00	-2.528e-01	-2.717e-06	-1.020e-01	-2.292e-04	-2.056e-01	1.662e-03	-1.196e-01	-9.063e-02	-6.455e-01	4.117e-01	-7.352e-01	-4.348e-03	
2.881e+00	-2.549e-01	-3.046e-06	-1.121e-01	-2.550e-04	-1.621e-01	1.121e-03	-1.217e-01	-9.714e-02	-6.741e-01	3.787e-01	-7.322e-01	-6.664e-02	
2.886e+00	-2.569e-01	-3.372e-06	-1.220e-01	-2.804e-04	-1.183e-01	5.784e-04	-1.236e-01	-1.036e-01	-7.010e-01	3.450e-01	-7.240e-01	-1.283e-01	
2.891e+00	-2.588e-01	-3.696e-06	-1.318e-01	-3.054e-04	-7.426e-02	3.600e-05	-1.255e-01	-1.100e-01	-7.262e-01	3.105e-01	-7.107e-01	-1.889e-01	
2.896e+00	-2.606e-01	-4.018e-06	-1.414e-01	-3.301e-04	-3.016e-02	-5.054e-04	-1.273e-01	-1.163e-01	-7.497e-01	2.754e-01	-6.926e-01	-2.481e-01	
2.901e+00	-2.624e-01	-4.337e-06	-1.508e-01	-3.544e-04	1.393e-02	-1.045e-03	-1.291e-01	-1.225e-01	-7.714e-01	2.398e-01	-6.699e-01	-3.055e-01	
2.906e+00	-2.641e-01	-4.655e-06	-1.601e-01	-3.783e-04	5.794e-02	-1.581e-03	-1.308e-01	-1.286e-01	-7.915e-01	2.036e-01	-6.426e-01	-3.608e-01	
2.911e+00	-2.657e-01	-4.970e-06	-1.692e-01	-4.018e-04	1.018e-01	-2.114e-03	-1.324e-01	-1.347e-01	-8.098e-01	1.670e-01	-6.112e-01	-4.137e-01	
2.916e+00	-2.673e-01	-5.282e-06	-1.781e-01	-4.248e-04	1.454e-01	-2.641e-03	-1.339e-01	-1.407e-01	-8.263e-01	1.301e-01	-5.757e-01	-4.639e-01	
2.921e+00	-2.688e-01	-5.593e-06	-1.868e-01	-4.475e-04	1.887e-01	-3.163e-03	-1.354e-01	-1.466e-01	-8.411e-01	9.290e-02	-5.366e-01	-5.111e-01	
2.926e+00	-2.702e-01	-5.903e-06	-1.954e-01	-4.696e-04	2.316e-01	-3.679e-03	-1.368e-01	-1.525e-01	-8.542e-01	5.548e-02	-4.941e-01	-5.551e-01	
2.931e+00	-2.715e-01	-6.210e-06	-2.038e-01	-4.914e-04	2.741e-01	-4.186e-03	-1.381e-01	-1.583e-01	-8.655e-01	1.792e-02	-4.484e-01	-5.957e-01	
2.936e+00	-2.728e-01	-6.515e-06	-2.120e-01	-5.127e-04	3.160e-01	-4.686e-03	-1.394e-01	-1.640e-01	-8.750e-01	-1.973e-02	-3.999e-01	-6.326e-01	
2.941e+00	-2.741e-01	-6.819e-06	-2.200e-01	-5.335e-04	3.574e-01	-5.177e-03	-1.406e-01	-1.697e-01	-8.828e-01	-5.740e-02	-3.489e-01	-6.657e-01	
2.946e+00	-2.752e-01	-7.121e-06	-2.278e-01	-5.539e-04	3.981e-01	-5.659e-03	-1.418e-01	-1.753e-01	-8.888e-01	-9.504e-02	-2.956e-01	-6.949e-01	
2.951e+00	-2.763e-01	-7.421e-06	-2.354e-01	-5.738e-04	4.381e-01	-6.130e-03	-1.428e-01	-1.808e-01	-8.931e-01	-1.326e-01	-2.405e-01	-7.200e-01	
2.956e+00	-2.774e-01	-7.721e-06	-2.428e-01	-5.932e-04	4.773e-01	-6.591e-03	-1.438e-01	-1.862e-01	-8.957e-01	-1.700e-01	-1.838e-01	-7.410e-01	
2.961e+00	-2.783e-01	-8.018e-06	-2.501e-01	-6.122e-04	5.158e-01	-7.039e-03	-1.448e-01	-1.916e-01	-8.965e-01	-2.072e-01	-1.258e-01	-7.577e-01	
2.967e+00	-2.792e-01	-8.315e-06	-2.571e-01	-6.307e-04	5.533e-01	-7.476e-03	-1.457e-01	-1.969e-01	-8.957e-01	-2.441e-01	-6.694e-02	-7.701e-01	
2.972e+00	-2.801e-01	-8.610e-06	-2.639e-01	-6.486e-04	5.900e-01	-7.901e-03	-1.465e-01	-2.022e-01	-8.932e-01	-2.807e-01	-7.410e-03	-7.782e-01	
2.977e+00	-2.809e-01	-8.904e-06	-2.706e-01	-6.661e-04	6.257e-01	-8.312e-03	-1.473e-01	-2.073e-01	-8.890e-01	-3.170e-01	5.244e-02	-7.820e-01	
2.982e+00	-2.816e-01	-9.196e-06	-2.770e-01	-6.831e-04	6.604e-01	-8.709e-03	-1.480e-01	-2.124e-01	-8.831e-01	-3.529e-01	1.123e-01	-7.814e-01	
2.987e+00	-2.823e-01	-9.488e-06	-2.832e-01	-6.996e-04	6.941e-01	-9.093e-03	-1.486e-01	-2.175e-01	-8.756e-01	-3.883e-01	1.718e-01	-7.765e-01	
2.992e+00	-2.829e-01	-9.779e-06	-2.892e-01	-7.156e-04	7.266e-01	-9.461e-03	-1.492e-01	-2.225e-01	-8.664e-01	-4.232e-01	2.308e-01	-7.673e-01	
2.997e+00	-2.835e-01	-1.007e-05	-2.950e-01	-7.311e-04	7.580e-01	-9.815e-03	-1.497e-01	-2.274e-01	-8.557e-01	-4.576e-01	2.889e-01	-7.540e-01	
3.002e+00	-2.840e-01	-1.036e-05	-3.006e-01	-7.460e-04	7.883e-01	-1.015e-02	-1.502e-01	-2.322e-01	-8.434e-01	-4.914e-01	3.458e-01	-7.365e-01	
3.007e+00	-2.845e-01	-1.065e-05	-3.060e-01	-7.605e-04	8.173e-01	-1.048e-02	-1.506e-01	-2.370e-01	-8.295e-01	-5.246e-01	4.013e-01	-7.149e-01	
3.012e+00	-2.849e-01	-1.094e-05	-3.112e-01	-7.744e-04	8.451e-01	-1.078e-02	-1.509e-01	-2.417e-01	-8.140e-01	-5.571e-01	4.551e-01	-6.894e-01	
3.017e+00	-2.852e-01	-1.122e-05	-3.162e-01	-7.878e-04	8.717e-01	-1.107e-02	-1.512e-01	-2.464e-01	-7.970e-01	-5.889e-01	5.069e-01	-6.602e-01	
3.022e+00	-2.855e-01	-1.151e-05	-3.209e-01	-8.007e-04	8.969e-01	-1.134e-02	-1.514e-01	-2.510e-01	-7.785e-01	-6.200e-01	5.565e-01	-6.272e-01	
3.027e+00	-2.857e-01	-1.180e-05	-3.254e-01	-8.130e-04	9.207e-01	-1.160e-02	-1.515e-01	-2.555e-01	-7.586e-01	-6.502e-01	6.037e-01	-5.908e-01	
3.032e+00	-2.859e-01	-1.208e-05	-3.298e-01	-8.248e-04	9.432e-01	-1.183e-02	-1.516e-01	-2.600e-01	-7.371e-01	-6.797e-01	6.482e-01	-5.510e-01	
3.037e+00	-2.860e-01	-1.237e-05	-3.338e-01	-8.360e-04	9.642e-01	-1.205e-02	-1.517e-01	-2.644e-01	-7.143e-01	-7.082e-01	6.898e-01	-5.080e-01	
3.042e+00	-2.860e-01	-1.265e-05	-3.377e-01	-8.467e-04	9.839e-01	-1.225e-02	-1.517e-01	-2.687e-01	-6.900e-01	-7.359e-01	7.284e-01	-4.620e-01	
3.047e+00	-2.860e-01	-1.294e-05	-3.413e-01	-8.568e-04	1.002e+00	-1.243e-02	-1.516e-01	-2.730e-01	-6.643e-01	-7.626e-01	7.637e-01	-4.133e-01	
3.052e+00	-2.860e-01	-1.323e-05	-3.447e-01	-8.663e-04	1.019e+00	-1.260e-02	-1.514e-01	-2.772e-01	-6.372e-01	-7.883e-01	7.955e-01	-3.620e-01	
3.057e+00	-2.858e-01	-1.351e-05	-3.479e-01	-8.753e-04	1.034e+00	-1.274e-02	-1.512e-01	-2.814e-01	-6.088e-01	-8.131e-01	8.238e-01	-3.083e-01	
3.062e+00	-2.857e-01	-1.380e-05	-3.509e-01	-8.837e-04	1.047e+00	-1.286e-02	-1.509e-01	-2.854e-01	-5.791e-01	-8.368e-01	8.483e-01	-2.525e-01	
3.067e+00	-2.854e-01	-1.408e-05	-3.536e-01	-8.915e-04	1.059e+00	-1.297e-02	-1.506e-01	-2.895e-01	-5.482e-01	-8.593e-01	8.689e-01	-1.948e-01	
3.072e+00	-2.852e-01	-1.437e-05	-3.560e-01	-8.988e-04	1.069e+00	-1.305e-02	-1.502e-01	-2.934e-01	-5.159e-01	-8.808e-01	8.855e-01	-1.355e-01	
3.077e+00	-2.848e-01	-1.466e-05	-3.583e-01	-9.054e-04	1.078e+00	-1.311e-02	-1.498e-01	-2.973e-01	-4.824e-01	-9.011e-01	8.980e-01	-7.478e-02	
3.082e+00	-2.844e-01	-1.494e-05	-3.602e-01	-9.114e-04	1.085e+00	-1.315e-02	-1.492e-01	-3.011e-01	-4.478e-01	-9.202e-01	9.063e-01	-1.294e-02	
3.088e+00	-2.839e-01	-1.523e-05	-3.620e-01	-9.168e-04	1.090e+00	-1.317e-02	-1.486e-01	-3.049e-01	-4.119e-01	-9.381e-01	9.102e-01	4.976e-02	
3.093e+00	-2.834e-01	-1.552e-05	-3.634e-01	-9.215e-04	1.094e+00	-1.317e-02	-1.480e-01	-3.086e-01	-3.750e-01	-9.547e-01	9.099e-01	1.130e-01	
3.098e+00	-2.828e-01	-1.580e-05	-3.647e-01	-9.257e-04	1.096e+00	-1.315e-02	-1.473e-01	-3.122e-01	-3.369e-01	-9.700e-01	9.051e-01	1.766e-01	
3.103e+00	-2.821e-01	-1.609e-05	-3.656e-01	-9.291e-04	1.096e+00	-1.310e-02	-1.465e-01	-3.157e-01	-2.978e-01	-9.840e-01	8.958e-01	2.402e-01	
3.108e+00	-2.814e-01	-1.638e-05	-3.663e-01	-9.320e-04	1.094e+00	-1.304e-02	-1.456e-01	-3.192e-01	-2.576e-01	-9.965e-01	8.821e-01	3.036e-01	
3.113e+00	-2.806e-01	-1.667e-05	-3.668e-01	-9.341e-04	1.091e+00	-1.295e-02	-1.447e-01	-3.226e-01	-2.165e-01	-1.008e+00	8.640e-01	3.664e-01	
3.118e+00	-2.798e-01	-1.696e-05	-3.669e-01	-9.356e-04	1.085e+00	-1.283e-02	-1.437e-01	-3.259e-01	-1.744e-01	-1.017e+00	8.414e-01	4.283e-01	
3.123e+00	-2.789e-01	-1.725e-05	-3.668e-01	-9.364e-04	1.078e+00	-1.270e-02	-1.427e-01	-3.292e-01	-1.314e-01	-1.026e+00	8.145e-01	4.890e-01	
3.128e+00	-2.779e-01	-1.754e-05	-3.664e-01	-9.365e-04	1.069e+00	-1.254e-02	-1.415e-01	-3.324e-01	-8.761e-02	-1.032e+00	7.831e-01	5.483e-01	
3.133e+00	-2.768e-01	-1.783e-05	-3.658e-01	-9.359e-04	1.058e+00	-1.236e-02	-1.403e-01	-3.355e-01	-4.299e-02	-1.038e+00	7.476e-01	6.059e-01	
3.138e+00	-2.757e-01	-1.813e-05	-3.648e-01	-9.345e-04	1.045e+00	-1.216e-02	-1.391e-01	-3.385e-01	2.389e-03	-1.041e+00	7.078e-01	6.613e-01	
3.143e+00	-2.745e-01	-1.842e-05	-3.635e-01	-9.324e-04	1.030e+00	-1.193e-02	-1.377e-01	-3.414e-01	4.846e-02	-1.043e+00	6.640e-01	7.145e-01	
3.148e+00	-2.732e-01	-1.871e-05	-3.620e-01	-9.296e-04	1.013e+00	-1.168e-02	-1.363e-01	-3.442e-01	9.517e-02	-1.043e+00	6.163e-01	7.649e-01	
3.153e+00	-2.719e-01	-1.901e-05	-3.601e-01	-9.260e-04	9.945e-01	-1.141e-02	-1.348e-01	-3.470e-01	1.424e-01	-1.042e+00	5.648e-01	8.124e-01	
3.158e+00	-2.705e-01	-1.930e-05	-3.580e-01	-9.216e-04	9.738e-01	-1.112e-02	-1.332e-01	-3.496e-01	1.902e-01	-1.039e+00	5.097e-01	8.566e-01	
3.163e+00	-2.690e-01	-1.960e-05	-3.555e-01	-9.165e-04	9.512e-01	-1.080e-02	-1.316e-01	-3.522e-01	2.385e-01	-1.034e+00	4.512e-01	8.973e-01	
3.168e+00	-2.674e-01	-1.989e-05	-3.527e-01	-9.105e-04	9.265e-01	-1.045e-02	-1.299e-01	-3.547e-01	2.871e-01	-1.028e+00	3.896e-01	9.342e-01	
3.173e+00	-2.658e-01	-2.018e-05	-3.496e-01	-9.038e-04	9.000e-01	-1.009e-02	-1.280e-01	-3.570e-01	3.360e-01	-1.019e+00	3.251e-01	9.670e-01	
3.178e+00	-2.640e-01	-2.048e-05	-3.462e-01	-8.962e-04	8.714e-01	-9.699e-03	-1.262e-01	-3.593e-01	3.851e-01	-1.009e+00	2.579e-01	9.954e-01	
3.183e+00	-2.622e-01	-2.077e-05	-3.424e-01	-8.878e-04	8.410e-01	-9.288e-03	-1.242e-01	-3.614e-01	4.343e-01	-9.968e-01	1.883e-01	1.019e+00	
3.188e+00	-2.603e-01	-2.107e-05	-3.383e-01	-8.785e-04	8.086e-01	-8.854e-03	-1.221e-01	-3.634e-01	4.836e-01	-9.828e-01	1.167e-01	1.038e+00	
3.193e+00	-2.584e-01	-2.136e-05	-3.339e-01	-8.684e-04	7.743e-01	-8.398e-03	-1.200e-01	-3.654e-01	5.328e-01	-9.669e-01	4.340e-02	1.052e+00	
3.198e+00	-2.563e-01	-2.166e-05	-3.291e-01	-8.575e-04	7.381e-01	-7.920e-03	-1.178e-01	-3.671e-01	5.818e-01	-9.492e-01	-3.124e-02	1.061e+00	
3.204e+00	-2.542e-01	-2.195e-05	-3.240e-01	-8.456e-04	7.000e-01	-7.422e-03	-1.155e-01	-3.688e-01	6.306e-01	-9.295e-01	-1.068e-01	1.064e+00	
3.209e+00	-2.519e-01	-2.224e-05	-3.186e-01	-8.329e-04	6.602e-01	-6.902e-03	-1.131e-01	-3.704e-01	6.790e-01	-9.080e-01	-1.830e-01	1.062e+00	
3.214e+00	-2.496e-01	-2.253e-05	-3.128e-01	-8.193e-04	6.186e-01	-6.363e-03	-1.107e-01	-3.718e-01	7.269e-01	-8.845e-01	-2.593e-01	1.054e+00	
3.219e+00	-2.472e-01	-2.282e-05	-3.066e-01	-8.048e-04	5.752e-01	-5.804e-03	-1.081e-01	-3.730e-01	7.742e-01	-8.592e-01	-3.353e-01	1.041e+00	
3.224e+00	-2.448e-01	-2.311e-05	-3.001e-01	-7.894e-04	5.302e-01	-5.227e-03	-1.055e-01	-3.741e-01	8.208e-01	-8.319e-01	-4.106e-01	1.021e+00	
3.229e+00	-2.422e-01	-2.340e-05	-2.933e-01	-7.732e-04	4.836e-01	-4.633e-03	-1.028e-01	-3.751e-01	8.666e-01	-8.028e-01	-4.846e-01	9.962e-01	
3.234e+00	-2.395e-01	-2.368e-05	-2.862e-01	-7.560e-04	4.355e-01	-4.022e-03	-1.000e-01	-3.759e-01	9.113e-01	-7.718e-01	-5.570e-01	9.652e-01	
3.239e+00	-2.368e-01	-2.396e-05	-2.786e-01	-7.380e-04	3.860e-01	-3.396e-03	-9.716e-02	-3.766e-01	9.550e-01	-7.390e-01	-6.271e-01	9.283e-01	
3.244e+00	-2.339e-01	-2.424e-05	-2.708e-01	-7.191e-04	3.351e-01	-2.756e-03	-9.421e-02	-3.771e-01	9.974e-01	-7.045e-01	-6.946e-01	8.859e-01	
3.249e+00	-2.310e-01	-2.452e-05	-2.626e-01	-6.993e-04	2.830e-01	-2.103e-03	-9.119e-02	-3.774e-01	1.038e+00	-6.682e-01	-7.590e-01	8.379e-01	
3.254e+00	-2.280e-01	-2.479e-05	-2.541e-01	-6.787e-04	2.297e-01	-1.438e-03	-8.810e-02	-3.776e-01	1.078e+00	-6.302e-01	-8.197e-01	7.845e-01	
3.259e+00	-2.249e-01	-2.506e-05	-2.453e-01	-6.572e-04	1.755e-01	-7.640e-04	-8.493e-02	-3.776e-01	1.116e+00	-5.906e-01	-8.763e-01	7.261e-01	
3.264e+00	-2.218e-01	-2.532e-05	-2.361e-01	-6.349e-04	1.203e-01	-8.156e-05	-8.169e-02	-3.774e-01	1.152e+00	-5.495e-01	-9.283e-01	6.628e-01	
3.269e+00	-2.185e-01	-2.558e-05	-2.267e-01	-6.118e-04	6.437e-02	6.073e-04	-7.838e-02	-3.771e-01	1.186e+00	-5.070e-01	-9.754e-01	5.950e-01	
3.274e+00	-2.152e-01	-2.583e-05	-2.169e-01	-5.879e-04	7.844e-03	1.301e-03	-7.500e-02	-3.765e-01	1.218e+00	-4.630e-01	-1.017e+00	5.230e-01	
3.279e+00	-2.118e-01	-2.608e-05	-2.069e-01	-5.632e-04	-4.915e-02	1.997e-03	-7.156e-02	-3.758e-01	1.248e+00	-4.178e-01	-1.053e+00	4.473e-01	
3.284e+00	-2.083e-01	-2.632e-05	-1.966e-01	-5.379e-04	-1.065e-01	2.694e-03	-6.807e-02	-3.749e-01	1.276e+00	-3.714e-01	-1.082e+00	3.684e-01	
3.289e+00	-2.047e-01	-2.656e-05	-1.861e-01	-5.118e-04	-1.639e-01	3.390e-03	-6.451e-02	-3.738e-01	1.301e+00	-3.240e-01	-1.105e+00	2.867e-01	
3.294e+00	-2.011e-01	-2.679e-05	-1.753e-01	-4.851e-04	-2.213e-01	4.083e-03	-6.091e-02	-3.725e-01	1.324e+00	-2.756e-01	-1.122e+00	2.027e-01	
3.299e+00	-1.974e-01	-2.701e-05	-1.643e-01	-4.578e-04	-2.786e-01	4.770e-03	-5.725e-02	-3.710e-01	1.344e+00	-2.264e-01	-1.131e+00	1.170e-01	
3.304e+00	-1.936e-01	-2.723e-05	-1.531e-01	-4.299e-04	-3.354e-01	5.450e-03	-5.355e-02	-3.694e-01	1.361e+00	-1.766e-01	-1.134e+00	3.026e-02	
3.309e+00	-1.898e-01	-2.743e-05	-1.416e-01	-4.014e-04	-3.918e-01	6.121e-03	-4.982e-02	-3.675e-01	1.376e+00	-1.262e-01	-1.129e+00	-5.697e-02	
3.309e+00	-1.898e-01	-2.175e-05	-1.417e-01	-4.091e-04	-3.917e-01	6.125e-03	-4.980e-02	-3.675e-01	1.376e+00	-1.260e-01	-1.128e+00	-5.720e-02	
3.314e+00	-1.859e-01	-2.149e-05	-1.301e-01	-3.787e-04	-4.473e-01	6.775e-03	-4.603e-02	-3.654e-01	1.387e+00	-7.520e-02	-1.116e+00	-1.443e-01	
3.319e+00	-1.819e-01	-2.122e-05	-1.183e-01	-3.479e-04	-5.020e-01	7.411e-03	-4.222e-02	-3.631e-01	1.396e+00	-2.416e-02	-1.097e+00	-2.306e-01	
3.325e+00	-1.779e-01	-2.094e-05	-1.065e-01	-3.167e-04	-5.557e-01	8.031e-03	-3.840e-02	-3.607e-01	1.401e+00	2.698e-02	-1.070e+00	-3.154e-01	
3.330e+00	-1.739e-01	-2.064e-05	-9.448e-02	-2.851e-04	-6.081e-01	8.634e-03	-3.455e-02	-3.581e-01	1.404e+00	7.807e-02	-1.036e+00	-3.982e-01	
3.335e+00	-1.698e-01	-2.032e-05	-8.241e-02	-2.533e-04	-6.591e-01	9.216e-03	-3.068e-02	-3.552e-01	1.403e+00	1.289e-01	-9.951e-01	-4.783e-01	
3.340e+00	-1.657e-01	-2.000e-05	-7.027e-02	-2.213e-04	-7.085e-01	9.776e-03	-2.681e-02	-3.522e-01	1.400e+00	1.795e-01	-9.477e-01	-5.550e-01	
3.345e+00	-1.615e-01	-1.966e-05	-5.808e-02	-1.891e-04	-7.562e-01	1.031e-02	-2.293e-02	-3.490e-01	1.393e+00	2.295e-01	-8.939e-01	-6.278e-01	
3.350e+00	-1.573e-01	-1.931e-05	-4.587e-02	-1.567e-04	-8.020e-01	1.082e-02	-1.904e-02	-3.456e-01	1.383e+00	2.788e-01	-8.343e-01	-6.961e-01	
3.355e+00	-1.531e-01	-1.895e-05	-3.365e-02	-1.244e-04	-8.457e-01	1.131e-02	-1.517e-02	-3.421e-01	1.370e+00	3.273e-01	-7.692e-01	-7.594e-01	
3.360e+00	-1.488e-01	-1.858e-05	-2.145e-02	-9.200e-05	-8.873e-01	1.176e-02	-1.130e-02	-3.383e-01	1.354e+00	3.749e-01	-6.991e-01	-8.172e-01	
3.365e+00	-1.446e-01	-1.820e-05	-9.285e-03	-5.969e-05	-9.266e-01	1.219e-02	-7.442e-03	-3.344e-01	1.335e+00	4.214e-01	-6.245e-01	-8.691e-01	
3.370e+00	-1.403e-01	-1.781e-05	2.818e-03	-2.749e-05	-9.635e-01	1.258e-02	-3.604e-03	-3.304e-01	1.312e+00	4.666e-01	-5.459e-01	-9.146e-01	
3.375e+00	-1.360e-01	-1.742e-05	1.484e-02	4.539e-06	-9.979e-01	1.295e-02	2.114e-04	-3.262e-01	1.287e+00	5.105e-01	-4.641e-01	-9.534e-01	
3.380e+00	-1.317e-01	-1.701e-05	2.677e-02	3.635e-05	-1.030e+00	1.327e-02	4.001e-03	-3.218e-01	1.260e+00	5.528e-01	-3.796e-01	-9.853e-01	
3.385e+00	-1.274e-01	-1.660e-05	3.857e-02	6.790e-05	-1.059e+00	1.357e-02	7.759e-03	-3.173e-01	1.229e+00	5.936e-01	-2.930e-01	-1.010e+00	
3.390e+00	-1.231e-01	-1.619e-05	5.024e-02	9.913e-05	-1.085e+00	1.383e-02	1.148e-02	-3.126e-01	1.196e+00	6.327e-01	-2.050e-01	-1.027e+00	
3.395e+00	-1.188e-01	-1.577e-05	6.176e-02	1.300e-04	-1.108e+00	1.405e-02	1.517e-02	-3.078e-01	1.160e+00	6.699e-01	-1.163e-01	-1.037e+00	
3.400e+00	-1.145e-01	-1.534e-05	7.310e-02	1.605e-04	-1.129e+00	1.424e-02	1.881e-02	-3.029e-01	1.122e+00	7.053e-01	-2.764e-02	-1.040e+00	
3.405e+00	-1.102e-01	-1.491e-05	8.426e-02	1.905e-04	-1.147e+00	1.439e-02	2.242e-02	-2.978e-01	1.082e+00	7.386e-01	6.045e-02	-1.035e+00	
3.410e+00	-1.059e-01	-1.448e-05	9.521e-02	2.200e-04	-1.161e+00	1.451e-02	2.597e-02	-2.926e-01	1.039e+00	7.699e-01	1.472e-01	-1.022e+00	
3.415e+00	-1.016e-01	-1.405e-05	1.059e-01	2.490e-04	-1.173e+00	1.459e-02	2.947e-02	-2.874e-01	9.945e-01	7.990e-01	2.321e-01	-1.003e+00	
3.420e+00	-9.735e-02	-1.362e-05	1.165e-01	2.774e-04	-1.182e+00	1.463e-02	3.292e-02	-2.819e-01	9.480e-01	8.259e-01	3.145e-01	-9.762e-01	
3.425e+00	-9.311e-02	-1.318e-05	1.267e-01	3.052e-04	-1.187e+00	1.463e-02	3.632e-02	-2.764e-01	8.997e-01	8.506e-01	3.937e-01	-9.428e-01	
3.430e+00	-8.889e-02	-1.275e-05	1.367e-01	3.324e-04	-1.190e+00	1.460e-02	3.965e-02	-2.708e-01	8.498e-01	8.730e-01	4.692e-01	-9.031e-01	
3.435e+00	-8.468e-02	-1.231e-05	1.465e-01	3.590e-04	-1.190e+00	1.454e-02	4.293e-02	-2.651e-01	7.983e-01	8.931e-01	5.405e-01	-8.572e-01	
3.441e+00	-8.050e-02	-1.188e-05	1.560e-01	3.848e-04	-1.187e+00	1.444e-02	4.615e-02	-2.593e-01	7.456e-01	9.108e-01	6.071e-01	-8.056e-01	
3.446e+00	-7.634e-02	-1.145e-05	1.652e-01	4.099e-04	-1.181e+00	1.430e-02	4.930e-02	-2.535e-01	6.916e-01	9.261e-01	6.685e-01	-7.488e-01	
3.451e+00	-7.221e-02	-1.102e-05	1.741e-01	4.343e-04	-1.172e+00	1.414e-02	5.239e-02	-2.475e-01	6.366e-01	9.390e-01	7.244e-01	-6.872e-01	
3.456e+00	-6.810e-02	-1.059e-05	1.827e-01	4.580e-04	-1.161e+00	1.393e-02	5.542e-02	-2.415e-01	5.807e-01	9.495e-01	7.744e-01	-6.212e-01	
3.461e+00	-6.402e-02	-1.016e-05	1.910e-01	4.808e-04	-1.146e+00	1.370e-02	5.838e-02	-2.353e-01	5.240e-01	9.576e-01	8.182e-01	-5.515e-01	
3.466e+00	-5.996e-02	-9.743e-06	1.989e-01	5.029e-04	-1.129e+00	1.344e-02	6.127e-02	-2.292e-01	4.667e-01	9.633e-01	8.555e-01	-4.786e-01	
3.471e+00	-5.594e-02	-9.324e-06	2.066e-01	5.241e-04	-1.109e+00	1.314e-02	6.409e-02	-2.229e-01	4.089e-01	9.666e-01	8.862e-01	-4.030e-01	
3.476e+00	-5.194e-02	-8.910e-06	2.139e-01	5.446e-04	-1.087e+00	1.281e-02	6.685e-02	-2.166e-01	3.507e-01	9.675e-01	9.100e-01	-3.252e-01	
3.481e+00	-4.797e-02	-8.499e-06	2.210e-01	5.642e-04	-1.063e+00	1.246e-02	6.953e-02	-2.103e-01	2.924e-01	9.660e-01	9.269e-01	-2.460e-01	
3.486e+00	-4.403e-02	-8.092e-06	2.277e-01	5.829e-04	-1.036e+00	1.208e-02	7.215e-02	-2.039e-01	2.340e-01	9.623e-01	9.368e-01	-1.658e-01	
3.491e+00	-4.012e-02	-7.689e-06	2.340e-01	6.007e-04	-1.006e+00	1.167e-02	7.469e-02	-1.974e-01	1.756e-01	9.562e-01	9.397e-01	-8.529e-02	
3.496e+00	-3.624e-02	-7.291e-06	2.400e-01	6.177e-04	-9.748e-01	1.124e-02	7.716e-02	-1.909e-01	1.175e-01	9.479e-01	9.356e-01	-4.990e-03	
3.501e+00	-3.240e-02	-6.897e-06	2.457e-01	6.338e-04	-9.412e-01	1.079e-02	7.957e-02	-1.844e-01	5.963e-02	9.373e-01	9.247e-01	7.450e-02	
3.506e+00	-2.858e-02	-6.508e-06	2.510e-01	6.491e-04	-9.055e-01	1.031e-02	8.190e-02	-1.778e-01	2.238e-03	9.246e-01	9.071e-01	1.526e-01	
3.511e+00	-2.479e-02	-6.124e-06	2.560e-01	6.634e-04	-8.680e-01	9.813e-03	8.415e-02	-1.711e-01	-5.458e-02	9.097e-01	8.829e-01	2.288e-01	
3.516e+00	-2.103e-02	-5.744e-06	2.606e-01	6.768e-04	-8.286e-01	9.295e-03	8.634e-02	-1.645e-01	-1.107e-01	8.927e-01	8.524e-01	3.026e-01	
3.521e+00	-1.730e-02	-5.369e-06	2.649e-01	6.893e-04	-7.875e-01	8.758e-03	8.846e-02	-1.578e-01	-1.660e-01	8.737e-01	8.158e-01	3.734e-01	
3.526e+00	-1.359e-02	-4.999e-06	2.689e-01	7.009e-04	-7.448e-01	8.204e-03	9.050e-02	-1.510e-01	-2.204e-01	8.527e-01	7.735e-01	4.408e-01	
3.531e+00	-9.922e-03	-4.634e-06	2.725e-01	7.116e-04	-7.006e-01	7.634e-03	9.247e-02	-1.443e-01	-2.738e-01	8.298e-01	7.258e-01	5.042e-01	
3.536e+00	-6.278e-03	-4.274e-06	2.757e-01	7.213e-04	-6.549e-01	7.049e-03	9.437e-02	-1.375e-01	-3.260e-01	8.050e-01	6.730e-01	5.634e-01	
3.541e+00	-2.662e-03	-3.919e-06	2.786e-01	7.301e-04	-6.080e-01	6.451e-03	9.619e-02	-1.307e-01	-3.770e-01	7.784e-01	6.156e-01	6.178e-01	
3.546e+00	9.252e-04	-3.569e-06	2.811e-01	7.380e-04	-5.599e-01	5.842e-03	9.794e-02	-1.238e-01	-4.266e-01	7.501e-01	5.541e-01	6.671e-01	
3.551e+00	4.485e-03	-3.223e-06	2.833e-01	7.450e-04	-5.107e-01	5.222e-03	9.963e-02	-1.170e-01	-4.748e-01	7.201e-01	4.887e-01	7.109e-01	
3.556e+00	8.018e-03	-2.883e-06	2.851e-01	7.510e-04	-4.605e-01	4.593e-03	1.012e-01	-1.101e-01	-5.215e-01	6.885e-01	4.202e-01	7.491e-01	
3.562e+00	1.152e-02	-2.547e-06	2.866e-01	7.561e-04	-4.095e-01	3.956e-03	1.028e-01	-1.032e-01	-5.665e-01	6.554e-01	3.489e-01	7.812e-01	
3.567e+00	1.501e-02	-2.215e-06	2.877e-01	7.602e-04	-3.578e-01	3.314e-03	1.042e-01	-9.624e-02	-6.098e-01	6.209e-01	2.753e-01	8.072e-01	
3.572e+00	1.846e-02	-1.889e-06	2.885e-01	7.634e-04	-3.054e-01	2.666e-03	1.056e-01	-8.930e-02	-6.512e-01	5.849e-01	2.001e-01	8.268e-01	
3.577e+00	2.189e-02	-1.567e-06	2.889e-01	7.657e-04	-2.525e-01	2.015e-03	1.069e-01	-8.234e-02	-6.908e-01	5.477e-01	1.238e-01	8.398e-01	
3.582e+00	2.529e-02	-1.250e-06	2.890e-01	7.670e-04	-1.993e-01	1.362e-03	1.082e-01	-7.537e-02	-7.284e-01	5.093e-01	4.693e-02	8.463e-01	
3.587e+00	2.868e-02	-9.366e-07	2.887e-01	7.674e-04	-1.457e-01	7.091e-04	1.094e-01	-6.838e-02	-7.639e-01	4.697e-01	-2.996e-02	8.461e-01	
3.592e+00	3.203e-02	-6.280e-07	2.880e-01	7.668e-04	-9.203e-02	5.677e-05	1.105e-01	-6.138e-02	-7.973e-01	4.291e-01	-1.063e-01	8.393e-01	
3.597e+00	3.537e-02	-3.237e-07	2.870e-01	7.652e-04	-3.829e-02	-5.932e-04	1.115e-01	-5.437e-02	-8.284e-01	3.875e-01	-1.815e-01	8.258e-01	
3.602e+00	3.868e-02	-2.373e-08	2.856e-01	7.628e-04	1.537e-02	-1.239e-03	1.124e-01	-4.735e-02	-8.573e-01	3.450e-01	-2.549e-01	8.058e-01	
3.607e+00	4.197e-02	2.721e-07	2.839e-01	7.593e-04	6.883e-02	-1.880e-03	1.133e-01	-4.032e-02	-8.838e-01	3.017e-01	-3.262e-01	7.795e-01	
3.612e+00	4.524e-02	5.639e-07	2.819e-01	7.550e-04	1.220e-01	-2.514e-03	1.141e-01	-3.328e-02	-9.079e-01	2.578e-01	-3.946e-01	7.469e-01	
3.617e+00	4.848e-02	8.517e-07	2.794e-01	7.496e-04	1.747e-01	-3.140e-03	1.148e-01	-2.623e-02	-9.295e-01	2.132e-01	-4.597e-01	7.083e-01	
3.622e+00	5.171e-02	1.136e-06	2.767e-01	7.433e-04	2.268e-01	-3.756e-03	1.155e-01	-1.918e-02	-9.485e-01	1.681e-01	-5.209e-01	6.640e-01	
3.627e+00	5.491e-02	1.416e-06	2.735e-01	7.361e-04	2.782e-01	-4.361e-03	1.160e-01	-1.212e-02	-9.650e-01	1.226e-01	-5.777e-01	6.143e-01	
3.632e+00	5.810e-02	1.692e-06	2.700e-01	7.279e-04	3.288e-01	-4.954e-03	1.165e-01	-5.059e-03	-9.788e-01	7.684e-02	-6.298e-01	5.595e-01	
3.637e+00	6.126e-02	1.965e-06	2.662e-01	7.187e-04	3.785e-01	-5.532e-03	1.170e-01	2.006e-03	-9.898e-01	3.084e-02	-6.765e-01	5.000e-01	
3.642e+00	6.441e-02	2.234e-06	2.620e-01	7.086e-04	4.272e-01	-6.095e-03	1.173e-01	9.073e-03	-9.982e-01	-1.527e-02	-7.176e-01	4.363e-01	
3.647e+00	6.753e-02	2.500e-06	2.575e-01	6.975e-04	4.746e-01	-6.640e-03	1.176e-01	1.614e-02	-1.004e+00	-6.139e-02	-7.526e-01	3.688e-01	
3.652e+00	7.064e-02	2.762e-06	2.526e-01	6.855e-04	5.207e-01	-7.167e-03	1.177e-01	2.321e-02	-1.006e+00	-1.074e-01	-7.812e-01	2.980e-01	
3.657e+00	7.373e-02	3.021e-06	2.473e-01	6.725e-04	5.654e-01	-7.674e-03	1.178e-01	3.027e-02	-1.006e+00	-1.532e-01	-8.031e-01	2.245e-01	
3.662e+00	7.681e-02	3.277e-06	2.417e-01	6.585e-04	6.085e-01	-8.160e-03	1.178e-01	3.734e-02	-1.003e+00	-1.986e-01	-8.180e-01	1.489e-01	
3.667e+00	7.986e-02	3.529e-06	2.357e-01	6.436e-04	6.500e-01	-8.622e-03	1.178e-01	4.439e-02	-9.969e-01	-2.437e-01	-8.257e-01	7.169e-02	
3.672e+00	8.290e-02	3.779e-06	2.294e-01	6.277e-04	6.896e-01	-9.060e-03	1.176e-01	5.144e-02	-9.879e-01	-2.881e-01	-8.260e-01	-6.408e-03	
3.677e+00	8.592e-02	4.026e-06	2.228e-01	6.109e-04	7.272e-01	-9.472e-03	1.174e-01	5.849e-02	-9.759e-01	-3.319e-01	-8.190e-01	-8.477e-02	
3.683e+00	8.892e-02	4.269e-06	2.158e-01	5.931e-04	7.628e-01	-9.857e-03	1.171e-01	6.552e-02	-9.608e-01	-3.749e-01	-8.044e-01	-1.627e-01	
3.688e+00	9.190e-02	4.510e-06	2.084e-01	5.743e-04	7.961e-01	-1.021e-02	1.167e-01	7.254e-02	-9.428e-01	-4.170e-01	-7.823e-01	-2.396e-01	
3.693e+00	9.487e-02	4.749e-06	2.007e-01	5.546e-04	8.272e-01	-1.054e-02	1.162e-01	7.955e-02	-9.217e-01	-4.580e-01	-7.527e-01	-3.146e-01	
3.698e+00	9.782e-02	4.985e-06	1.927e-01	5.340e-04	8.558e-01	-1.083e-02	1.156e-01	8.654e-02	-8.976e-01	-4.978e-01	-7.159e-01	-3.872e-01	
3.703e+00	1.008e-01	5.218e-06	1.843e-01	5.124e-04	8.817e-01	-1.109e-02	1.149e-01	9.352e-02	-8.705e-01	-5.363e-01	-6.719e-01	-4.565e-01	
3.708e+00	1.037e-01	5.449e-06	1.755e-01	4.898e-04	9.050e-01	-1.132e-02	1.141e-01	1.005e-01	-8.404e-01	-5.734e-01	-6.211e-01	-5.220e-01	
3.713e+00	1.066e-01	5.677e-06	1.664e-01	4.663e-04	9.255e-01	-1.151e-02	1.132e-01	1.074e-01	-8.074e-01	-6.090e-01	-5.638e-01	-5.828e-01	
3.718e+00	1.094e-01	5.903e-06	1.570e-01	4.419e-04	9.430e-01	-1.166e-02	1.123e-01	1.143e-01	-7.714e-01	-6.428e-01	-5.004e-01	-6.383e-01	
3.723e+00	1.123e-01	6.127e-06	1.473e-01	4.165e-04	9.574e-01	-1.177e-02	1.112e-01	1.212e-01	-7.325e-01	-6.748e-01	-4.314e-01	-6.879e-01	
3.728e+00	1.152e-01	6.349e-06	1.372e-01	3.902e-04	9.686e-01	-1.185e-02	1.100e-01	1.280e-01	-6.907e-01	-7.048e-01	-3.573e-01	-7.309e-01	
3.733e+00	1.180e-01	6.569e-06	1.268e-01	3.630e-04	9.765e-01	-1.188e-02	1.088e-01	1.348e-01	-6.461e-01	-7.327e-01	-2.787e-01	-7.668e-01	
3.738e+00	1.208e-01	6.787e-06	1.161e-01	3.350e-04	9.810e-01	-1.187e-02	1.074e-01	1.416e-01	-5.988e-01	-7.583e-01	-1.963e-01	-7.950e-01	
3.743e+00	1.236e-01	7.004e-06	1.050e-01	3.060e-04	9.820e-01	-1.182e-02	1.059e-01	1.483e-01	-5.488e-01	-7.815e-01	-1.108e-01	-8.149e-01	
3.748e+00	1.263e-01	7.218e-06	9.366e-02	2.761e-04	9.794e-01	-1.172e-02	1.043e-01	1.550e-01	-4.962e-01	-8.022e-01	-2.319e-02	-8.263e-01	
3.753e+00	1.291e-01	7.431e-06	8.199e-02	2.454e-04	9.730e-01	-1.158e-02	1.026e-01	1.616e-01	-4.412e-01	-8.203e-01	6.584e-02	-8.286e-01	
3.758e+00	1.318e-01	7.642e-06	7.003e-02	2.138e-04	9.629e-01	-1.139e-02	1.008e-01	1.682e-01	-3.838e-01	-8.355e-01	1.553e-01	-8.217e-01	
3.763e+00	1.345e-01	7.852e-06	5.778e-02	1.815e-04	9.489e-01	-1.116e-02	9.884e-02	1.747e-01	-3.241e-01	-8.477e-01	2.442e-01	-8.052e-01	
3.768e+00	1.372e-01	8.061e-06	4.524e-02	1.483e-04	9.309e-01	-1.087e-02	9.678e-02	1.811e-01	-2.624e-01	-8.569e-01	3.315e-01	-7.791e-01	
3.773e+00	1.398e-01	8.268e-06	3.244e-02	1.143e-04	9.089e-01	-1.054e-02	9.460e-02	1.875e-01	-1.986e-01	-8.628e-01	4.162e-01	-7.435e-01	
3.778e+00	1.424e-01	8.474e-06	1.937e-02	7.965e-05	8.829e-01	-1.017e-02	9.229e-02	1.938e-01	-1.332e-01	-8.654e-01	4.972e-01	-6.982e-01	
3.783e+00	1.450e-01	8.680e-06	6.060e-03	4.424e-05	8.527e-01	-9.738e-03	8.986e-02	2.000e-01	-6.607e-02	-8.645e-01	5.734e-01	-6.437e-01	
3.788e+00	1.476e-01	8.884e-06	-7.486e-03	8.152e-06	8.184e-01	-9.262e-03	8.730e-02	2.060e-01	2.408e-03	-8.600e-01	6.437e-01	-5.802e-01	
3.793e+00	1.501e-01	9.087e-06	-2.125e-02	-2.857e-05	7.800e-01	-8.738e-03	8.460e-02	2.120e-01	7.206e-02	-8.517e-01	7.069e-01	-5.082e-01	
3.799e+00	1.526e-01	9.290e-06	-3.522e-02	-6.589e-05	7.374e-01	-8.166e-03	8.177e-02	2.179e-01	1.426e-01	-8.397e-01	7.621e-01	-4.283e-01	
3.804e+00	1.551e-01	9.492e-06	-4.937e-02	-1.038e-04	6.907e-01	-7.547e-03	7.880e-02	2.237e-01	2.139e-01	-8.237e-01	8.082e-01	-3.413e-01	
3.809e+00	1.575e-01	9.693e-06	-6.368e-02	-1.421e-04	6.400e-01	-6.881e-03	7.568e-02	2.293e-01	2.855e-01	-8.038e-01	8.441e-01	-2.479e-01	
3.814e+00	1.599e-01	9.895e-06	-7.814e-02	-1.809e-04	5.852e-01	-6.169e-03	7.243e-02	2.347e-01	3.573e-01	-7.797e-01	8.691e-01	-1.493e-01	
3.819e+00	1.623e-01	1.010e-05	-9.271e-02	-2.201e-04	5.266e-01	-5.414e-03	6.902e-02	2.401e-01	4.288e-01	-7.516e-01	8.823e-01	-4.666e-02	
3.824e+00	1.646e-01	1.030e-05	-1.074e-01	-2.596e-04	4.641e-01	-4.617e-03	6.547e-02	2.452e-01	4.997e-01	-7.192e-01	8.830e-01	5.881e-02	
3.829e+00	1.668e-01	1.050e-05	-1.221e-01	-2.993e-04	3.980e-01	-3.779e-03	6.176e-02	2.502e-01	5.697e-01	-6.827e-01	8.707e-01	1.657e-01	
3.834e+00	1.690e-01	1.070e-05	-1.369e-01	-3.391e-04	3.284e-01	-2.904e-03	5.790e-02	2.550e-01	6.383e-01	-6.419e-01	8.449e-01	2.723e-01	
3.839e+00	1.712e-01	1.090e-05	-1.516e-01	-3.791e-04	2.556e-01	-1.995e-03	5.388e-02	2.595e-01	7.052e-01	-5.969e-01	8.056e-01	3.771e-01	
3.844e+00	1.733e-01	1.110e-05	-1.663e-01	-4.189e-04	1.797e-01	-1.053e-03	4.970e-02	2.639e-01	7.700e-01	-5.478e-01	7.525e-01	4.784e-01	
3.849e+00	1.753e-01	1.130e-05	-1.810e-01	-4.586e-04	1.010e-01	-8.469e-05	4.536e-02	2.680e-01	8.321e-01	-4.946e-01	6.861e-01	5.742e-01	
3.854e+00	1.772e-01	1.150e-05	-1.955e-01	-4.981e-04	1.997e-02	9.075e-04	4.086e-02	2.719e-01	8.911e-01	-4.375e-01	6.068e-01	6.628e-01	
3.859e+00	1.791e-01	1.170e-05	-2.098e-01	-5.372e-04	-6.318e-02	1.919e-03	3.620e-02	2.754e-01	9.465e-01	-3.765e-01	5.152e-01	7.423e-01	
3.864e+00	1.809e-01	1.191e-05	-2.239e-01	-5.757e-04	-1.480e-01	2.943e-03	3.136e-02	2.787e-01	9.979e-01	-3.118e-01	4.124e-01	8.108e-01	
3.869e+00	1.826e-01	1.211e-05	-2.378e-01	-6.136e-04	-2.340e-01	3.975e-03	2.637e-02	2.817e-01	1.045e+00	-2.437e-01	2.997e-01	8.666e-01	
3.874e+00	1.842e-01	1.231e-05	-2.513e-01	-6.507e-04	-3.208e-01	5.009e-03	2.120e-02	2.843e-01	1.086e+00	-1.723e-01	1.787e-01	9.080e-01	
3.879e+00	1.858e-01	1.252e-05	-2.644e-01	-6.867e-04	-4.078e-01	6.038e-03	1.588e-02	2.866e-01	1.122e+00	-9.811e-02	5.120e-02	9.334e-01	
3.884e+00	1.872e-01	1.272e-05	-2.771e-01	-7.217e-04	-4.944e-01	7.054e-03	1.039e-02	2.885e-01	1.152e+00	-2.132e-02	-8.057e-02	9.416e-01	
3.889e+00	1.885e-01	1.293e-05	-2.892e-01	-7.553e-04	-5.799e-01	8.049e-03	4.736e-03	2.900e-01	1.175e+00	5.763e-02	-2.142e-01	9.315e-01	
3.894e+00	1.897e-01	1.314e-05	-3.008e-01	-7.874e-04	-6.637e-01	9.016e-03	-1.073e-03	2.910e-01	1.191e+00	1.383e-01	-3.471e-01	9.023e-01	
3.899e+00	1.908e-01	1.334e-05	-3.117e-01	-8.178e-04	-7.451e-01	9.946e-03	-7.035e-03	2.917e-01	1.199e+00	2.202e-01	-4.763e-01	8.537e-01	
3.904e+00	1.917e-01	1.355e-05	-3.218e-01	-8.462e-04	-8.234e-01	1.083e-02	-1.314e-02	2.918e-01	1.199e+00	3.027e-01	-5.989e-01	7.857e-01	
3.909e+00	1.925e-01	1.376e-05	-3.312e-01	-8.725e-04	-8.976e-01	1.165e-02	-1.940e-02	2.914e-01	1.190e+00	3.852e-01	-7.117e-01	6.987e-01	
3.914e+00	1.932e-01	1.396e-05	-3.396e-01	-8.964e-04	-9.670e-01	1.241e-02	-2.578e-02	2.905e-01	1.172e+00	4.671e-01	-8.117e-01	5.939e-01	
3.920e+00	1.936e-01	1.417e-05	-3.470e-01	-9.177e-04	-1.031e+00	1.310e-02	-3.229e-02	2.891e-01	1.145e+00	5.477e-01	-8.958e-01	4.726e-01	
3.925e+00	1.940e-01	1.437e-05	-3.533e-01	-9.362e-04	-1.088e+00	1.370e-02	-3.892e-02	2.871e-01	1.108e+00	6.262e-01	-9.612e-01	3.370e-01	
3.930e+00	1.941e-01	1.457e-05	-3.585e-01	-9.516e-04	-1.138e+00	1.420e-02	-4.564e-02	2.844e-01	1.061e+00	7.018e-01	-1.005e+00	1.898e-01	
3.935e+00	1.941e-01	1.477e-05	-3.624e-01	-9.638e-04	-1.180e+00	1.460e-02	-5.246e-02	2.812e-01	1.005e+00	7.737e-01	-1.026e+00	3.399e-02	
3.940e+00	1.938e-01	1.497e-05	-3.650e-01	-9.724e-04	-1.212e+00	1.488e-02	-5.934e-02	2.772e-01	9.383e-01	8.409e-01	-1.021e+00	-1.267e-01	
3.945e+00	1.933e-01	1.516e-05	-3.662e-01	-9.773e-04	-1.235e+00	1.504e-02	-6.628e-02	2.727e-01	8.623e-01	9.027e-01	-9.897e-01	-2.881e-01	
3.950e+00	1.927e-01	1.534e-05	-3.659e-01	-9.782e-04	-1.248e+00	1.507e-02	-7.325e-02	2.674e-01	7.768e-01	9.581e-01	-9.317e-01	-4.460e-01	
3.955e+00	1.918e-01	1.552e-05	-3.641e-01	-9.751e-04	-1.249e+00	1.496e-02	-8.023e-02	2.614e-01	6.823e-01	1.006e+00	-8.472e-01	-5.957e-01	
3.960e+00	1.907e-01	1.569e-05	-3.606e-01	-9.676e-04	-1.239e+00	1.471e-02	-8.720e-02	2.547e-01	5.794e-01	1.047e+00	-7.375e-01	-7.326e-01	
3.965e+00	1.893e-01	1.584e-05	-3.555e-01	-9.558e-04	-1.216e+00	1.431e-02	-9.413e-02	2.473e-01	4.689e-01	1.078e+00	-6.047e-01	-8.520e-01	
3.970e+00	1.877e-01	1.599e-05	-3.486e-01	-9.393e-04	-1.182e+00	1.377e-02	-1.010e-01	2.392e-01	3.515e-01	1.100e+00	-4.518e-01	-9.497e-01	
3.975e+00	1.858e-01	1.612e-05	-3.401e-01	-9.183e-04	-1.135e+00	1.308e-02	-1.078e-01	2.304e-01	2.283e-01	1.112e+00	-2.827e-01	-1.022e+00	
3.980e+00	1.837e-01	1.624e-05	-3.298e-01	-8.926e-04	-1.075e+00	1.224e-02	-1.144e-01	2.208e-01	1.005e-01	1.113e+00	-1.020e-01	-1.065e+00	
3.985e+00	1.813e-01	1.634e-05	-3.177e-01	-8.623e-04	-1.004e+00	1.127e-02	-1.209e-01	2.105e-01	-3.054e-02	1.103e+00	8.503e-02	-1.078e+00	
3.990e+00	1.787e-01	1.642e-05	-3.040e-01	-8.274e-04	-9.213e-01	1.016e-02	-1.272e-01	1.996e-01	-1.635e-01	1.082e+00	2.725e-01	-1.058e+00	
3.995e+00	1.758e-01	1.648e-05	-2.886e-01	-7.880e-04	-8.277e-01	8.934e-03	-1.333e-01	1.880e-01	-2.967e-01	1.049e+00	4.544e-01	-1.005e+00	
4.000e+00	1.726e-01	1.651e-05	-2.716e-01	-7.443e-04	-7.240e-01	7.594e-03	-1.392e-01	1.758e-01	-4.287e-01	1.006e+00	6.247e-01	-9.201e-01	
4.005e+00	1.692e-01	1.652e-05	-2.530e-01	-6.964e-04	-6.115e-01	6.158e-03	-1.447e-01	1.630e-01	-5.578e-01	9.510e-01	7.775e-01	-8.058e-01	
4.010e+00	1.655e-01	1.650e-05	-2.330e-01	-6.447e-04	-4.913e-01	4.642e-03	-1.500e-01	1.497e-01	-6.823e-01	8.859e-01	9.073e-01	-6.650e-01	
4.015e+00	1.616e-01	1.646e-05	-2.117e-01	-5.894e-04	-3.649e-01	3.064e-03	-1.549e-01	1.358e-01	-8.007e-01	8.110e-01	1.010e+00	-5.021e-01	
4.020e+00	1.575e-01	1.638e-05	-1.892e-01	-5.308e-04	-2.338e-01	1.444e-03	-1.595e-01	1.216e-01	-9.114e-01	7.272e-01	1.080e+00	-3.223e-01	
4.025e+00	1.532e-01	1.627e-05	-1.657e-01	-4.694e-04	-9.957e-02	-1.996e-04	-1.636e-01	1.070e-01	-1.013e+00	6.354e-01	1.117e+00	-1.315e-01	
4.030e+00	1.486e-01	1.614e-05	-1.413e-01	-4.056e-04	3.600e-02	-1.844e-03	-1.674e-01	9.206e-02	-1.104e+00	5.367e-01	1.119e+00	6.382e-02	
4.035e+00	1.439e-01	1.597e-05	-1.162e-01	-3.397e-04	1.712e-01	-3.470e-03	-1.707e-01	7.691e-02	-1.184e+00	4.324e-01	1.086e+00	2.572e-01	
4.041e+00	1.390e-01	1.577e-05	-9.054e-02	-2.724e-04	3.044e-01	-5.055e-03	-1.737e-01	6.159e-02	-1.251e+00	3.237e-01	1.018e+00	4.422e-01	
4.046e+00	1.339e-01	1.554e-05	-6.455e-02	-2.040e-04	4.338e-01	-6.582e-03	-1.761e-01	4.617e-02	-1.305e+00	2.121e-01	9.194e-01	6.127e-01	
4.051e+00	1.287e-01	1.528e-05	-3.840e-02	-1.350e-04	5.580e-01	-8.031e-03	-1.782e-01	3.073e-02	-1.346e+00	9.899e-02	7.927e-01	7.635e-01	
4.056e+00	1.234e-01	1.499e-05	-1.226e-02	-6.589e-05	6.754e-01	-9.386e-03	-1.797e-01	1.533e-02	-1.372e+00	-1.430e-02	6.428e-01	8.898e-01	
4.061e+00	1.179e-01	1.468e-05	1.370e-02	2.857e-06	7.849e-01	-1.063e-02	-1.809e-01	3.216e-05	-1.385e+00	-1.264e-01	4.749e-01	9.882e-01	
4.066e+00	1.124e-01	1.434e-05	3.931e-02	7.081e-05	8.852e-01	-1.176e-02	-1.815e-01	-1.510e-02	-1.384e+00	-2.360e-01	2.948e-01	1.056e+00	
4.071e+00	1.069e-01	1.398e-05	6.441e-02	1.376e-04	9.755e-01	-1.275e-02	-1.818e-01	-3.000e-02	-1.369e+00	-3.420e-01	1.084e-01	1.093e+00	
4.076e+00	1.013e-01	1.360e-05	8.887e-02	2.028e-04	1.055e+00	-1.361e-02	-1.816e-01	-4.462e-02	-1.342e+00	-4.432e-01	-7.853e-02	1.097e+00	
4.081e+00	9.563e-02	1.320e-05	1.125e-01	2.660e-04	1.123e+00	-1.432e-02	-1.811e-01	-5.891e-02	-1.302e+00	-5.387e-01	-2.603e-01	1.071e+00	
4.086e+00	8.998e-02	1.279e-05	1.353e-01	3.271e-04	1.180e+00	-1.489e-02	-1.801e-01	-7.283e-02	-1.252e+00	-6.276e-01	-4.318e-01	1.016e+00	
4.091e+00	8.434e-02	1.236e-05	1.571e-01	3.856e-04	1.224e+00	-1.531e-02	-1.788e-01	-8.633e-02	-1.191e+00	-7.093e-01	-5.886e-01	9.340e-01	
4.096e+00	7.872e-02	1.193e-05	1.779e-01	4.414e-04	1.257e+00	-1.558e-02	-1.771e-01	-9.939e-02	-1.121e+00	-7.833e-01	-7.269e-01	8.295e-01	
4.101e+00	7.314e-02	1.148e-05	1.975e-01	4.943e-04	1.279e+00	-1.572e-02	-1.751e-01	-1.120e-01	-1.043e+00	-8.491e-01	-8.437e-01	7.057e-01	
4.106e+00	6.760e-02	1.103e-05	2.159e-01	5.441e-04	1.288e+00	-1.571e-02	-1.728e-01	-1.241e-01	-9.576e-01	-9.064e-01	-9.370e-01	5.670e-01	
4.111e+00	6.212e-02	1.058e-05	2.330e-01	5.908e-04	1.287e+00	-1.558e-02	-1.702e-01	-1.357e-01	-8.666e-01	-9.552e-01	-1.005e+00	4.176e-01	
4.116e+00	5.670e-02	1.012e-05	2.489e-01	6.341e-04	1.276e+00	-1.532e-02	-1.673e-01	-1.467e-01	-7.709e-01	-9.953e-01	-1.048e+00	2.616e-01	
4.121e+00	5.136e-02	9.664e-06	2.635e-01	6.742e-04	1.255e+00	-1.495e-02	-1.642e-01	-1.573e-01	-6.716e-01	-1.027e+00	-1.066e+00	1.033e-01	
4.126e+00	4.610e-02	9.209e-06	2.769e-01	7.110e-04	1.225e+00	-1.448e-02	-1.609e-01	-1.673e-01	-5.697e-01	-1.050e+00	-1.059e+00	-5.356e-02	
4.131e+00	4.094e-02	8.758e-06	2.889e-01	7.444e-04	1.186e+00	-1.391e-02	-1.574e-01	-1.767e-01	-4.661e-01	-1.065e+00	-1.030e+00	-2.054e-01	
4.136e+00	3.586e-02	8.311e-06	2.997e-01	7.745e-04	1.140e+00	-1.325e-02	-1.537e-01	-1.857e-01	-3.618e-01	-1.072e+00	-9.790e-01	-3.491e-01	
4.141e+00	3.088e-02	7.869e-06	3.093e-01	8.014e-04	1.087e+00	-1.252e-02	-1.498e-01	-1.940e-01	-2.577e-01	-1.072e+00	-9.094e-01	-4.821e-01	
4.146e+00	2.601e-02	7.433e-06	3.176e-01	8.250e-04	1.028e+00	-1.172e-02	-1.458e-01	-2.019e-01	-1.545e-01	-1.064e+00	-8.233e-01	-6.020e-01	
4.151e+00	2.123e-02	7.005e-06	3.248e-01	8.456e-04	9.639e-01	-1.086e-02	-1.417e-01	-2.093e-01	-5.294e-02	-1.050e+00	-7.234e-01	-7.072e-01	
4.157e+00	1.657e-02	6.584e-06	3.308e-01	8.631e-04	8.951e-01	-9.954e-03	-1.375e-01	-2.161e-01	4.640e-02	-1.030e+00	-6.123e-01	-7.963e-01	
4.162e+00	1.200e-02	6.172e-06	3.357e-01	8.777e-04	8.223e-01	-9.009e-03	-1.331e-01	-2.225e-01	1.429e-01	-1.004e+00	-4.928e-01	-8.685e-01	
4.167e+00	7.549e-03	5.768e-06	3.396e-01	8.895e-04	7.465e-01	-8.033e-03	-1.287e-01	-2.284e-01	2.362e-01	-9.722e-01	-3.675e-01	-9.234e-01	
4.172e+00	3.202e-03	5.373e-06	3.424e-01	8.985e-04	6.681e-01	-7.035e-03	-1.243e-01	-2.338e-01	3.257e-01	-9.360e-01	-2.389e-01	-9.609e-01	
4.177e+00	-1.039e-03	4.988e-06	3.443e-01	9.050e-04	5.878e-01	-6.021e-03	-1.197e-01	-2.388e-01	4.112e-01	-8.954e-01	-1.096e-01	-9.812e-01	
4.182e+00	-5.174e-03	4.611e-06	3.452e-01	9.089e-04	5.063e-01	-4.999e-03	-1.151e-01	-2.433e-01	4.923e-01	-8.510e-01	1.843e-02	-9.849e-01	
4.187e+00	-9.204e-03	4.245e-06	3.452e-01	9.105e-04	4.240e-01	-3.975e-03	-1.105e-01	-2.474e-01	5.688e-01	-8.032e-01	1.430e-01	-9.727e-01	
4.192e+00	-1.313e-02	3.887e-06	3.444e-01	9.098e-04	3.415e-01	-2.954e-03	-1.059e-01	-2.511e-01	6.405e-01	-7.523e-01	2.623e-01	-9.456e-01	
4.197e+00	-1.696e-02	3.539e-06	3.427e-01	9.070e-04	2.591e-01	-1.942e-03	-1.012e-01	-2.545e-01	7.074e-01	-6.989e-01	3.748e-01	-9.049e-01	
4.202e+00	-2.068e-02	3.200e-06	3.404e-01	9.021e-04	1.774e-01	-9.447e-04	-9.657e-02	-2.574e-01	7.691e-01	-6.434e-01	4.791e-01	-8.517e-01	
4.207e+00	-2.431e-02	2.870e-06	3.373e-01	8.953e-04	9.670e-02	3.441e-05	-9.191e-02	-2.600e-01	8.258e-01	-5.860e-01	5.742e-01	-7.875e-01	
4.212e+00	-2.784e-02	2.550e-06	3.335e-01	8.867e-04	1.737e-02	9.912e-04	-8.724e-02	-2.622e-01	8.773e-01	-5.272e-01	6.589e-01	-7.137e-01	
4.217e+00	-3.128e-02	2.237e-06	3.291e-01	8.763e-04	-6.028e-02	1.922e-03	-8.258e-02	-2.641e-01	9.237e-01	-4.674e-01	7.328e-01	-6.316e-01	
4.222e+00	-3.462e-02	1.934e-06	3.241e-01	8.643e-04	-1.360e-01	2.824e-03	-7.794e-02	-2.656e-01	9.650e-01	-4.067e-01	7.952e-01	-5.429e-01	
4.227e+00	-3.788e-02	1.639e-06	3.185e-01	8.508e-04	-2.094e-01	3.694e-03	-7.331e-02	-2.669e-01	1.001e+00	-3.456e-01	8.458e-01	-4.489e-01	
4.232e+00	-4.105e-02	1.351e-06	3.125e-01	8.358e-04	-2.805e-01	4.530e-03	-6.870e-02	-2.678e-01	1.032e+00	-2.842e-01	8.845e-01	-3.512e-01	
4.237e+00	-4.413e-02	1.072e-06	3.059e-01	8.195e-04	-3.488e-01	5.329e-03	-6.412e-02	-2.685e-01	1.059e+00	-2.230e-01	9.114e-01	-2.510e-01	
4.242e+00	-4.714e-02	8.002e-07	2.989e-01	8.019e-04	-4.144e-01	6.091e-03	-5.957e-02	-2.689e-01	1.080e+00	-1.620e-01	9.265e-01	-1.496e-01	
4.247e+00	-5.006e-02	5.357e-07	2.914e-01	7.832e-04	-4.770e-01	6.813e-03	-5.505e-02	-2.690e-01	1.097e+00	-1.016e-01	9.301e-01	-4.845e-02	
4.252e+00	-5.290e-02	2.783e-07	2.835e-01	7.633e-04	-5.366e-01	7.494e-03	-5.055e-02	-2.689e-01	1.109e+00	-4.186e-02	9.226e-01	5.143e-02	
4.257e+00	-5.567e-02	2.769e-08	2.753e-01	7.424e-04	-5.929e-01	8.133e-03	-4.610e-02	-2.685e-01	1.117e+00	1.693e-02	9.045e-01	1.489e-01	
4.262e+00	-5.836e-02	-2.163e-07	2.667e-01	7.205e-04	-6.460e-01	8.729e-03	-4.168e-02	-2.679e-01	1.120e+00	7.463e-02	8.765e-01	2.429e-01	
4.267e+00	-6.098e-02	-4.541e-07	2.578e-01	6.977e-04	-6.956e-01	9.282e-03	-3.730e-02	-2.670e-01	1.119e+00	1.311e-01	8.390e-01	3.327e-01	
4.272e+00	-6.353e-02	-6.857e-07	2.486e-01	6.741e-04	-7.419e-01	9.791e-03	-3.295e-02	-2.659e-01	1.114e+00	1.861e-01	7.929e-01	4.172e-01	
4.278e+00	-6.601e-02	-9.115e-07	2.391e-01	6.497e-04	-7.847e-01	1.026e-02	-2.865e-02	-2.647e-01	1.105e+00	2.396e-01	7.389e-01	4.959e-01	
4.283e+00	-6.843e-02	-1.132e-06	2.293e-01	6.245e-04	-8.239e-01	1.068e-02	-2.439e-02	-2.632e-01	1.092e+00	2.914e-01	6.778e-01	5.681e-01	
4.288e+00	-7.078e-02	-1.347e-06	2.193e-01	5.987e-04	-8.597e-01	1.105e-02	-2.017e-02	-2.615e-01	1.076e+00	3.414e-01	6.105e-01	6.332e-01	
4.293e+00	-7.306e-02	-1.556e-06	2.091e-01	5.723e-04	-8.918e-01	1.138e-02	-1.600e-02	-2.596e-01	1.056e+00	3.895e-01	5.377e-01	6.908e-01	
4.298e+00	-7.529e-02	-1.761e-06	1.987e-01	5.453e-04	-9.205e-01	1.167e-02	-1.186e-02	-2.575e-01	1.033e+00	4.357e-01	4.604e-01	7.405e-01	
4.303e+00	-7.746e-02	-1.961e-06	1.882e-01	5.177e-04	-9.455e-01	1.191e-02	-7.777e-03	-2.553e-01	1.006e+00	4.798e-01	3.794e-01	7.819e-01	
4.308e+00	-7.957e-02	-2.157e-06	1.774e-01	4.897e-04	-9.670e-01	1.211e-02	-3.734e-03	-2.528e-01	9.769e-01	5.217e-01	2.955e-01	8.150e-01	
4.313e+00	-8.162e-02	-2.348e-06	1.665e-01	4.613e-04	-9.850e-01	1.227e-02	2.648e-04	-2.502e-01	9.446e-01	5.614e-01	2.097e-01	8.396e-01	
4.318e+00	-8.362e-02	-2.535e-06	1.555e-01	4.324e-04	-9.995e-01	1.238e-02	4.218e-03	-2.475e-01	9.096e-01	5.989e-01	1.228e-01	8.555e-01	
4.323e+00	-8.556e-02	-2.718e-06	1.443e-01	4.032e-04	-1.010e+00	1.245e-02	8.126e-03	-2.445e-01	8.720e-01	6.340e-01	3.564e-02	8.630e-01	
4.328e+00	-8.745e-02	-2.898e-06	1.331e-01	3.736e-04	-1.018e+00	1.248e-02	1.199e-02	-2.414e-01	8.320e-01	6.667e-01	-5.101e-02	8.619e-01	
4.333e+00	-8.928e-02	-3.074e-06	1.217e-01	3.438e-04	-1.022e+00	1.247e-02	1.580e-02	-2.382e-01	7.896e-01	6.969e-01	-1.363e-01	8.525e-01	
4.338e+00	-9.107e-02	-3.246e-06	1.103e-01	3.137e-04	-1.023e+00	1.241e-02	1.957e-02	-2.348e-01	7.452e-01	7.247e-01	-2.196e-01	8.350e-01	
4.343e+00	-9.281e-02	-3.416e-06	9.875e-02	2.834e-04	-1.020e+00	1.232e-02	2.330e-02	-2.312e-01	6.988e-01	7.499e-01	-3.001e-01	8.097e-01	
4.348e+00	-9.450e-02	-3.582e-06	8.718e-02	2.528e-04	-1.015e+00	1.219e-02	2.697e-02	-2.275e-01	6.505e-01	7.726e-01	-3.771e-01	7.769e-01	
4.353e+00	-9.614e-02	-3.745e-06	7.557e-02	2.222e-04	-1.005e+00	1.202e-02	3.060e-02	-2.237e-01	6.005e-01	7.927e-01	-4.500e-01	7.370e-01	
4.358e+00	-9.773e-02	-3.905e-06	6.392e-02	1.914e-04	-9.932e-01	1.181e-02	3.419e-02	-2.197e-01	5.490e-01	8.102e-01	-5.181e-01	6.903e-01	
4.363e+00	-9.928e-02	-4.063e-06	5.225e-02	1.605e-04	-9.779e-01	1.156e-02	3.772e-02	-2.155e-01	4.961e-01	8.250e-01	-5.809e-01	6.375e-01	
4.368e+00	-1.008e-01	-4.219e-06	4.057e-02	1.295e-04	-9.595e-01	1.128e-02	4.121e-02	-2.113e-01	4.419e-01	8.373e-01	-6.380e-01	5.789e-01	
4.373e+00	-1.022e-01	-4.372e-06	2.888e-02	9.847e-05	-9.382e-01	1.097e-02	4.465e-02	-2.069e-01	3.867e-01	8.468e-01	-6.887e-01	5.152e-01	
4.378e+00	-1.036e-01	-4.522e-06	1.720e-02	6.744e-05	-9.140e-01	1.062e-02	4.804e-02	-2.023e-01	3.304e-01	8.537e-01	-7.328e-01	4.469e-01	
4.383e+00	-1.050e-01	-4.671e-06	5.541e-03	3.642e-05	-8.869e-01	1.024e-02	5.138e-02	-1.976e-01	2.734e-01	8.578e-01	-7.698e-01	3.747e-01	
4.388e+00	-1.063e-01	-4.818e-06	-6.088e-03	5.452e-06	-8.571e-01	9.829e-03	5.468e-02	-1.928e-01	2.157e-01	8.593e-01	-7.994e-01	2.991e-01	
4.394e+00	-1.076e-01	-4.962e-06	-1.768e-02	-2.545e-05	-8.246e-01	9.387e-03	5.792e-02	-1.879e-01	1.574e-01	8.582e-01	-8.215e-01	2.210e-01	
4.399e+00	-1.088e-01	-5.105e-06	-2.922e-02	-5.624e-05	-7.895e-01	8.915e-03	6.111e-02	-1.828e-01	9.883e-02	8.543e-01	-8.357e-01	1.409e-01	
4.404e+00	-1.100e-01	-5.247e-06	-4.069e-02	-8.690e-05	-7.520e-01	8.415e-03	6.426e-02	-1.776e-01	4.001e-02	8.477e-01	-8.419e-01	5.965e-02	
4.409e+00	-1.112e-01	-5.387e-06	-5.210e-02	-1.174e-04	-7.121e-01	7.889e-03	6.735e-02	-1.723e-01	-1.888e-02	8.385e-01	-8.402e-01	-2.211e-02	
4.414e+00	-1.123e-01	-5.525e-06	-6.342e-02	-1.477e-04	-6.698e-01	7.337e-03	7.038e-02	-1.668e-01	-7.768e-02	8.266e-01	-8.304e-01	-1.036e-01	
4.419e+00	-1.134e-01	-5.662e-06	-7.465e-02	-1.778e-04	-6.254e-01	6.762e-03	7.337e-02	-1.612e-01	-1.362e-01	8.122e-01	-8.126e-01	-1.841e-01	
4.424e+00	-1.144e-01	-5.799e-06	-8.577e-02	-2.076e-04	-5.789e-01	6.163e-03	7.629e-02	-1.555e-01	-1.944e-01	7.950e-01	-7.869e-01	-2.629e-01	
4.429e+00	-1.153e-01	-5.934e-06	-9.677e-02	-2.372e-04	-5.305e-01	5.544e-03	7.917e-02	-1.497e-01	-2.520e-01	7.753e-01	-7.535e-01	-3.392e-01	
4.434e+00	-1.163e-01	-6.068e-06	-1.076e-01	-2.664e-04	-4.801e-01	4.905e-03	8.198e-02	-1.437e-01	-3.089e-01	7.531e-01	-7.127e-01	-4.123e-01	
4.439e+00	-1.172e-01	-6.201e-06	-1.184e-01	-2.953e-04	-4.281e-01	4.249e-03	8.474e-02	-1.376e-01	-3.648e-01	7.284e-01	-6.648e-01	-4.815e-01	
4.444e+00	-1.180e-01	-6.333e-06	-1.289e-01	-3.238e-04	-3.745e-01	3.576e-03	8.744e-02	-1.314e-01	-4.198e-01	7.011e-01	-6.100e-01	-5.461e-01	
4.449e+00	-1.188e-01	-6.465e-06	-1.393e-01	-3.519e-04	-3.194e-01	2.889e-03	9.007e-02	-1.250e-01	-4.735e-01	6.715e-01	-5.490e-01	-6.054e-01	
4.454e+00	-1.196e-01	-6.596e-06	-1.496e-01	-3.795e-04	-2.630e-01	2.189e-03	9.264e-02	-1.185e-01	-5.258e-01	6.394e-01	-4.822e-01	-6.587e-01	
4.459e+00	-1.203e-01	-6.726e-06	-1.596e-01	-4.066e-04	-2.055e-01	1.479e-03	9.515e-02	-1.119e-01	-5.766e-01	6.051e-01	-4.101e-01	-7.055e-01	
4.464e+00	-1.209e-01	-6.857e-06	-1.694e-01	-4.332e-04	-1.469e-01	7.606e-04	9.759e-02	-1.052e-01	-6.256e-01	5.686e-01	-3.335e-01	-7.452e-01	
4.464e+00	-1.209e-01	-5.012e-06	-1.694e-01	-4.055e-04	-1.470e-01	9.245e-04	9.758e-02	-1.052e-01	-6.254e-01	5.687e-01	-3.339e-01	-7.451e-01	
4.469e+00	-1.215e-01	-5.171e-06	-1.789e-01	-4.306e-04	-8.768e-02	1.919e-04	9.995e-02	-9.838e-02	-6.725e-01	5.300e-01	-2.533e-01	-7.772e-01	
4.474e+00	-1.221e-01	-5.328e-06	-1.883e-01	-4.551e-04	-2.766e-02	-5.454e-04	1.023e-01	-9.141e-02	-7.175e-01	4.892e-01	-1.696e-01	-8.012e-01	
4.479e+00	-1.226e-01	-5.483e-06	-1.974e-01	-4.791e-04	3.283e-02	-1.285e-03	1.045e-01	-8.432e-02	-7.602e-01	4.464e-01	-8.359e-02	-8.168e-01	
4.484e+00	-1.231e-01	-5.635e-06	-2.062e-01	-5.023e-04	9.360e-02	-2.025e-03	1.066e-01	-7.711e-02	-8.004e-01	4.017e-01	3.923e-03	-8.236e-01	
4.489e+00	-1.235e-01	-5.784e-06	-2.147e-01	-5.249e-04	1.544e-01	-2.762e-03	1.087e-01	-6.978e-02	-8.381e-01	3.552e-01	9.201e-02	-8.213e-01	
4.494e+00	-1.239e-01	-5.930e-06	-2.229e-01	-5.467e-04	2.152e-01	-3.494e-03	1.107e-01	-6.234e-02	-8.729e-01	3.070e-01	1.797e-01	-8.098e-01	
4.499e+00	-1.242e-01	-6.074e-06	-2.307e-01	-5.677e-04	2.755e-01	-4.219e-03	1.126e-01	-5.477e-02	-9.047e-01	2.574e-01	2.661e-01	-7.891e-01	
4.504e+00	-1.244e-01	-6.214e-06	-2.382e-01	-5.879e-04	3.353e-01	-4.933e-03	1.144e-01	-4.710e-02	-9.333e-01	2.063e-01	3.501e-01	-7.591e-01	
4.509e+00	-1.246e-01	-6.352e-06	-2.454e-01	-6.071e-04	3.943e-01	-5.634e-03	1.161e-01	-3.931e-02	-9.586e-01	1.539e-01	4.308e-01	-7.199e-01	
4.515e+00	-1.248e-01	-6.486e-06	-2.521e-01	-6.254e-04	4.523e-01	-6.318e-03	1.178e-01	-3.141e-02	-9.803e-01	1.005e-01	5.071e-01	-6.718e-01	
4.520e+00	-1.248e-01	-6.617e-06	-2.585e-01	-6.427e-04	5.090e-01	-6.983e-03	1.193e-01	-2.341e-02	-9.983e-01	4.617e-02	5.780e-01	-6.151e-01	
4.525e+00	-1.249e-01	-6.744e-06	-2.644e-01	-6.589e-04	5.641e-01	-7.626e-03	1.208e-01	-1.530e-02	-1.012e+00	-8.900e-03	6.425e-01	-5.503e-01	
4.530e+00	-1.248e-01	-6.867e-06	-2.698e-01	-6.739e-04	6.173e-01	-8.242e-03	1.221e-01	-7.093e-03	-1.022e+00	-6.451e-02	6.997e-01	-4.780e-01	
4.535e+00	-1.247e-01	-6.987e-06	-2.748e-01	-6.878e-04	6.685e-01	-8.830e-03	1.233e-01	1.209e-03	-1.028e+00	-1.204e-01	7.486e-01	-3.988e-01	
4.540e+00	-1.245e-01	-7.103e-06	-2.793e-01	-7.005e-04	7.174e-01	-9.386e-03	1.244e-01	9.601e-03	-1.030e+00	-1.765e-01	7.883e-01	-3.136e-01	
4.545e+00	-1.243e-01	-7.214e-06	-2.832e-01	-7.118e-04	7.635e-01	-9.906e-03	1.254e-01	1.808e-02	-1.027e+00	-2.324e-01	8.181e-01	-2.233e-01	
4.550e+00	-1.240e-01	-7.321e-06	-2.866e-01	-7.217e-04	8.068e-01	-1.039e-02	1.263e-01	2.664e-02	-1.020e+00	-2.879e-01	8.374e-01	-1.290e-01	
4.555e+00	-1.236e-01	-7.423e-06	-2.894e-01	-7.302e-04	8.468e-01	-1.083e-02	1.270e-01	3.527e-02	-1.007e+00	-3.428e-01	8.454e-01	-3.176e-02	
4.560e+00	-1.231e-01	-7.521e-06	-2.917e-01	-7.372e-04	8.833e-01	-1.122e-02	1.276e-01	4.397e-02	-9.904e-01	-3.968e-01	8.417e-01	6.709e-02	
4.565e+00	-1.226e-01	-7.614e-06	-2.933e-01	-7.427e-04	9.160e-01	-1.156e-02	1.281e-01	5.272e-02	-9.685e-01	-4.496e-01	8.262e-01	1.662e-01	
4.570e+00	-1.220e-01	-7.701e-06	-2.942e-01	-7.465e-04	9.446e-01	-1.185e-02	1.284e-01	6.153e-02	-9.418e-01	-5.009e-01	7.985e-01	2.642e-01	
4.575e+00	-1.213e-01	-7.784e-06	-2.945e-01	-7.486e-04	9.689e-01	-1.209e-02	1.286e-01	7.038e-02	-9.101e-01	-5.504e-01	7.587e-01	3.596e-01	
4.580e+00	-1.206e-01	-7.860e-06	-2.941e-01	-7.490e-04	9.886e-01	-1.227e-02	1.286e-01	7.926e-02	-8.735e-01	-5.979e-01	7.070e-01	4.508e-01	
4.585e+00	-1.197e-01	-7.931e-06	-2.930e-01	-7.475e-04	1.003e+00	-1.239e-02	1.285e-01	8.815e-02	-8.320e-01	-6.429e-01	6.438e-01	5.363e-01	
4.590e+00	-1.188e-01	-7.996e-06	-2.912e-01	-7.442e-04	1.013e+00	-1.244e-02	1.282e-01	9.706e-02	-7.857e-01	-6.852e-01	5.698e-01	6.145e-01	
4.595e+00	-1.177e-01	-8.055e-06	-2.886e-01	-7.390e-04	1.017e+00	-1.243e-02	1.278e-01	1.060e-01	-7.346e-01	-7.245e-01	4.857e-01	6.841e-01	
4.600e+00	-1.166e-01	-8.107e-06	-2.853e-01	-7.318e-04	1.016e+00	-1.235e-02	1.272e-01	1.149e-01	-6.789e-01	-7.605e-01	3.927e-01	7.435e-01	
4.605e+00	-1.154e-01	-8.153e-06	-2.811e-01	-7.226e-04	1.009e+00	-1.220e-02	1.264e-01	1.237e-01	-6.188e-01	-7.927e-01	2.920e-01	7.915e-01	
4.610e+00	-1.141e-01	-8.192e-06	-2.762e-01	-7.114e-04	9.967e-01	-1.197e-02	1.254e-01	1.325e-01	-5.544e-01	-8.210e-01	1.850e-01	8.268e-01	
4.615e+00	-1.127e-01	-8.225e-06	-2.705e-01	-6.980e-04	9.780e-01	-1.168e-02	1.242e-01	1.413e-01	-4.860e-01	-8.450e-01	7.345e-02	8.484e-01	
4.620e+00	-1.112e-01	-8.250e-06	-2.639e-01	-6.826e-04	9.532e-01	-1.131e-02	1.229e-01	1.499e-01	-4.138e-01	-8.644e-01	-4.086e-02	8.554e-01	
4.625e+00	-1.096e-01	-8.268e-06	-2.566e-01	-6.650e-04	9.224e-01	-1.087e-02	1.213e-01	1.585e-01	-3.384e-01	-8.790e-01	-1.559e-01	8.474e-01	
4.630e+00	-1.079e-01	-8.279e-06	-2.484e-01	-6.453e-04	8.855e-01	-1.036e-02	1.196e-01	1.669e-01	-2.599e-01	-8.885e-01	-2.696e-01	8.239e-01	
4.636e+00	-1.061e-01	-8.283e-06	-2.393e-01	-6.235e-04	8.426e-01	-9.776e-03	1.176e-01	1.752e-01	-1.788e-01	-8.927e-01	-3.798e-01	7.850e-01	
4.641e+00	-1.042e-01	-8.279e-06	-2.295e-01	-5.996e-04	7.937e-01	-9.124e-03	1.155e-01	1.834e-01	-9.568e-02	-8.914e-01	-4.842e-01	7.308e-01	
4.646e+00	-1.022e-01	-8.267e-06	-2.189e-01	-5.735e-04	7.392e-01	-8.405e-03	1.132e-01	1.913e-01	-1.092e-02	-8.844e-01	-5.806e-01	6.621e-01	
4.651e+00	-1.001e-01	-8.248e-06	-2.075e-01	-5.454e-04	6.792e-01	-7.622e-03	1.106e-01	1.991e-01	7.489e-02	-8.717e-01	-6.668e-01	5.797e-01	
4.656e+00	-9.792e-02	-8.222e-06	-1.953e-01	-5.153e-04	6.139e-01	-6.780e-03	1.079e-01	2.066e-01	1.612e-01	-8.532e-01	-7.409e-01	4.850e-01	
4.661e+00	-9.561e-02	-8.188e-06	-1.823e-01	-4.832e-04	5.438e-01	-5.884e-03	1.050e-01	2.139e-01	2.473e-01	-8.288e-01	-8.009e-01	3.796e-01	
4.666e+00	-9.320e-02	-8.147e-06	-1.687e-01	-4.492e-04	4.692e-01	-4.937e-03	1.018e-01	2.209e-01	3.327e-01	-7.985e-01	-8.453e-01	2.654e-01	
4.671e+00	-9.069e-02	-8.099e-06	-1.543e-01	-4.134e-04	3.905e-01	-3.948e-03	9.847e-02	2.276e-01	4.166e-01	-7.626e-01	-8.727e-01	1.446e-01	
4.676e+00	-8.808e-02	-8.044e-06	-1.394e-01	-3.760e-04	3.084e-01	-2.921e-03	9.493e-02	2.340e-01	4.984e-01	-7.210e-01	-8.822e-01	1.976e-02	
4.681e+00	-8.538e-02	-7.981e-06	-1.238e-01	-3.370e-04	2.234e-01	-1.865e-03	9.121e-02	2.401e-01	5.774e-01	-6.740e-01	-8.730e-01	-1.066e-01	
4.686e+00	-8.257e-02	-7.912e-06	-1.077e-01	-2.965e-04	1.361e-01	-7.880e-04	8.730e-02	2.458e-01	6.529e-01	-6.219e-01	-8.451e-01	-2.316e-01	
4.691e+00	-7.968e-02	-7.837e-06	-9.115e-02	-2.547e-04	4.723e-02	3.028e-04	8.321e-02	2.511e-01	7.242e-01	-5.650e-01	-7.988e-01	-3.525e-01	
4.696e+00	-7.670e-02	-7.755e-06	-7.417e-02	-2.118e-04	-4.259e-02	1.398e-03	7.895e-02	2.560e-01	7.908e-01	-5.036e-01	-7.346e-01	-4.664e-01	
4.701e+00	-7.364e-02	-7.667e-06	-5.683e-02	-1.680e-04	-1.326e-01	2.489e-03	7.453e-02	2.604e-01	8.519e-01	-4.382e-01	-6.540e-01	-5.707e-01	
4.706e+00	-7.049e-02	-7.574e-06	-3.921e-02	-1.234e-04	-2.220e-01	3.566e-03	6.995e-02	2.645e-01	9.071e-01	-3.692e-01	-5.584e-01	-6.627e-01	
4.711e+00	-6.727e-02	-7.476e-06	-2.139e-02	-7.813e-05	-3.100e-01	4.620e-03	6.523e-02	2.681e-01	9.557e-01	-2.973e-01	-4.499e-01	-7.403e-01	
4.716e+00	-6.398e-02	-7.372e-06	-3.438e-03	-3.250e-05	-3.960e-01	5.642e-03	6.038e-02	2.712e-01	9.973e-01	-2.229e-01	-3.310e-01	-8.013e-01	
4.721e+00	-6.063e-02	-7.264e-06	1.456e-02	1.333e-05	-4.790e-01	6.622e-03	5.542e-02	2.738e-01	1.031e+00	-1.467e-01	-2.043e-01	-8.444e-01	
4.726e+00	-5.722e-02	-7.152e-06	3.253e-02	5.913e-05	-5.585e-01	7.552e-03	5.034e-02	2.759e-01	1.058e+00	-6.929e-02	-7.288e-02	-8.682e-01	
4.731e+00	-5.375e-02	-7.036e-06	5.038e-02	1.047e-04	-6.336e-01	8.424e-03	4.518e-02	2.775e-01	1.076e+00	8.635e-03	6.023e-02	-8.722e-01	
4.736e+00	-5.024e-02	-6.916e-06	6.803e-02	1.499e-04	-7.037e-01	9.230e-03	3.993e-02	2.787e-01	1.087e+00	8.642e-02	1.918e-01	-8.563e-01	
4.741e+00	-4.668e-02	-6.794e-06	8.541e-02	1.944e-04	-7.682e-01	9.963e-03	3.462e-02	2.793e-01	1.089e+00	1.634e-01	3.188e-01	-8.207e-01	
4.746e+00	-4.310e-02	-6.668e-06	1.024e-01	2.380e-04	-8.265e-01	1.062e-02	2.926e-02	2.793e-01	1.082e+00	2.390e-01	4.381e-01	-7.665e-01	
4.752e+00	-3.949e-02	-6.541e-06	1.190e-01	2.807e-04	-8.782e-01	1.119e-02	2.387e-02	2.789e-01	1.068e+00	3.124e-01	5.470e-01	-6.950e-01	
4.757e+00	-3.585e-02	-6.411e-06	1.351e-01	3.221e-04	-9.229e-01	1.167e-02	1.847e-02	2.780e-01	1.045e+00	3.831e-01	6.429e-01	-6.079e-01	
4.762e+00	-3.221e-02	-6.279e-06	1.506e-01	3.621e-04	-9.602e-01	1.205e-02	1.305e-02	2.766e-01	1.015e+00	4.506e-01	7.236e-01	-5.075e-01	
4.767e+00	-2.856e-02	-6.146e-06	1.655e-01	4.005e-04	-9.898e-01	1.234e-02	7.653e-03	2.747e-01	9.776e-01	5.142e-01	7.874e-01	-3.963e-01	
4.772e+00	-2.491e-02	-6.011e-06	1.797e-01	4.372e-04	-1.012e+00	1.254e-02	2.279e-03	2.723e-01	9.330e-01	5.736e-01	8.331e-01	-2.770e-01	
4.777e+00	-2.127e-02	-5.876e-06	1.931e-01	4.721e-04	-1.026e+00	1.264e-02	-3.054e-03	2.694e-01	8.818e-01	6.282e-01	8.597e-01	-1.525e-01	
4.782e+00	-1.765e-02	-5.739e-06	2.058e-01	5.049e-04	-1.032e+00	1.264e-02	-8.333e-03	2.661e-01	8.246e-01	6.776e-01	8.671e-01	-2.579e-02	
4.787e+00	-1.404e-02	-5.602e-06	2.176e-01	5.357e-04	-1.030e+00	1.255e-02	-1.355e-02	2.624e-01	7.620e-01	7.217e-01	8.553e-01	1.003e-01	
4.792e+00	-1.046e-02	-5.465e-06	2.285e-01	5.643e-04	-1.021e+00	1.237e-02	-1.868e-02	2.582e-01	6.946e-01	7.601e-01	8.250e-01	2.228e-01	
4.797e+00	-6.915e-03	-5.327e-06	2.386e-01	5.907e-04	-1.004e+00	1.210e-02	-2.372e-02	2.536e-01	6.229e-01	7.926e-01	7.773e-01	3.391e-01	
4.802e+00	-3.406e-03	-5.189e-06	2.477e-01	6.147e-04	-9.806e-01	1.174e-02	-2.866e-02	2.487e-01	5.478e-01	8.191e-01	7.137e-01	4.468e-01	
4.807e+00	6.153e-05	-5.051e-06	2.559e-01	6.364e-04	-9.502e-01	1.131e-02	-3.349e-02	2.434e-01	4.698e-01	8.396e-01	6.358e-01	5.437e-01	
4.812e+00	3.482e-03	-4.913e-06	2.631e-01	6.558e-04	-9.135e-01	1.080e-02	-3.819e-02	2.378e-01	3.896e-01	8.540e-01	5.458e-01	6.280e-01	
4.817e+00	6.851e-03	-4.774e-06	2.694e-01	6.727e-04	-8.710e-01	1.022e-02	-4.277e-02	2.319e-01	3.079e-01	8.624e-01	4.459e-01	6.983e-01	
4.822e+00	1.017e-02	-4.636e-06	2.747e-01	6.873e-04	-8.231e-01	9.585e-03	-4.722e-02	2.257e-01	2.254e-01	8.649e-01	3.385e-01	7.535e-01	
4.827e+00	1.342e-02	-4.499e-06	2.791e-01	6.995e-04	-7.704e-01	8.891e-03	-5.152e-02	2.192e-01	1.426e-01	8.617e-01	2.259e-01	7.928e-01	
4.832e+00	1.662e-02	-4.361e-06	2.826e-01	7.093e-04	-7.134e-01	8.150e-03	-5.567e-02	2.125e-01	6.011e-02	8.530e-01	1.107e-01	8.161e-01	
4.837e+00	1.975e-02	-4.224e-06	2.852e-01	7.169e-04	-6.527e-01	7.367e-03	-5.967e-02	2.055e-01	-2.140e-02	8.390e-01	-4.828e-03	8.233e-01	
4.842e+00	2.282e-02	-4.087e-06	2.869e-01	7.222e-04	-5.887e-01	6.549e-03	-6.352e-02	1.984e-01	-1.014e-01	8.200e-01	-1.184e-01	8.149e-01	
4.847e+00	2.581e-02	-3.950e-06	2.877e-01	7.253e-04	-5.221e-01	5.703e-03	-6.721e-02	1.911e-01	-1.795e-01	7.962e-01	-2.279e-01	7.914e-01	
4.852e+00	2.874e-02	-3.814e-06	2.877e-01	7.263e-04	-4.534e-01	4.837e-03	-7.074e-02	1.836e-01	-2.552e-01	7.680e-01	-3.313e-01	7.539e-01	
4.857e+00	3.160e-02	-3.678e-06	2.869e-01	7.252e-04	-3.831e-01	3.955e-03	-7.411e-02	1.760e-01	-3.281e-01	7.357e-01	-4.271e-01	7.036e-01	
4.862e+00	3.439e-02	-3.543e-06	2.853e-01	7.222e-04	-3.117e-01	3.065e-03	-7.731e-02	1.683e-01	-3.978e-01	6.998e-01	-5.137e-01	6.417e-01	
4.867e+00	3.710e-02	-3.408e-06	2.830e-01	7.173e-04	-2.397e-01	2.173e-03	-8.035e-02	1.605e-01	-4.641e-01	6.604e-01	-5.900e-01	5.699e-01	
4.873e+00	3.974e-02	-3.273e-06	2.799e-01	7.105e-04	-1.677e-01	1.284e-03	-8.324e-02	1.526e-01	-5.265e-01	6.181e-01	-6.550e-01	4.897e-01	
4.878e+00	4.231e-02	-3.139e-06	2.762e-01	7.021e-04	-9.591e-02	4.029e-04	-8.596e-02	1.446e-01	-5.850e-01	5.731e-01	-7.079e-01	4.028e-01	
4.883e+00	4.480e-02	-3.006e-06	2.718e-01	6.920e-04	-2.491e-02	-4.648e-04	-8.852e-02	1.366e-01	-6.393e-01	5.258e-01	-7.484e-01	3.109e-01	
4.888e+00	4.722e-02	-2.873e-06	2.669e-01	6.803e-04	4.497e-02	-1.315e-03	-9.092e-02	1.286e-01	-6.893e-01	4.765e-01	-7.763e-01	2.156e-01	
4.893e+00	4.957e-02	-2.741e-06	2.613e-01	6.672e-04	1.134e-01	-2.142e-03	-9.317e-02	1.205e-01	-7.348e-01	4.257e-01	-7.916e-01	1.187e-01	
4.898e+00	5.185e-02	-2.609e-06	2.553e-01	6.528e-04	1.800e-01	-2.945e-03	-9.526e-02	1.125e-01	-7.758e-01	3.737e-01	-7.946e-01	2.169e-02	
4.903e+00	5.406e-02	-2.478e-06	2.487e-01	6.371e-04	2.445e-01	-3.718e-03	-9.720e-02	1.044e-01	-8.122e-01	3.207e-01	-7.856e-01	-7.396e-02	
4.908e+00	5.619e-02	-2.347e-06	2.417e-01	6.202e-04	3.067e-01	-4.459e-03	-9.900e-02	9.642e-02	-8.441e-01	2.670e-01	-7.652e-01	-1.669e-01	
4.913e+00	5.826e-02	-2.217e-06	2.343e-01	6.022e-04	3.663e-01	-5.166e-03	-1.007e-01	8.842e-02	-8.714e-01	2.131e-01	-7.343e-01	-2.558e-01	
4.918e+00	6.026e-02	-2.088e-06	2.265e-01	5.832e-04	4.231e-01	-5.836e-03	-1.022e-01	8.046e-02	-8.941e-01	1.590e-01	-6.935e-01	-3.395e-01	
4.923e+00	6.219e-02	-1.960e-06	2.183e-01	5.632e-04	4.770e-01	-6.467e-03	-1.035e-01	7.254e-02	-9.124e-01	1.052e-01	-6.439e-01	-4.172e-01	
4.928e+00	6.405e-02	-1.832e-06	2.098e-01	5.424e-04	5.278e-01	-7.058e-03	-1.048e-01	6.469e-02	-9.264e-01	5.177e-02	-5.864e-01	-4.880e-01	
4.933e+00	6.585e-02	-1.705e-06	2.010e-01	5.209e-04	5.754e-01	-7.608e-03	-1.059e-01	5.689e-02	-9.360e-01	-9.731e-04	-5.222e-01	-5.511e-01	
4.938e+00	6.759e-02	-1.579e-06	1.920e-01	4.986e-04	6.197e-01	-8.115e-03	-1.069e-01	4.916e-02	-9.415e-01	-5.285e-02	-4.522e-01	-6.061e-01	
4.943e+00	6.926e-02	-1.454e-06	1.827e-01	4.757e-04	6.606e-01	-8.579e-03	-1.077e-01	4.151e-02	-9.430e-01	-1.037e-01	-3.777e-01	-6.526e-01	
4.948e+00	7.087e-02	-1.329e-06	1.732e-01	4.523e-04	6.981e-01	-8.999e-03	-1.085e-01	3.394e-02	-9.405e-01	-1.533e-01	-2.996e-01	-6.902e-01	
4.953e+00	7.243e-02	-1.205e-06	1.635e-01	4.283e-04	7.322e-01	-9.376e-03	-1.091e-01	2.645e-02	-9.344e-01	-2.015e-01	-2.192e-01	-7.189e-01	
4.958e+00	7.392e-02	-1.083e-06	1.537e-01	4.040e-04	7.627e-01	-9.710e-03	-1.096e-01	1.906e-02	-9.246e-01	-2.481e-01	-1.373e-01	-7.386e-01	
4.963e+00	7.536e-02	-9.606e-07	1.437e-01	3.792e-04	7.898e-01	-1.000e-02	-1.100e-01	1.175e-02	-9.114e-01	-2.932e-01	-5.511e-02	-7.493e-01	
4.968e+00	7.674e-02	-8.395e-07	1.337e-01	3.542e-04	8.134e-01	-1.025e-02	-1.103e-01	4.547e-03	-8.950e-01	-3.364e-01	2.654e-02	-7.514e-01	
4.973e+00	7.807e-02	-7.194e-07	1.235e-01	3.289e-04	8.336e-01	-1.045e-02	-1.105e-01	-2.561e-03	-8.755e-01	-3.778e-01	1.067e-01	-7.451e-01	
4.978e+00	7.935e-02	-6.002e-07	1.133e-01	3.034e-04	8.504e-01	-1.061e-02	-1.106e-01	-9.567e-03	-8.531e-01	-4.172e-01	1.846e-01	-7.307e-01	
4.983e+00	8.057e-02	-4.819e-07	1.030e-01	2.777e-04	8.639e-01	-1.074e-02	-1.105e-01	-1.647e-02	-8.280e-01	-4.547e-01	2.595e-01	-7.086e-01	
4.989e+00	8.175e-02	-3.645e-07	9.266e-02	2.519e-04	8.741e-01	-1.082e-02	-1.104e-01	-2.327e-02	-8.003e-01	-4.900e-01	3.306e-01	-6.794e-01	
4.994e+00	8.287e-02	-2.482e-07	8.232e-02	2.260e-04	8.811e-01	-1.086e-02	-1.103e-01	-2.996e-02	-7.702e-01	-5.232e-01	3.974e-01	-6.435e-01	
4.999e+00	8.395e-02	-1.327e-07	7.198e-02	2.001e-04	8.850e-01	-1.086e-02	-1.100e-01	-3.654e-02	-7.380e-01	-5.542e-01	4.594e-01	-6.016e-01	
5.004e+00	8.498e-02	-1.828e-08	6.166e-02	1.742e-04	8.859e-01	-1.083e-02	-1.096e-01	-4.301e-02	-7.037e-01	-5.831e-01	5.160e-01	-5.542e-01	
5.009e+00	8.596e-02	9.520e-08	5.136e-02	1.483e-04	8.839e-01	-1.076e-02	-1.092e-01	-4.938e-02	-6.675e-01	-6.097e-01	5.670e-01	-5.019e-01	
5.014e+00	8.691e-02	2.077e-07	4.111e-02	1.226e-04	8.790e-01	-1.066e-02	-1.087e-01	-5.563e-02	-6.297e-01	-6.341e-01	6.120e-01	-4.455e-01	
5.019e+00	8.780e-02	3.192e-07	3.090e-02	9.686e-05	8.713e-01	-1.053e-02	-1.081e-01	-6.178e-02	-5.903e-01	-6.563e-01	6.507e-01	-3.855e-01	
5.024e+00	8.866e-02	4.297e-07	2.076e-02	7.130e-05	8.611e-01	-1.036e-02	-1.074e-01	-6.781e-02	-5.495e-01	-6.762e-01	6.831e-01	-3.227e-01	
5.029e+00	8.948e-02	5.393e-07	1.069e-02	4.590e-05	8.482e-01	-1.017e-02	-1.067e-01	-7.373e-02	-5.075e-01	-6.939e-01	7.090e-01	-2.575e-01	
5.034e+00	9.025e-02	6.478e-07	7.094e-04	2.068e-05	8.330e-01	-9.942e-03	-1.059e-01	-7.955e-02	-4.644e-01	-7.094e-01	7.283e-01	-1.907e-01	
5.039e+00	9.099e-02	7.554e-07	-9.182e-03	-4.341e-06	8.155e-01	-9.690e-03	-1.050e-01	-8.525e-02	-4.204e-01	-7.228e-01	7.411e-01	-1.228e-01	
5.044e+00	9.169e-02	8.620e-07	-1.897e-02	-2.913e-05	7.957e-01	-9.412e-03	-1.041e-01	-9.085e-02	-3.756e-01	-7.339e-01	7.475e-01	-5.454e-02	
5.049e+00	9.235e-02	9.676e-07	-2.866e-02	-5.367e-05	7.739e-01	-9.110e-03	-1.031e-01	-9.633e-02	-3.302e-01	-7.430e-01	7.476e-01	1.363e-02	
5.054e+00	9.298e-02	1.072e-06	-3.822e-02	-7.795e-05	7.500e-01	-8.784e-03	-1.020e-01	-1.017e-01	-2.842e-01	-7.499e-01	7.415e-01	8.115e-02	
5.059e+00	9.357e-02	1.176e-06	-4.767e-02	-1.019e-04	7.243e-01	-8.437e-03	-1.009e-01	-1.070e-01	-2.377e-01	-7.548e-01	7.294e-01	1.475e-01	
5.064e+00	9.413e-02	1.279e-06	-5.699e-02	-1.256e-04	6.968e-01	-8.070e-03	-9.975e-02	-1.122e-01	-1.910e-01	-7.576e-01	7.117e-01	2.122e-01	
5.069e+00	9.466e-02	1.380e-06	-6.617e-02	-1.490e-04	6.677e-01	-7.683e-03	-9.853e-02	-1.172e-01	-1.442e-01	-7.585e-01	6.884e-01	2.748e-01	
5.074e+00	9.515e-02	1.481e-06	-7.522e-02	-1.721e-04	6.369e-01	-7.279e-03	-9.725e-02	-1.222e-01	-9.723e-02	-7.574e-01	6.601e-01	3.348e-01	
5.079e+00	9.561e-02	1.581e-06	-8.412e-02	-1.948e-04	6.048e-01	-6.859e-03	-9.592e-02	-1.270e-01	-5.032e-02	-7.544e-01	6.269e-01	3.920e-01	
5.084e+00	9.604e-02	1.680e-06	-9.288e-02	-2.172e-04	5.713e-01	-6.423e-03	-9.455e-02	-1.318e-01	-3.549e-03	-7.496e-01	5.892e-01	4.460e-01	
5.089e+00	9.644e-02	1.778e-06	-1.015e-01	-2.392e-04	5.365e-01	-5.974e-03	-9.313e-02	-1.364e-01	4.299e-02	-7.430e-01	5.474e-01	4.964e-01	
5.094e+00	9.681e-02	1.875e-06	-1.099e-01	-2.608e-04	5.006e-01	-5.513e-03	-9.166e-02	-1.410e-01	8.922e-02	-7.347e-01	5.019e-01	5.430e-01	
5.099e+00	9.715e-02	1.971e-06	-1.182e-01	-2.821e-04	4.636e-01	-5.040e-03	-9.014e-02	-1.454e-01	1.350e-01	-7.247e-01	4.530e-01	5.856e-01	
5.104e+00	9.746e-02	2.066e-06	-1.264e-01	-3.030e-04	4.257e-01	-4.557e-03	-8.858e-02	-1.498e-01	1.804e-01	-7.130e-01	4.011e-01	6.239e-01	
5.110e+00	9.775e-02	2.161e-06	-1.343e-01	-3.235e-04	3.870e-01	-4.065e-03	-8.698e-02	-1.540e-01	2.251e-01	-6.998e-01	3.467e-01	6.578e-01	
5.115e+00	9.800e-02	2.254e-06	-1.421e-01	-3.435e-04	3.474e-01	-3.565e-03	-8.533e-02	-1.582e-01	2.693e-01	-6.851e-01	2.900e-01	6.872e-01	
5.120e+00	9.823e-02	2.347e-06	-1.498e-01	-3.632e-04	3.072e-01	-3.058e-03	-8.365e-02	-1.623e-01	3.127e-01	-6.688e-01	2.316e-01	7.119e-01	
5.125e+00	9.844e-02	2.439e-06	-1.572e-01	-3.825e-04	2.663e-01	-2.546e-03	-8.192e-02	-1.662e-01	3.553e-01	-6.512e-01	1.718e-01	7.319e-01	
5.130e+00	9.862e-02	2.530e-06	-1.645e-01	-4.013e-04	2.250e-01	-2.029e-03	-8.015e-02	-1.701e-01	3.972e-01	-6.322e-01	1.110e-01	7.471e-01	
5.135e+00	9.877e-02	2.620e-06	-1.716e-01	-4.198e-04	1.832e-01	-1.508e-03	-7.835e-02	-1.739e-01	4.381e-01	-6.119e-01	4.951e-02	7.576e-01	
5.140e+00	9.890e-02	2.709e-06	-1.786e-01	-4.378e-04	1.411e-01	-9.841e-04	-7.651e-02	-1.776e-01	4.781e-01	-5.903e-01	-1.221e-02	7.633e-01	
5.145e+00	9.900e-02	2.797e-06	-1.853e-01	-4.553e-04	9.866e-02	-4.587e-04	-7.463e-02	-1.812e-01	5.171e-01	-5.675e-01	-7.382e-02	7.642e-01	
5.150e+00	9.908e-02	2.885e-06	-1.919e-01	-4.725e-04	5.604e-02	6.767e-05	-7.272e-02	-1.848e-01	5.550e-01	-5.436e-01	-1.350e-01	7.605e-01	
5.155e+00	9.913e-02	2.972e-06	-1.983e-01	-4.892e-04	1.330e-02	5.941e-04	-7.077e-02	-1.882e-01	5.919e-01	-5.186e-01	-1.954e-01	7.523e-01	
5.160e+00	9.917e-02	3.058e-06	-2.046e-01	-5.054e-04	-2.951e-02	1.120e-03	-6.878e-02	-1.915e-01	6.276e-01	-4.926e-01	-2.546e-01	7.395e-01	
5.165e+00	9.917e-02	3.143e-06	-2.106e-01	-5.213e-04	-7.230e-02	1.644e-03	-6.676e-02	-1.948e-01	6.622e-01	-4.656e-01	-3.125e-01	7.225e-01	
5.170e+00	9.916e-02	3.228e-06	-2.165e-01	-5.366e-04	-1.150e-01	2.165e-03	-6.471e-02	-1.980e-01	6.955e-01	-4.376e-01	-3.686e-01	7.012e-01	
5.175e+00	9.912e-02	3.312e-06	-2.222e-01	-5.516e-04	-1.576e-01	2.684e-03	-6.262e-02	-2.011e-01	7.276e-01	-4.088e-01	-4.227e-01	6.759e-01	
5.180e+00	9.906e-02	3.395e-06	-2.277e-01	-5.661e-04	-2.000e-01	3.198e-03	-6.050e-02	-2.041e-01	7.584e-01	-3.791e-01	-4.746e-01	6.468e-01	
5.185e+00	9.898e-02	3.478e-06	-2.330e-01	-5.801e-04	-2.421e-01	3.708e-03	-5.835e-02	-2.070e-01	7.879e-01	-3.487e-01	-5.241e-01	6.139e-01	
5.190e+00	9.888e-02	3.559e-06	-2.382e-01	-5.937e-04	-2.839e-01	4.212e-03	-5.617e-02	-2.099e-01	8.161e-01	-3.175e-01	-5.708e-01	5.776e-01	
5.195e+00	9.875e-02	3.641e-06	-2.431e-01	-6.068e-04	-3.254e-01	4.711e-03	-5.395e-02	-2.126e-01	8.430e-01	-2.857e-01	-6.145e-01	5.381e-01	
5.200e+00	9.861e-02	3.721e-06	-2.479e-01	-6.195e-04	-3.664e-01	5.203e-03	-5.170e-02	-2.153e-01	8.684e-01	-2.532e-01	-6.552e-01	4.955e-01	
5.205e+00	9.844e-02	3.801e-06	-2.525e-01	-6.317e-04	-4.069e-01	5.688e-03	-4.942e-02	-2.180e-01	8.924e-01	-2.202e-01	-6.926e-01	4.502e-01	
5.210e+00	9.825e-02	3.880e-06	-2.569e-01	-6.435e-04	-4.469e-01	6.165e-03	-4.711e-02	-2.205e-01	9.150e-01	-1.866e-01	-7.266e-01	4.023e-01	
5.215e+00	9.804e-02	3.959e-06	-2.611e-01	-6.548e-04	-4.863e-01	6.633e-03	-4.477e-02	-2.229e-01	9.362e-01	-1.525e-01	-7.570e-01	3.520e-01	
5.220e+00	9.781e-02	4.037e-06	-2.652e-01	-6.656e-04	-5.251e-01	7.093e-03	-4.240e-02	-2.253e-01	9.559e-01	-1.180e-01	-7.837e-01	2.998e-01	
5.226e+00	9.755e-02	4.114e-06	-2.690e-01	-6.760e-04	-5.632e-01	7.543e-03	-4.000e-02	-2.276e-01	9.741e-01	-8.311e-02	-8.066e-01	2.457e-01	
5.231e+00	9.728e-02	4.191e-06	-2.727e-01	-6.860e-04	-6.006e-01	7.983e-03	-3.757e-02	-2.298e-01	9.909e-01	-4.786e-02	-8.257e-01	1.901e-01	
5.236e+00	9.699e-02	4.268e-06	-2.762e-01	-6.954e-04	-6.373e-01	8.413e-03	-3.510e-02	-2.320e-01	1.006e+00	-1.232e-02	-8.408e-01	1.332e-01	
5.241e+00	9.667e-02	4.343e-06	-2.795e-01	-7.044e-04	-6.731e-01	8.831e-03	-3.261e-02	-2.341e-01	1.020e+00	2.348e-02	-8.519e-01	7.522e-02	
5.246e+00	9.633e-02	4.419e-06	-2.826e-01	-7.130e-04	-7.081e-01	9.238e-03	-3.009e-02	-2.361e-01	1.032e+00	5.950e-02	-8.591e-01	1.652e-02	
5.251e+00	9.598e-02	4.493e-06	-2.855e-01	-7.210e-04	-7.422e-01	9.634e-03	-2.754e-02	-2.380e-01	1.043e+00	9.568e-02	-8.622e-01	-4.268e-02	
5.256e+00	9.560e-02	4.568e-06	-2.882e-01	-7.286e-04	-7.753e-01	1.002e-02	-2.496e-02	-2.399e-01	1.052e+00	1.320e-01	-8.613e-01	-1.021e-01	
5.261e+00	9.520e-02	4.642e-06	-2.908e-01	-7.358e-04	-8.076e-01	1.039e-02	-2.235e-02	-2.416e-01	1.059e+00	1.684e-01	-8.565e-01	-1.616e-01	
5.266e+00	9.478e-02	4.715e-06	-2.931e-01	-7.424e-04	-8.388e-01	1.074e-02	-1.971e-02	-2.433e-01	1.065e+00	2.048e-01	-8.476e-01	-2.208e-01	
5.271e+00	9.434e-02	4.788e-06	-2.953e-01	-7.486e-04	-8.690e-01	1.109e-02	-1.704e-02	-2.450e-01	1.070e+00	2.412e-01	-8.348e-01	-2.795e-01	
5.276e+00	9.388e-02	4.861e-06	-2.972e-01	-7.543e-04	-8.981e-01	1.142e-02	-1.434e-02	-2.465e-01	1.073e+00	2.776e-01	-8.182e-01	-3.374e-01	
5.281e+00	9.340e-02	4.933e-06	-2.990e-01	-7.596e-04	-9.261e-01	1.173e-02	-1.161e-02	-2.480e-01	1.074e+00	3.139e-01	-7.978e-01	-3.944e-01	
5.286e+00	9.290e-02	5.005e-06	-3.006e-01	-7.644e-04	-9.530e-01	1.203e-02	-8.854e-03	-2.494e-01	1.074e+00	3.501e-01	-7.736e-01	-4.501e-01	
5.291e+00	9.238e-02	5.077e-06	-3.020e-01	-7.686e-04	-9.788e-01	1.232e-02	-6.069e-03	-2.507e-01	1.072e+00	3.861e-01	-7.459e-01	-5.044e-01	
5.296e+00	9.183e-02	5.148e-06	-3.033e-01	-7.725e-04	-1.003e+00	1.259e-02	-3.255e-03	-2.520e-01	1.069e+00	4.219e-01	-7.147e-01	-5.570e-01	
5.301e+00	9.127e-02	5.219e-06	-3.043e-01	-7.758e-04	-1.027e+00	1.284e-02	-4.132e-04	-2.532e-01	1.064e+00	4.574e-01	-6.802e-01	-6.078e-01	
5.306e+00	9.068e-02	5.290e-06	-3.051e-01	-7.786e-04	-1.049e+00	1.308e-02	2.457e-03	-2.543e-01	1.058e+00	4.927e-01	-6.424e-01	-6.565e-01	
5.311e+00	9.008e-02	5.360e-06	-3.058e-01	-7.810e-04	-1.070e+00	1.330e-02	5.355e-03	-2.554e-01	1.050e+00	5.276e-01	-6.016e-01	-7.029e-01	
5.316e+00	8.945e-02	5.431e-06	-3.062e-01	-7.829e-04	-1.089e+00	1.351e-02	8.280e-03	-2.563e-01	1.041e+00	5.622e-01	-5.579e-01	-7.469e-01	
5.321e+00	8.880e-02	5.501e-06	-3.065e-01	-7.843e-04	-1.107e+00	1.370e-02	1.123e-02	-2.572e-01	1.030e+00	5.963e-01	-5.114e-01	-7.883e-01	
5.326e+00	8.813e-02	5.571e-06	-3.065e-01	-7.852e-04	-1.124e+00	1.387e-02	1.421e-02	-2.580e-01	1.018e+00	6.300e-01	-4.624e-01	-8.269e-01	
5.331e+00	8.744e-02	5.641e-06	-3.064e-01	-7.857e-04	-1.140e+00	1.403e-02	1.722e-02	-2.588e-01	1.004e+00	6.632e-01	-4.110e-01	-8.626e-01	
5.336e+00	8.673e-02	5.711e-06	-3.061e-01	-7.856e-04	-1.154e+00	1.416e-02	2.025e-02	-2.595e-01	9.885e-01	6.959e-01	-3.574e-01	-8.951e-01	
5.341e+00	8.599e-02	5.781e-06	-3.056e-01	-7.851e-04	-1.167e+00	1.428e-02	2.331e-02	-2.601e-01	9.717e-01	7.280e-01	-3.019e-01	-9.245e-01	
5.347e+00	8.524e-02	5.850e-06	-3.049e-01	-7.841e-04	-1.178e+00	1.439e-02	2.639e-02	-2.606e-01	9.535e-01	7.595e-01	-2.446e-01	-9.506e-01	
5.352e+00	8.446e-02	5.920e-06	-3.040e-01	-7.825e-04	-1.188e+00	1.447e-02	2.949e-02	-2.610e-01	9.338e-01	7.903e-01	-1.857e-01	-9.732e-01	
5.357e+00	8.367e-02	5.990e-06	-3.029e-01	-7.805e-04	-1.196e+00	1.454e-02	3.262e-02	-2.614e-01	9.128e-01	8.205e-01	-1.255e-01	-9.923e-01	
5.362e+00	8.285e-02	6.060e-06	-3.016e-01	-7.781e-04	-1.203e+00	1.458e-02	3.577e-02	-2.617e-01	8.904e-01	8.499e-01	-6.422e-02	-1.008e+00	
5.367e+00	8.201e-02	6.131e-06	-3.001e-01	-7.751e-04	-1.209e+00	1.461e-02	3.895e-02	-2.619e-01	8.666e-01	8.786e-01	-2.050e-03	-1.020e+00	
5.372e+00	8.115e-02	6.201e-06	-2.985e-01	-7.716e-04	-1.213e+00	1.463e-02	4.214e-02	-2.621e-01	8.415e-01	9.065e-01	6.076e-02	-1.028e+00	
5.377e+00	8.027e-02	6.272e-06	-2.966e-01	-7.677e-04	-1.215e+00	1.462e-02	4.535e-02	-2.621e-01	8.152e-01	9.335e-01	1.240e-01	-1.032e+00	
5.382e+00	7.937e-02	6.343e-06	-2.946e-01	-7.632e-04	-1.216e+00	1.459e-02	4.858e-02	-2.621e-01	7.875e-01	9.596e-01	1.873e-01	-1.033e+00	
5.387e+00	7.845e-02	6.414e-06	-2.923e-01	-7.583e-04	-1.216e+00	1.455e-02	5.183e-02	-2.620e-01	7.587e-01	9.848e-01	2.506e-01	-1.030e+00	
5.392e+00	7.750e-02	6.485e-06	-2.899e-01	-7.529e-04	-1.214e+00	1.449e-02	5.509e-02	-2.619e-01	7.286e-01	1.009e+00	3.136e-01	-1.023e+00	
5.397e+00	7.654e-02	6.557e-06	-2.873e-01	-7.470e-04	-1.210e+00	1.441e-02	5.837e-02	-2.616e-01	6.974e-01	1.032e+00	3.760e-01	-1.012e+00	
5.402e+00	7.556e-02	6.630e-06	-2.845e-01	-7.407e-04	-1.205e+00	1.431e-02	6.166e-02	-2.613e-01	6.651e-01	1.055e+00	4.377e-01	-9.972e-01	
5.407e+00	7.456e-02	6.703e-06	-2.815e-01	-7.339e-04	-1.198e+00	1.419e-02	6.496e-02	-2.609e-01	6.317e-01	1.076e+00	4.982e-01	-9.790e-01	
5.412e+00	7.354e-02	6.776e-06	-2.783e-01	-7.266e-04	-1.190e+00	1.405e-02	6.827e-02	-2.604e-01	5.973e-01	1.096e+00	5.575e-01	-9.571e-01	
5.417e+00	7.250e-02	6.850e-06	-2.750e-01	-7.188e-04	-1.181e+00	1.390e-02	7.159e-02	-2.599e-01	5.620e-01	1.115e+00	6.154e-01	-9.316e-01	
5.422e+00	7.145e-02	6.924e-06	-2.714e-01	-7.106e-04	-1.170e+00	1.373e-02	7.491e-02	-2.592e-01	5.256e-01	1.133e+00	6.714e-01	-9.027e-01	
5.427e+00	7.037e-02	6.999e-06	-2.677e-01	-7.020e-04	-1.157e+00	1.354e-02	7.823e-02	-2.585e-01	4.885e-01	1.149e+00	7.256e-01	-8.704e-01	
5.432e+00	6.928e-02	7.075e-06	-2.639e-01	-6.929e-04	-1.143e+00	1.334e-02	8.156e-02	-2.578e-01	4.505e-01	1.165e+00	7.775e-01	-8.348e-01	
5.437e+00	6.817e-02	7.151e-06	-2.598e-01	-6.834e-04	-1.128e+00	1.311e-02	8.489e-02	-2.569e-01	4.117e-01	1.179e+00	8.271e-01	-7.961e-01	
5.442e+00	6.705e-02	7.227e-06	-2.556e-01	-6.735e-04	-1.111e+00	1.287e-02	8.821e-02	-2.560e-01	3.723e-01	1.192e+00	8.742e-01	-7.544e-01	
5.447e+00	6.591e-02	7.305e-06	-2.513e-01	-6.631e-04	-1.093e+00	1.262e-02	9.152e-02	-2.550e-01	3.322e-01	1.204e+00	9.184e-01	-7.099e-01	
5.452e+00	6.476e-02	7.383e-06	-2.467e-01	-6.523e-04	-1.073e+00	1.234e-02	9.483e-02	-2.539e-01	2.915e-01	1.214e+00	9.598e-01	-6.627e-01	
5.457e+00	6.359e-02	7.461e-06	-2.421e-01	-6.412e-04	-1.052e+00	1.206e-02	9.812e-02	-2.527e-01	2.503e-01	1.223e+00	9.980e-01	-6.131e-01	
5.462e+00	6.241e-02	7.540e-06	-2.372e-01	-6.297e-04	-1.030e+00	1.175e-02	1.014e-01	-2.515e-01	2.087e-01	1.231e+00	1.033e+00	-5.611e-01	
5.468e+00	6.121e-02	7.620e-06	-2.323e-01	-6.177e-04	-1.006e+00	1.144e-02	1.047e-01	-2.502e-01	1.667e-01	1.237e+00	1.065e+00	-5.071e-01	
5.473e+00	6.001e-02	7.700e-06	-2.272e-01	-6.055e-04	-9.817e-01	1.110e-02	1.079e-01	-2.488e-01	1.244e-01	1.242e+00	1.093e+00	-4.512e-01	
5.478e+00	5.879e-02	7.781e-06	-2.219e-01	-5.929e-04	-9.557e-01	1.076e-02	1.111e-01	-2.474e-01	8.182e-02	1.245e+00	1.117e+00	-3.936e-01	
5.483e+00	5.756e-02	7.863e-06	-2.166e-01	-5.799e-04	-9.287e-01	1.040e-02	1.143e-01	-2.458e-01	3.910e-02	1.247e+00	1.138e+00	-3.346e-01	
5.488e+00	5.633e-02	7.944e-06	-2.111e-01	-5.667e-04	-9.005e-01	1.003e-02	1.175e-01	-2.443e-01	-3.698e-03	1.248e+00	1.154e+00	-2.744e-01	
5.493e+00	5.508e-02	8.026e-06	-2.055e-01	-5.531e-04	-8.713e-01	9.646e-03	1.207e-01	-2.426e-01	-4.652e-02	1.247e+00	1.167e+00	-2.132e-01	
5.498e+00	5.383e-02	8.109e-06	-1.998e-01	-5.392e-04	-8.411e-01	9.253e-03	1.238e-01	-2.409e-01	-8.929e-02	1.245e+00	1.176e+00	-1.513e-01	
5.503e+00	5.257e-02	8.192e-06	-1.940e-01	-5.251e-04	-8.099e-01	8.849e-03	1.268e-01	-2.391e-01	-1.319e-01	1.242e+00	1.181e+00	-8.893e-02	
5.508e+00	5.131e-02	8.275e-06	-1.881e-01	-5.107e-04	-7.778e-01	8.435e-03	1.299e-01	-2.373e-01	-1.744e-01	1.237e+00	1.182e+00	-2.633e-02	
5.513e+00	5.004e-02	8.358e-06	-1.821e-01	-4.961e-04	-7.449e-01	8.012e-03	1.329e-01	-2.354e-01	-2.165e-01	1.231e+00	1.179e+00	3.625e-02	
5.518e+00	4.877e-02	8.441e-06	-1.760e-01	-4.812e-04	-7.112e-01	7.581e-03	1.358e-01	-2.334e-01	-2.584e-01	1.223e+00	1.172e+00	9.856e-02	
5.523e+00	4.750e-02	8.523e-06	-1.698e-01	-4.661e-04	-6.768e-01	7.142e-03	1.387e-01	-2.314e-01	-2.998e-01	1.214e+00	1.161e+00	1.603e-01	
5.528e+00	4.622e-02	8.606e-06	-1.636e-01	-4.509e-04	-6.417e-01	6.696e-03	1.416e-01	-2.293e-01	-3.407e-01	1.204e+00	1.145e+00	2.214e-01	
5.533e+00	4.494e-02	8.689e-06	-1.573e-01	-4.354e-04	-6.060e-01	6.245e-03	1.444e-01	-2.272e-01	-3.811e-01	1.192e+00	1.127e+00	2.814e-01	
5.538e+00	4.366e-02	8.771e-06	-1.510e-01	-4.198e-04	-5.697e-01	5.788e-03	1.472e-01	-2.250e-01	-4.209e-01	1.179e+00	1.104e+00	3.402e-01	
5.543e+00	4.238e-02	8.852e-06	-1.446e-01	-4.041e-04	-5.330e-01	5.326e-03	1.499e-01	-2.227e-01	-4.600e-01	1.165e+00	1.077e+00	3.975e-01	
5.548e+00	4.110e-02	8.934e-06	-1.381e-01	-3.882e-04	-4.958e-01	4.860e-03	1.525e-01	-2.205e-01	-4.983e-01	1.149e+00	1.047e+00	4.531e-01	
5.553e+00	3.983e-02	9.014e-06	-1.316e-01	-3.722e-04	-4.583e-01	4.392e-03	1.551e-01	-2.181e-01	-5.358e-01	1.133e+00	1.014e+00	5.068e-01	
5.558e+00	3.855e-02	9.094e-06	-1.251e-01	-3.561e-04	-4.204e-01	3.921e-03	1.576e-01	-2.157e-01	-5.725e-01	1.115e+00	9.767e-01	5.584e-01	
5.563e+00	3.728e-02	9.172e-06	-1.186e-01	-3.399e-04	-3.823e-01	3.449e-03	1.601e-01	-2.133e-01	-6.083e-01	1.096e+00	9.366e-01	6.077e-01	
5.568e+00	3.602e-02	9.250e-06	-1.120e-01	-3.237e-04	-3.440e-01	2.976e-03	1.625e-01	-2.109e-01	-6.431e-01	1.075e+00	8.935e-01	6.544e-01	
5.573e+00	3.475e-02	9.327e-06	-1.055e-01	-3.074e-04	-3.056e-01	2.502e-03	1.648e-01	-2.083e-01	-6.769e-01	1.054e+00	8.474e-01	6.985e-01	
5.578e+00	3.350e-02	9.403e-06	-9.889e-02	-2.910e-04	-2.671e-01	2.030e-03	1.671e-01	-2.058e-01	-7.096e-01	1.031e+00	7.987e-01	7.397e-01	
5.584e+00	3.224e-02	9.477e-06	-9.231e-02	-2.747e-04	-2.286e-01	1.558e-03	1.693e-01	-2.032e-01	-7.411e-01	1.008e+00	7.475e-01	7.779e-01	
5.589e+00	3.100e-02	9.550e-06	-8.573e-02	-2.583e-04	-1.902e-01	1.089e-03	1.714e-01	-2.006e-01	-7.716e-01	9.833e-01	6.941e-01	8.129e-01	
5.594e+00	2.976e-02	9.621e-06	-7.916e-02	-2.419e-04	-1.518e-01	6.226e-04	1.735e-01	-1.979e-01	-8.008e-01	9.577e-01	6.385e-01	8.447e-01	
5.599e+00	2.853e-02	9.691e-06	-7.261e-02	-2.255e-04	-1.136e-01	1.595e-04	1.755e-01	-1.952e-01	-8.288e-01	9.313e-01	5.811e-01	8.730e-01	
5.604e+00	2.730e-02	9.760e-06	-6.608e-02	-2.091e-04	-7.566e-02	-2.996e-04	1.775e-01	-1.925e-01	-8.555e-01	9.039e-01	5.220e-01	8.979e-01	
5.609e+00	2.608e-02	9.827e-06	-5.956e-02	-1.928e-04	-3.793e-02	-7.540e-04	1.793e-01	-1.897e-01	-8.809e-01	8.756e-01	4.616e-01	9.191e-01	
5.614e+00	2.487e-02	9.892e-06	-5.308e-02	-1.765e-04	-5.197e-04	-1.203e-03	1.811e-01	-1.870e-01	-9.049e-01	8.466e-01	4.000e-01	9.366e-01	
5.619e+00	2.367e-02	9.955e-06	-4.663e-02	-1.603e-04	3.653e-02	-1.646e-03	1.828e-01	-1.841e-01	-9.276e-01	8.167e-01	3.375e-01	9.505e-01	
5.619e+00	2.367e-02	7.597e-06	-4.661e-02	-1.521e-04	3.661e-02	-1.890e-03	1.828e-01	-1.841e-01	-9.277e-01	8.166e-01	3.371e-01	9.504e-01	
5.624e+00	2.247e-02	7.549e-06	-4.019e-02	-1.357e-04	7.324e-02	-2.320e-03	1.845e-01	-1.812e-01	-9.489e-01	7.860e-01	2.739e-01	9.605e-01	
5.629e+00	2.129e-02	7.500e-06	-3.382e-02	-1.194e-04	1.094e-01	-2.742e-03	1.860e-01	-1.784e-01	-9.688e-01	7.547e-01	2.102e-01	9.666e-01	
5.634e+00	2.011e-02	7.450e-06	-2.748e-02	-1.031e-04	1.451e-01	-3.157e-03	1.875e-01	-1.755e-01	-9.871e-01	7.227e-01	1.464e-01	9.690e-01	
5.639e+00	1.894e-02	7.399e-06	-2.119e-02	-8.695e-05	1.802e-01	-3.563e-03	1.889e-01	-1.725e-01	-1.004e+00	6.902e-01	8.268e-02	9.675e-01	
5.644e+00	1.778e-02	7.347e-06	-1.496e-02	-7.090e-05	2.147e-01	-3.961e-03	1.903e-01	-1.696e-01	-1.019e+00	6.570e-01	1.924e-02	9.622e-01	
5.649e+00	1.663e-02	7.294e-06	-8.771e-03	-5.496e-05	2.486e-01	-4.349e-03	1.916e-01	-1.666e-01	-1.033e+00	6.233e-01	-4.363e-02	9.531e-01	
5.654e+00	1.549e-02	7.240e-06	-2.644e-03	-3.915e-05	2.817e-01	-4.727e-03	1.928e-01	-1.636e-01	-1.046e+00	5.891e-01	-1.057e-01	9.402e-01	
5.659e+00	1.435e-02	7.186e-06	3.423e-03	-2.347e-05	3.142e-01	-5.095e-03	1.939e-01	-1.606e-01	-1.057e+00	5.545e-01	-1.667e-01	9.237e-01	
5.664e+00	1.323e-02	7.131e-06	9.428e-03	-7.935e-06	3.459e-01	-5.452e-03	1.949e-01	-1.575e-01	-1.066e+00	5.195e-01	-2.264e-01	9.034e-01	
5.669e+00	1.212e-02	7.075e-06	1.537e-02	7.454e-06	3.768e-01	-5.798e-03	1.959e-01	-1.545e-01	-1.074e+00	4.840e-01	-2.846e-01	8.797e-01	
5.674e+00	1.101e-02	7.019e-06	2.124e-02	2.269e-05	4.069e-01	-6.132e-03	1.968e-01	-1.514e-01	-1.080e+00	4.483e-01	-3.410e-01	8.524e-01	
5.679e+00	9.911e-03	6.962e-06	2.704e-02	3.776e-05	4.360e-01	-6.454e-03	1.976e-01	-1.483e-01	-1.084e+00	4.123e-01	-3.954e-01	8.218e-01	
5.684e+00	8.823e-03	6.905e-06	3.276e-02	5.266e-05	4.643e-01	-6.763e-03	1.984e-01	-1.451e-01	-1.088e+00	3.760e-01	-4.476e-01	7.880e-01	
5.689e+00	7.743e-03	6.847e-06	3.841e-02	6.738e-05	4.916e-01	-7.060e-03	1.991e-01	-1.420e-01	-1.089e+00	3.396e-01	-4.974e-01	7.511e-01	
5.694e+00	6.671e-03	6.788e-06	4.398e-02	8.192e-05	5.180e-01	-7.344e-03	1.997e-01	-1.388e-01	-1.089e+00	3.029e-01	-5.445e-01	7.113e-01	
5.699e+00	5.609e-03	6.730e-06	4.948e-02	9.628e-05	5.433e-01	-7.614e-03	2.002e-01	-1.356e-01	-1.087e+00	2.662e-01	-5.889e-01	6.686e-01	
5.705e+00	4.554e-03	6.671e-06	5.488e-02	1.104e-04	5.676e-01	-7.870e-03	2.006e-01	-1.324e-01	-1.084e+00	2.294e-01	-6.301e-01	6.234e-01	
5.710e+00	3.508e-03	6.611e-06	6.021e-02	1.244e-04	5.908e-01	-8.112e-03	2.010e-01	-1.292e-01	-1.079e+00	1.926e-01	-6.682e-01	5.757e-01	
5.715e+00	2.470e-03	6.551e-06	6.544e-02	1.381e-04	6.129e-01	-8.340e-03	2.013e-01	-1.259e-01	-1.072e+00	1.558e-01	-7.030e-01	5.259e-01	
5.720e+00	1.440e-03	6.491e-06	7.058e-02	1.517e-04	6.338e-01	-8.552e-03	2.015e-01	-1.227e-01	-1.064e+00	1.191e-01	-7.342e-01	4.740e-01	
5.725e+00	4.177e-04	6.430e-06	7.564e-02	1.650e-04	6.536e-01	-8.749e-03	2.016e-01	-1.194e-01	-1.055e+00	8.245e-02	-7.617e-01	4.203e-01	
5.730e+00	-5.967e-04	6.369e-06	8.060e-02	1.781e-04	6.722e-01	-8.931e-03	2.017e-01	-1.161e-01	-1.043e+00	4.597e-02	-7.855e-01	3.650e-01	
5.735e+00	-1.604e-03	6.308e-06	8.546e-02	1.909e-04	6.896e-01	-9.098e-03	2.017e-01	-1.127e-01	-1.031e+00	9.692e-03	-8.053e-01	3.085e-01	
5.740e+00	-2.603e-03	6.246e-06	9.022e-02	2.035e-04	7.057e-01	-9.248e-03	2.016e-01	-1.094e-01	-1.016e+00	-2.635e-02	-8.212e-01	2.508e-01	
5.745e+00	-3.595e-03	6.184e-06	9.488e-02	2.159e-04	7.206e-01	-9.382e-03	2.014e-01	-1.060e-01	-1.000e+00	-6.210e-02	-8.329e-01	1.923e-01	
5.750e+00	-4.580e-03	6.122e-06	9.944e-02	2.280e-04	7.341e-01	-9.499e-03	2.012e-01	-1.026e-01	-9.830e-01	-9.752e-02	-8.404e-01	1.332e-01	
5.755e+00	-5.558e-03	6.059e-06	1.039e-01	2.399e-04	7.463e-01	-9.600e-03	2.009e-01	-9.920e-02	-9.641e-01	-1.326e-01	-8.437e-01	7.387e-02	
5.760e+00	-6.529e-03	5.995e-06	1.082e-01	2.515e-04	7.572e-01	-9.683e-03	2.005e-01	-9.578e-02	-9.437e-01	-1.672e-01	-8.428e-01	1.448e-02	
5.765e+00	-7.494e-03	5.932e-06	1.125e-01	2.629e-04	7.667e-01	-9.749e-03	2.000e-01	-9.233e-02	-9.218e-01	-2.013e-01	-8.375e-01	-4.465e-02	
5.770e+00	-8.452e-03	5.868e-06	1.166e-01	2.739e-04	7.748e-01	-9.798e-03	1.994e-01	-8.886e-02	-8.985e-01	-2.349e-01	-8.280e-01	-1.033e-01	
5.775e+00	-9.403e-03	5.803e-06	1.206e-01	2.847e-04	7.815e-01	-9.830e-03	1.988e-01	-8.537e-02	-8.737e-01	-2.680e-01	-8.141e-01	-1.610e-01	
5.780e+00	-1.035e-02	5.738e-06	1.245e-01	2.952e-04	7.868e-01	-9.843e-03	1.981e-01	-8.186e-02	-8.475e-01	-3.004e-01	-7.960e-01	-2.177e-01	
5.785e+00	-1.129e-02	5.672e-06	1.283e-01	3.054e-04	7.906e-01	-9.839e-03	1.973e-01	-7.833e-02	-8.199e-01	-3.322e-01	-7.738e-01	-2.730e-01	
5.790e+00	-1.222e-02	5.606e-06	1.319e-01	3.153e-04	7.929e-01	-9.816e-03	1.964e-01	-7.477e-02	-7.909e-01	-3.633e-01	-7.474e-01	-3.265e-01	
5.795e+00	-1.315e-02	5.540e-06	1.354e-01	3.249e-04	7.938e-01	-9.776e-03	1.954e-01	-7.120e-02	-7.606e-01	-3.936e-01	-7.170e-01	-3.781e-01	
5.800e+00	-1.407e-02	5.472e-06	1.388e-01	3.342e-04	7.931e-01	-9.716e-03	1.944e-01	-6.761e-02	-7.290e-01	-4.230e-01	-6.826e-01	-4.275e-01	
5.805e+00	-1.499e-02	5.405e-06	1.421e-01	3.432e-04	7.910e-01	-9.639e-03	1.932e-01	-6.399e-02	-6.961e-01	-4.516e-01	-6.446e-01	-4.743e-01	
5.810e+00	-1.590e-02	5.336e-06	1.452e-01	3.518e-04	7.873e-01	-9.543e-03	1.920e-01	-6.036e-02	-6.620e-01	-4.793e-01	-6.029e-01	-5.183e-01	
5.815e+00	-1.680e-02	5.267e-06	1.482e-01	3.601e-04	7.821e-01	-9.428e-03	1.907e-01	-5.670e-02	-6.266e-01	-5.061e-01	-5.578e-01	-5.592e-01	
5.821e+00	-1.770e-02	5.197e-06	1.510e-01	3.681e-04	7.753e-01	-9.294e-03	1.893e-01	-5.302e-02	-5.901e-01	-5.318e-01	-5.095e-01	-5.967e-01	
5.826e+00	-1.860e-02	5.126e-06	1.537e-01	3.756e-04	7.669e-01	-9.142e-03	1.878e-01	-4.932e-02	-5.524e-01	-5.564e-01	-4.582e-01	-6.307e-01	
5.831e+00	-1.949e-02	5.055e-06	1.563e-01	3.829e-04	7.570e-01	-8.971e-03	1.862e-01	-4.560e-02	-5.137e-01	-5.799e-01	-4.042e-01	-6.609e-01	
5.836e+00	-2.037e-02	4.983e-06	1.587e-01	3.897e-04	7.455e-01	-8.782e-03	1.846e-01	-4.186e-02	-4.739e-01	-6.022e-01	-3.477e-01	-6.869e-01	
5.841e+00	-2.125e-02	4.910e-06	1.609e-01	3.962e-04	7.325e-01	-8.574e-03	1.828e-01	-3.809e-02	-4.332e-01	-6.233e-01	-2.890e-01	-7.088e-01	
5.846e+00	-2.213e-02	4.836e-06	1.630e-01	4.023e-04	7.178e-01	-8.347e-03	1.810e-01	-3.431e-02	-3.915e-01	-6.431e-01	-2.285e-01	-7.261e-01	
5.851e+00	-2.300e-02	4.761e-06	1.650e-01	4.080e-04	7.016e-01	-8.102e-03	1.790e-01	-3.050e-02	-3.490e-01	-6.616e-01	-1.664e-01	-7.389e-01	
5.856e+00	-2.387e-02	4.685e-06	1.667e-01	4.133e-04	6.838e-01	-7.839e-03	1.770e-01	-2.667e-02	-3.056e-01	-6.786e-01	-1.032e-01	-7.468e-01	
5.861e+00	-2.473e-02	4.608e-06	1.683e-01	4.182e-04	6.645e-01	-7.557e-03	1.748e-01	-2.282e-02	-2.615e-01	-6.943e-01	-3.919e-02	-7.499e-01	
5.866e+00	-2.558e-02	4.530e-06	1.698e-01	4.226e-04	6.436e-01	-7.258e-03	1.726e-01	-1.895e-02	-2.167e-01	-7.084e-01	2.524e-02	-7.479e-01	
5.871e+00	-2.644e-02	4.451e-06	1.710e-01	4.266e-04	6.211e-01	-6.941e-03	1.703e-01	-1.506e-02	-1.713e-01	-7.210e-01	8.968e-02	-7.409e-01	
5.876e+00	-2.728e-02	4.370e-06	1.721e-01	4.302e-04	5.972e-01	-6.607e-03	1.678e-01	-1.114e-02	-1.254e-01	-7.319e-01	1.537e-01	-7.287e-01	
5.881e+00	-2.813e-02	4.289e-06	1.730e-01	4.332e-04	5.717e-01	-6.255e-03	1.653e-01	-7.211e-03	-7.895e-02	-7.412e-01	2.169e-01	-7.113e-01	
5.886e+00	-2.897e-02	4.206e-06	1.737e-01	4.359e-04	5.447e-01	-5.887e-03	1.627e-01	-3.257e-03	-3.218e-02	-7.488e-01	2.788e-01	-6.889e-01	
5.891e+00	-2.980e-02	4.122e-06	1.742e-01	4.380e-04	5.163e-01	-5.503e-03	1.599e-01	7.170e-04	1.489e-02	-7.546e-01	3.389e-01	-6.613e-01	
5.896e+00	-3.063e-02	4.036e-06	1.745e-01	4.396e-04	4.865e-01	-5.103e-03	1.571e-01	4.710e-03	6.215e-02	-7.587e-01	3.969e-01	-6.287e-01	
5.901e+00	-3.145e-02	3.949e-06	1.746e-01	4.408e-04	4.552e-01	-4.688e-03	1.541e-01	8.722e-03	1.095e-01	-7.608e-01	4.522e-01	-5.913e-01	
5.906e+00	-3.227e-02	3.860e-06	1.745e-01	4.414e-04	4.226e-01	-4.258e-03	1.510e-01	1.275e-02	1.569e-01	-7.611e-01	5.044e-01	-5.491e-01	
5.911e+00	-3.309e-02	3.769e-06	1.741e-01	4.415e-04	3.887e-01	-3.815e-03	1.478e-01	1.680e-02	2.041e-01	-7.594e-01	5.530e-01	-5.024e-01	
5.916e+00	-3.390e-02	3.677e-06	1.736e-01	4.410e-04	3.535e-01	-3.358e-03	1.445e-01	2.086e-02	2.512e-01	-7.557e-01	5.975e-01	-4.514e-01	
5.921e+00	-3.470e-02	3.584e-06	1.728e-01	4.400e-04	3.171e-01	-2.888e-03	1.411e-01	2.494e-02	2.979e-01	-7.500e-01	6.376e-01	-3.965e-01	
5.926e+00	-3.550e-02	3.488e-06	1.719e-01	4.385e-04	2.795e-01	-2.407e-03	1.376e-01	2.904e-02	3.442e-01	-7.422e-01	6.728e-01	-3.379e-01	
5.931e+00	-3.630e-02	3.390e-06	1.706e-01	4.363e-04	2.408e-01	-1.915e-03	1.339e-01	3.315e-02	3.899e-01	-7.324e-01	7.027e-01	-2.760e-01	
5.936e+00	-3.709e-02	3.291e-06	1.692e-01	4.335e-04	2.012e-01	-1.414e-03	1.302e-01	3.727e-02	4.348e-01	-7.203e-01	7.269e-01	-2.113e-01	
5.942e+00	-3.787e-02	3.189e-06	1.675e-01	4.302e-04	1.606e-01	-9.034e-04	1.263e-01	4.140e-02	4.790e-01	-7.062e-01	7.451e-01	-1.442e-01	
5.947e+00	-3.865e-02	3.086e-06	1.655e-01	4.262e-04	1.191e-01	-3.857e-04	1.222e-01	4.554e-02	5.222e-01	-6.898e-01	7.569e-01	-7.515e-02	
5.952e+00	-3.942e-02	2.980e-06	1.633e-01	4.216e-04	7.684e-02	1.384e-04	1.181e-01	4.969e-02	5.642e-01	-6.713e-01	7.621e-01	-4.790e-03	
5.957e+00	-4.018e-02	2.872e-06	1.609e-01	4.163e-04	3.393e-02	6.674e-04	1.138e-01	5.385e-02	6.050e-01	-6.505e-01	7.603e-01	6.634e-02	
5.962e+00	-4.094e-02	2.761e-06	1.582e-01	4.104e-04	-9.539e-03	1.200e-03	1.094e-01	5.801e-02	6.444e-01	-6.275e-01	7.515e-01	1.376e-01	
5.967e+00	-4.169e-02	2.648e-06	1.552e-01	4.039e-04	-5.347e-02	1.735e-03	1.048e-01	6.218e-02	6.822e-01	-6.023e-01	7.355e-01	2.084e-01	
5.972e+00	-4.243e-02	2.533e-06	1.520e-01	3.966e-04	-9.772e-02	2.270e-03	1.002e-01	6.634e-02	7.182e-01	-5.749e-01	7.123e-01	2.779e-01	
5.977e+00	-4.317e-02	2.415e-06	1.485e-01	3.886e-04	-1.422e-01	2.804e-03	9.537e-02	7.050e-02	7.523e-01	-5.453e-01	6.817e-01	3.456e-01	
5.982e+00	-4.389e-02	2.294e-06	1.447e-01	3.800e-04	-1.867e-01	3.335e-03	9.043e-02	7.466e-02	7.844e-01	-5.135e-01	6.439e-01	4.106e-01	
5.987e+00	-4.461e-02	2.170e-06	1.406e-01	3.706e-04	-2.312e-01	3.862e-03	8.535e-02	7.881e-02	8.142e-01	-4.796e-01	5.991e-01	4.723e-01	
5.992e+00	-4.532e-02	2.044e-06	1.362e-01	3.605e-04	-2.754e-01	4.381e-03	8.013e-02	8.295e-02	8.416e-01	-4.435e-01	5.474e-01	5.298e-01	
5.997e+00	-4.602e-02	1.915e-06	1.316e-01	3.497e-04	-3.192e-01	4.892e-03	7.477e-02	8.707e-02	8.664e-01	-4.054e-01	4.892e-01	5.825e-01	
6.002e+00	-4.671e-02	1.782e-06	1.267e-01	3.381e-04	-3.624e-01	5.392e-03	6.928e-02	9.118e-02	8.884e-01	-3.654e-01	4.249e-01	6.296e-01	

